Bayesian Analysis of Many-Pole Fits of Hadron Propagators in Lattice QCD

We use Bayes' probability theorem to analyze many-pole fits of hadron propagators. An alternative method of estimating values and uncertainties of the fit parameters is offered, which has certain advantages over the conventional methods. The probability distribution of the parameters of a fit is calculated. The relative probability of various models is calculated.

==> chi1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(175.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,204){\makebox(0,0)[r]{9}}
\put(816.0,204.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,305){\makebox(0,0)[r]{10}}
\put(816.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,405){\makebox(0,0)[r]{11}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175,89){\makebox(0,0){0}}
\put(175.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,89){\makebox(0,0){200}}
\put(307.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(439,89){\makebox(0,0){400}}
\put(439.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(572,89){\makebox(0,0){600}}
\put(572.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(704,89){\makebox(0,0){800}}
\put(704.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,89){\makebox(0,0){1000}}
\put(836.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175.0,134.0){\rule[-0.200pt]{159.235pt}{0.400pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(175.0,405.0){\rule[-0.200pt]{159.235pt}{0.400pt}}
\put(45,269){\makebox(0,0){$\chi^2$}}
\put(505,44){\makebox(0,0){n}}
\put(175.0,134.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(176,285){\rule{1pt}{1pt}}
\put(176,254){\rule{1pt}{1pt}}
\put(177,163){\rule{1pt}{1pt}}
\put(178,197){\rule{1pt}{1pt}}
\put(178,162){\rule{1pt}{1pt}}
\put(179,202){\rule{1pt}{1pt}}
\put(180,175){\rule{1pt}{1pt}}
\put(180,226){\rule{1pt}{1pt}}
\put(181,205){\rule{1pt}{1pt}}
\put(182,264){\rule{1pt}{1pt}}
\put(182,193){\rule{1pt}{1pt}}
\put(183,171){\rule{1pt}{1pt}}
\put(184,181){\rule{1pt}{1pt}}
\put(184,258){\rule{1pt}{1pt}}
\put(185,214){\rule{1pt}{1pt}}
\put(186,244){\rule{1pt}{1pt}}
\put(186,240){\rule{1pt}{1pt}}
\put(187,262){\rule{1pt}{1pt}}
\put(188,225){\rule{1pt}{1pt}}
\put(188,181){\rule{1pt}{1pt}}
\put(189,161){\rule{1pt}{1pt}}
\put(190,166){\rule{1pt}{1pt}}
\put(190,173){\rule{1pt}{1pt}}
\put(191,180){\rule{1pt}{1pt}}
\put(192,190){\rule{1pt}{1pt}}
\put(192,237){\rule{1pt}{1pt}}
\put(193,166){\rule{1pt}{1pt}}
\put(194,222){\rule{1pt}{1pt}}
\put(194,217){\rule{1pt}{1pt}}
\put(195,206){\rule{1pt}{1pt}}
\put(195,277){\rule{1pt}{1pt}}
\put(196,178){\rule{1pt}{1pt}}
\put(197,197){\rule{1pt}{1pt}}
\put(197,178){\rule{1pt}{1pt}}
\put(198,208){\rule{1pt}{1pt}}
\put(199,173){\rule{1pt}{1pt}}
\put(199,211){\rule{1pt}{1pt}}
\put(200,164){\rule{1pt}{1pt}}
\put(201,183){\rule{1pt}{1pt}}
\put(201,215){\rule{1pt}{1pt}}
\put(202,189){\rule{1pt}{1pt}}
\put(203,172){\rule{1pt}{1pt}}
\put(203,162){\rule{1pt}{1pt}}
\put(204,255){\rule{1pt}{1pt}}
\put(205,245){\rule{1pt}{1pt}}
\put(205,175){\rule{1pt}{1pt}}
\put(206,204){\rule{1pt}{1pt}}
\put(207,226){\rule{1pt}{1pt}}
\put(207,189){\rule{1pt}{1pt}}
\put(208,191){\rule{1pt}{1pt}}
\put(209,204){\rule{1pt}{1pt}}
\put(209,169){\rule{1pt}{1pt}}
\put(210,229){\rule{1pt}{1pt}}
\put(211,164){\rule{1pt}{1pt}}
\put(211,176){\rule{1pt}{1pt}}
\put(212,161){\rule{1pt}{1pt}}
\put(213,188){\rule{1pt}{1pt}}
\put(213,168){\rule{1pt}{1pt}}
\put(214,205){\rule{1pt}{1pt}}
\put(215,177){\rule{1pt}{1pt}}
\put(215,181){\rule{1pt}{1pt}}
\put(216,166){\rule{1pt}{1pt}}
\put(217,166){\rule{1pt}{1pt}}
\put(217,163){\rule{1pt}{1pt}}
\put(218,204){\rule{1pt}{1pt}}
\put(219,162){\rule{1pt}{1pt}}
\put(219,168){\rule{1pt}{1pt}}
\put(220,168){\rule{1pt}{1pt}}
\put(221,166){\rule{1pt}{1pt}}
\put(221,242){\rule{1pt}{1pt}}
\put(222,194){\rule{1pt}{1pt}}
\put(223,215){\rule{1pt}{1pt}}
\put(223,164){\rule{1pt}{1pt}}
\put(224,169){\rule{1pt}{1pt}}
\put(225,191){\rule{1pt}{1pt}}
\put(225,280){\rule{1pt}{1pt}}
\put(226,214){\rule{1pt}{1pt}}
\put(227,196){\rule{1pt}{1pt}}
\put(227,291){\rule{1pt}{1pt}}
\put(228,240){\rule{1pt}{1pt}}
\put(229,199){\rule{1pt}{1pt}}
\put(229,217){\rule{1pt}{1pt}}
\put(230,239){\rule{1pt}{1pt}}
\put(231,229){\rule{1pt}{1pt}}
\put(231,160){\rule{1pt}{1pt}}
\put(232,250){\rule{1pt}{1pt}}
\put(233,236){\rule{1pt}{1pt}}
\put(233,166){\rule{1pt}{1pt}}
\put(234,192){\rule{1pt}{1pt}}
\put(234,169){\rule{1pt}{1pt}}
\put(235,213){\rule{1pt}{1pt}}
\put(236,171){\rule{1pt}{1pt}}
\put(236,171){\rule{1pt}{1pt}}
\put(237,177){\rule{1pt}{1pt}}
\put(238,205){\rule{1pt}{1pt}}
\put(238,184){\rule{1pt}{1pt}}
\put(239,226){\rule{1pt}{1pt}}
\put(240,163){\rule{1pt}{1pt}}
\put(240,224){\rule{1pt}{1pt}}
\put(241,199){\rule{1pt}{1pt}}
\put(242,181){\rule{1pt}{1pt}}
\put(242,163){\rule{1pt}{1pt}}
\put(243,161){\rule{1pt}{1pt}}
\put(244,197){\rule{1pt}{1pt}}
\put(244,172){\rule{1pt}{1pt}}
\put(245,180){\rule{1pt}{1pt}}
\put(246,160){\rule{1pt}{1pt}}
\put(246,270){\rule{1pt}{1pt}}
\put(247,227){\rule{1pt}{1pt}}
\put(248,223){\rule{1pt}{1pt}}
\put(248,272){\rule{1pt}{1pt}}
\put(249,167){\rule{1pt}{1pt}}
\put(250,167){\rule{1pt}{1pt}}
\put(250,166){\rule{1pt}{1pt}}
\put(251,204){\rule{1pt}{1pt}}
\put(252,228){\rule{1pt}{1pt}}
\put(252,295){\rule{1pt}{1pt}}
\put(253,227){\rule{1pt}{1pt}}
\put(254,175){\rule{1pt}{1pt}}
\put(254,186){\rule{1pt}{1pt}}
\put(255,181){\rule{1pt}{1pt}}
\put(256,162){\rule{1pt}{1pt}}
\put(256,182){\rule{1pt}{1pt}}
\put(257,310){\rule{1pt}{1pt}}
\put(258,165){\rule{1pt}{1pt}}
\put(258,190){\rule{1pt}{1pt}}
\put(259,191){\rule{1pt}{1pt}}
\put(260,385){\rule{1pt}{1pt}}
\put(260,169){\rule{1pt}{1pt}}
\put(261,163){\rule{1pt}{1pt}}
\put(262,340){\rule{1pt}{1pt}}
\put(262,178){\rule{1pt}{1pt}}
\put(263,187){\rule{1pt}{1pt}}
\put(264,163){\rule{1pt}{1pt}}
\put(264,190){\rule{1pt}{1pt}}
\put(265,215){\rule{1pt}{1pt}}
\put(266,239){\rule{1pt}{1pt}}
\put(266,194){\rule{1pt}{1pt}}
\put(267,214){\rule{1pt}{1pt}}
\put(268,187){\rule{1pt}{1pt}}
\put(268,161){\rule{1pt}{1pt}}
\put(269,188){\rule{1pt}{1pt}}
\put(270,161){\rule{1pt}{1pt}}
\put(270,162){\rule{1pt}{1pt}}
\put(271,279){\rule{1pt}{1pt}}
\put(272,341){\rule{1pt}{1pt}}
\put(272,195){\rule{1pt}{1pt}}
\put(273,245){\rule{1pt}{1pt}}
\put(273,239){\rule{1pt}{1pt}}
\put(274,268){\rule{1pt}{1pt}}
\put(275,276){\rule{1pt}{1pt}}
\put(275,209){\rule{1pt}{1pt}}
\put(276,168){\rule{1pt}{1pt}}
\put(277,248){\rule{1pt}{1pt}}
\put(277,193){\rule{1pt}{1pt}}
\put(278,184){\rule{1pt}{1pt}}
\put(279,204){\rule{1pt}{1pt}}
\put(279,198){\rule{1pt}{1pt}}
\put(280,269){\rule{1pt}{1pt}}
\put(281,253){\rule{1pt}{1pt}}
\put(281,212){\rule{1pt}{1pt}}
\put(282,170){\rule{1pt}{1pt}}
\put(283,201){\rule{1pt}{1pt}}
\put(283,192){\rule{1pt}{1pt}}
\put(284,299){\rule{1pt}{1pt}}
\put(285,197){\rule{1pt}{1pt}}
\put(285,258){\rule{1pt}{1pt}}
\put(286,178){\rule{1pt}{1pt}}
\put(287,183){\rule{1pt}{1pt}}
\put(287,220){\rule{1pt}{1pt}}
\put(288,177){\rule{1pt}{1pt}}
\put(289,166){\rule{1pt}{1pt}}
\put(289,199){\rule{1pt}{1pt}}
\put(290,214){\rule{1pt}{1pt}}
\put(291,236){\rule{1pt}{1pt}}
\put(291,373){\rule{1pt}{1pt}}
\put(292,285){\rule{1pt}{1pt}}
\put(293,308){\rule{1pt}{1pt}}
\put(293,258){\rule{1pt}{1pt}}
\put(294,225){\rule{1pt}{1pt}}
\put(295,182){\rule{1pt}{1pt}}
\put(295,213){\rule{1pt}{1pt}}
\put(296,176){\rule{1pt}{1pt}}
\put(297,208){\rule{1pt}{1pt}}
\put(297,180){\rule{1pt}{1pt}}
\put(298,197){\rule{1pt}{1pt}}
\put(299,203){\rule{1pt}{1pt}}
\put(299,222){\rule{1pt}{1pt}}
\put(300,174){\rule{1pt}{1pt}}
\put(301,232){\rule{1pt}{1pt}}
\put(301,163){\rule{1pt}{1pt}}
\put(302,186){\rule{1pt}{1pt}}
\put(303,262){\rule{1pt}{1pt}}
\put(303,178){\rule{1pt}{1pt}}
\put(304,173){\rule{1pt}{1pt}}
\put(305,226){\rule{1pt}{1pt}}
\put(305,243){\rule{1pt}{1pt}}
\put(306,213){\rule{1pt}{1pt}}
\put(307,247){\rule{1pt}{1pt}}
\put(307,243){\rule{1pt}{1pt}}
\put(308,160){\rule{1pt}{1pt}}
\put(309,182){\rule{1pt}{1pt}}
\put(309,274){\rule{1pt}{1pt}}
\put(310,169){\rule{1pt}{1pt}}
\put(311,177){\rule{1pt}{1pt}}
\put(311,194){\rule{1pt}{1pt}}
\put(312,183){\rule{1pt}{1pt}}
\put(312,239){\rule{1pt}{1pt}}
\put(313,179){\rule{1pt}{1pt}}
\put(314,161){\rule{1pt}{1pt}}
\put(314,203){\rule{1pt}{1pt}}
\put(315,188){\rule{1pt}{1pt}}
\put(316,191){\rule{1pt}{1pt}}
\put(316,224){\rule{1pt}{1pt}}
\put(317,199){\rule{1pt}{1pt}}
\put(318,214){\rule{1pt}{1pt}}
\put(318,226){\rule{1pt}{1pt}}
\put(319,170){\rule{1pt}{1pt}}
\put(320,169){\rule{1pt}{1pt}}
\put(320,254){\rule{1pt}{1pt}}
\put(321,235){\rule{1pt}{1pt}}
\put(322,160){\rule{1pt}{1pt}}
\put(322,169){\rule{1pt}{1pt}}
\put(323,178){\rule{1pt}{1pt}}
\put(324,175){\rule{1pt}{1pt}}
\put(324,223){\rule{1pt}{1pt}}
\put(325,171){\rule{1pt}{1pt}}
\put(326,196){\rule{1pt}{1pt}}
\put(326,263){\rule{1pt}{1pt}}
\put(327,183){\rule{1pt}{1pt}}
\put(328,197){\rule{1pt}{1pt}}
\put(328,166){\rule{1pt}{1pt}}
\put(329,174){\rule{1pt}{1pt}}
\put(330,181){\rule{1pt}{1pt}}
\put(330,249){\rule{1pt}{1pt}}
\put(331,188){\rule{1pt}{1pt}}
\put(332,188){\rule{1pt}{1pt}}
\put(332,197){\rule{1pt}{1pt}}
\put(333,184){\rule{1pt}{1pt}}
\put(334,172){\rule{1pt}{1pt}}
\put(334,248){\rule{1pt}{1pt}}
\put(335,218){\rule{1pt}{1pt}}
\put(336,230){\rule{1pt}{1pt}}
\put(336,216){\rule{1pt}{1pt}}
\put(337,212){\rule{1pt}{1pt}}
\put(338,160){\rule{1pt}{1pt}}
\put(338,189){\rule{1pt}{1pt}}
\put(339,216){\rule{1pt}{1pt}}
\put(340,326){\rule{1pt}{1pt}}
\put(340,192){\rule{1pt}{1pt}}
\put(341,203){\rule{1pt}{1pt}}
\put(342,247){\rule{1pt}{1pt}}
\put(342,180){\rule{1pt}{1pt}}
\put(343,348){\rule{1pt}{1pt}}
\put(344,293){\rule{1pt}{1pt}}
\put(344,202){\rule{1pt}{1pt}}
\put(345,202){\rule{1pt}{1pt}}
\put(346,164){\rule{1pt}{1pt}}
\put(346,171){\rule{1pt}{1pt}}
\put(347,160){\rule{1pt}{1pt}}
\put(348,188){\rule{1pt}{1pt}}
\put(348,201){\rule{1pt}{1pt}}
\put(349,188){\rule{1pt}{1pt}}
\put(350,214){\rule{1pt}{1pt}}
\put(350,166){\rule{1pt}{1pt}}
\put(351,221){\rule{1pt}{1pt}}
\put(351,176){\rule{1pt}{1pt}}
\put(352,274){\rule{1pt}{1pt}}
\put(353,176){\rule{1pt}{1pt}}
\put(353,171){\rule{1pt}{1pt}}
\put(354,220){\rule{1pt}{1pt}}
\put(355,163){\rule{1pt}{1pt}}
\put(355,161){\rule{1pt}{1pt}}
\put(356,303){\rule{1pt}{1pt}}
\put(357,169){\rule{1pt}{1pt}}
\put(357,173){\rule{1pt}{1pt}}
\put(358,172){\rule{1pt}{1pt}}
\put(359,210){\rule{1pt}{1pt}}
\put(359,184){\rule{1pt}{1pt}}
\put(360,181){\rule{1pt}{1pt}}
\put(361,230){\rule{1pt}{1pt}}
\put(361,311){\rule{1pt}{1pt}}
\put(362,178){\rule{1pt}{1pt}}
\put(363,179){\rule{1pt}{1pt}}
\put(363,168){\rule{1pt}{1pt}}
\put(364,161){\rule{1pt}{1pt}}
\put(365,189){\rule{1pt}{1pt}}
\put(365,202){\rule{1pt}{1pt}}
\put(366,204){\rule{1pt}{1pt}}
\put(367,171){\rule{1pt}{1pt}}
\put(367,205){\rule{1pt}{1pt}}
\put(368,194){\rule{1pt}{1pt}}
\put(369,196){\rule{1pt}{1pt}}
\put(369,244){\rule{1pt}{1pt}}
\put(370,166){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(371,280){\rule{1pt}{1pt}}
\put(372,202){\rule{1pt}{1pt}}
\put(373,227){\rule{1pt}{1pt}}
\put(373,191){\rule{1pt}{1pt}}
\put(374,176){\rule{1pt}{1pt}}
\put(375,199){\rule{1pt}{1pt}}
\put(375,160){\rule{1pt}{1pt}}
\put(376,169){\rule{1pt}{1pt}}
\put(377,212){\rule{1pt}{1pt}}
\put(377,169){\rule{1pt}{1pt}}
\put(378,246){\rule{1pt}{1pt}}
\put(379,292){\rule{1pt}{1pt}}
\put(379,181){\rule{1pt}{1pt}}
\put(380,288){\rule{1pt}{1pt}}
\put(381,208){\rule{1pt}{1pt}}
\put(381,163){\rule{1pt}{1pt}}
\put(382,164){\rule{1pt}{1pt}}
\put(383,213){\rule{1pt}{1pt}}
\put(383,234){\rule{1pt}{1pt}}
\put(384,237){\rule{1pt}{1pt}}
\put(385,193){\rule{1pt}{1pt}}
\put(385,177){\rule{1pt}{1pt}}
\put(386,212){\rule{1pt}{1pt}}
\put(387,315){\rule{1pt}{1pt}}
\put(387,174){\rule{1pt}{1pt}}
\put(388,222){\rule{1pt}{1pt}}
\put(389,258){\rule{1pt}{1pt}}
\put(389,278){\rule{1pt}{1pt}}
\put(390,205){\rule{1pt}{1pt}}
\put(390,220){\rule{1pt}{1pt}}
\put(391,229){\rule{1pt}{1pt}}
\put(392,189){\rule{1pt}{1pt}}
\put(392,244){\rule{1pt}{1pt}}
\put(393,178){\rule{1pt}{1pt}}
\put(394,190){\rule{1pt}{1pt}}
\put(394,178){\rule{1pt}{1pt}}
\put(395,210){\rule{1pt}{1pt}}
\put(396,185){\rule{1pt}{1pt}}
\put(396,170){\rule{1pt}{1pt}}
\put(397,160){\rule{1pt}{1pt}}
\put(398,213){\rule{1pt}{1pt}}
\put(398,334){\rule{1pt}{1pt}}
\put(399,173){\rule{1pt}{1pt}}
\put(400,163){\rule{1pt}{1pt}}
\put(400,167){\rule{1pt}{1pt}}
\put(401,247){\rule{1pt}{1pt}}
\put(402,322){\rule{1pt}{1pt}}
\put(402,166){\rule{1pt}{1pt}}
\put(403,223){\rule{1pt}{1pt}}
\put(404,233){\rule{1pt}{1pt}}
\put(404,167){\rule{1pt}{1pt}}
\put(405,249){\rule{1pt}{1pt}}
\put(406,176){\rule{1pt}{1pt}}
\put(406,165){\rule{1pt}{1pt}}
\put(407,249){\rule{1pt}{1pt}}
\put(408,221){\rule{1pt}{1pt}}
\put(408,162){\rule{1pt}{1pt}}
\put(409,195){\rule{1pt}{1pt}}
\put(410,171){\rule{1pt}{1pt}}
\put(410,169){\rule{1pt}{1pt}}
\put(411,228){\rule{1pt}{1pt}}
\put(412,164){\rule{1pt}{1pt}}
\put(412,172){\rule{1pt}{1pt}}
\put(413,203){\rule{1pt}{1pt}}
\put(414,255){\rule{1pt}{1pt}}
\put(414,254){\rule{1pt}{1pt}}
\put(415,173){\rule{1pt}{1pt}}
\put(416,235){\rule{1pt}{1pt}}
\put(416,198){\rule{1pt}{1pt}}
\put(417,174){\rule{1pt}{1pt}}
\put(418,176){\rule{1pt}{1pt}}
\put(418,200){\rule{1pt}{1pt}}
\put(419,209){\rule{1pt}{1pt}}
\put(420,180){\rule{1pt}{1pt}}
\put(420,185){\rule{1pt}{1pt}}
\put(421,192){\rule{1pt}{1pt}}
\put(422,277){\rule{1pt}{1pt}}
\put(422,292){\rule{1pt}{1pt}}
\put(423,164){\rule{1pt}{1pt}}
\put(424,174){\rule{1pt}{1pt}}
\put(424,173){\rule{1pt}{1pt}}
\put(425,188){\rule{1pt}{1pt}}
\put(426,192){\rule{1pt}{1pt}}
\put(426,212){\rule{1pt}{1pt}}
\put(427,210){\rule{1pt}{1pt}}
\put(428,181){\rule{1pt}{1pt}}
\put(428,224){\rule{1pt}{1pt}}
\put(429,201){\rule{1pt}{1pt}}
\put(429,261){\rule{1pt}{1pt}}
\put(430,162){\rule{1pt}{1pt}}
\put(431,172){\rule{1pt}{1pt}}
\put(431,187){\rule{1pt}{1pt}}
\put(432,215){\rule{1pt}{1pt}}
\put(433,172){\rule{1pt}{1pt}}
\put(433,184){\rule{1pt}{1pt}}
\put(434,187){\rule{1pt}{1pt}}
\put(435,182){\rule{1pt}{1pt}}
\put(435,195){\rule{1pt}{1pt}}
\put(436,224){\rule{1pt}{1pt}}
\put(437,175){\rule{1pt}{1pt}}
\put(437,191){\rule{1pt}{1pt}}
\put(438,180){\rule{1pt}{1pt}}
\put(439,202){\rule{1pt}{1pt}}
\put(439,291){\rule{1pt}{1pt}}
\put(440,189){\rule{1pt}{1pt}}
\put(441,220){\rule{1pt}{1pt}}
\put(441,171){\rule{1pt}{1pt}}
\put(442,161){\rule{1pt}{1pt}}
\put(443,278){\rule{1pt}{1pt}}
\put(443,290){\rule{1pt}{1pt}}
\put(444,256){\rule{1pt}{1pt}}
\put(445,220){\rule{1pt}{1pt}}
\put(445,189){\rule{1pt}{1pt}}
\put(446,238){\rule{1pt}{1pt}}
\put(447,193){\rule{1pt}{1pt}}
\put(447,174){\rule{1pt}{1pt}}
\put(448,169){\rule{1pt}{1pt}}
\put(449,231){\rule{1pt}{1pt}}
\put(449,186){\rule{1pt}{1pt}}
\put(450,187){\rule{1pt}{1pt}}
\put(451,288){\rule{1pt}{1pt}}
\put(451,184){\rule{1pt}{1pt}}
\put(452,231){\rule{1pt}{1pt}}
\put(453,190){\rule{1pt}{1pt}}
\put(453,161){\rule{1pt}{1pt}}
\put(454,225){\rule{1pt}{1pt}}
\put(455,221){\rule{1pt}{1pt}}
\put(455,250){\rule{1pt}{1pt}}
\put(456,178){\rule{1pt}{1pt}}
\put(457,213){\rule{1pt}{1pt}}
\put(457,172){\rule{1pt}{1pt}}
\put(458,219){\rule{1pt}{1pt}}
\put(459,208){\rule{1pt}{1pt}}
\put(459,250){\rule{1pt}{1pt}}
\put(460,210){\rule{1pt}{1pt}}
\put(461,184){\rule{1pt}{1pt}}
\put(461,161){\rule{1pt}{1pt}}
\put(462,167){\rule{1pt}{1pt}}
\put(463,272){\rule{1pt}{1pt}}
\put(463,172){\rule{1pt}{1pt}}
\put(464,184){\rule{1pt}{1pt}}
\put(465,210){\rule{1pt}{1pt}}
\put(465,203){\rule{1pt}{1pt}}
\put(466,270){\rule{1pt}{1pt}}
\put(467,179){\rule{1pt}{1pt}}
\put(467,160){\rule{1pt}{1pt}}
\put(468,207){\rule{1pt}{1pt}}
\put(468,259){\rule{1pt}{1pt}}
\put(469,167){\rule{1pt}{1pt}}
\put(470,160){\rule{1pt}{1pt}}
\put(470,208){\rule{1pt}{1pt}}
\put(471,227){\rule{1pt}{1pt}}
\put(472,311){\rule{1pt}{1pt}}
\put(472,163){\rule{1pt}{1pt}}
\put(473,162){\rule{1pt}{1pt}}
\put(474,160){\rule{1pt}{1pt}}
\put(474,181){\rule{1pt}{1pt}}
\put(475,173){\rule{1pt}{1pt}}
\put(476,181){\rule{1pt}{1pt}}
\put(476,242){\rule{1pt}{1pt}}
\put(477,173){\rule{1pt}{1pt}}
\put(478,176){\rule{1pt}{1pt}}
\put(478,170){\rule{1pt}{1pt}}
\put(479,280){\rule{1pt}{1pt}}
\put(480,266){\rule{1pt}{1pt}}
\put(480,175){\rule{1pt}{1pt}}
\put(481,165){\rule{1pt}{1pt}}
\put(482,165){\rule{1pt}{1pt}}
\put(482,299){\rule{1pt}{1pt}}
\put(483,192){\rule{1pt}{1pt}}
\put(484,208){\rule{1pt}{1pt}}
\put(484,374){\rule{1pt}{1pt}}
\put(485,346){\rule{1pt}{1pt}}
\put(486,211){\rule{1pt}{1pt}}
\put(486,260){\rule{1pt}{1pt}}
\put(487,162){\rule{1pt}{1pt}}
\put(488,280){\rule{1pt}{1pt}}
\put(488,207){\rule{1pt}{1pt}}
\put(489,206){\rule{1pt}{1pt}}
\put(490,181){\rule{1pt}{1pt}}
\put(490,181){\rule{1pt}{1pt}}
\put(491,228){\rule{1pt}{1pt}}
\put(492,354){\rule{1pt}{1pt}}
\put(492,192){\rule{1pt}{1pt}}
\put(493,268){\rule{1pt}{1pt}}
\put(494,211){\rule{1pt}{1pt}}
\put(494,329){\rule{1pt}{1pt}}
\put(495,224){\rule{1pt}{1pt}}
\put(496,236){\rule{1pt}{1pt}}
\put(496,300){\rule{1pt}{1pt}}
\put(497,160){\rule{1pt}{1pt}}
\put(498,164){\rule{1pt}{1pt}}
\put(498,191){\rule{1pt}{1pt}}
\put(499,175){\rule{1pt}{1pt}}
\put(500,243){\rule{1pt}{1pt}}
\put(500,185){\rule{1pt}{1pt}}
\put(501,212){\rule{1pt}{1pt}}
\put(502,174){\rule{1pt}{1pt}}
\put(502,168){\rule{1pt}{1pt}}
\put(503,215){\rule{1pt}{1pt}}
\put(504,188){\rule{1pt}{1pt}}
\put(504,237){\rule{1pt}{1pt}}
\put(505,199){\rule{1pt}{1pt}}
\put(506,160){\rule{1pt}{1pt}}
\put(506,195){\rule{1pt}{1pt}}
\put(507,170){\rule{1pt}{1pt}}
\put(507,173){\rule{1pt}{1pt}}
\put(508,226){\rule{1pt}{1pt}}
\put(509,213){\rule{1pt}{1pt}}
\put(509,182){\rule{1pt}{1pt}}
\put(510,229){\rule{1pt}{1pt}}
\put(511,199){\rule{1pt}{1pt}}
\put(511,261){\rule{1pt}{1pt}}
\put(512,262){\rule{1pt}{1pt}}
\put(513,245){\rule{1pt}{1pt}}
\put(513,190){\rule{1pt}{1pt}}
\put(514,168){\rule{1pt}{1pt}}
\put(515,175){\rule{1pt}{1pt}}
\put(515,192){\rule{1pt}{1pt}}
\put(516,182){\rule{1pt}{1pt}}
\put(517,167){\rule{1pt}{1pt}}
\put(517,223){\rule{1pt}{1pt}}
\put(518,177){\rule{1pt}{1pt}}
\put(519,282){\rule{1pt}{1pt}}
\put(519,188){\rule{1pt}{1pt}}
\put(520,222){\rule{1pt}{1pt}}
\put(521,164){\rule{1pt}{1pt}}
\put(521,290){\rule{1pt}{1pt}}
\put(522,160){\rule{1pt}{1pt}}
\put(523,185){\rule{1pt}{1pt}}
\put(523,320){\rule{1pt}{1pt}}
\put(524,206){\rule{1pt}{1pt}}
\put(525,182){\rule{1pt}{1pt}}
\put(525,190){\rule{1pt}{1pt}}
\put(526,207){\rule{1pt}{1pt}}
\put(527,191){\rule{1pt}{1pt}}
\put(527,183){\rule{1pt}{1pt}}
\put(528,177){\rule{1pt}{1pt}}
\put(529,210){\rule{1pt}{1pt}}
\put(529,222){\rule{1pt}{1pt}}
\put(530,193){\rule{1pt}{1pt}}
\put(531,212){\rule{1pt}{1pt}}
\put(531,189){\rule{1pt}{1pt}}
\put(532,236){\rule{1pt}{1pt}}
\put(533,162){\rule{1pt}{1pt}}
\put(533,190){\rule{1pt}{1pt}}
\put(534,237){\rule{1pt}{1pt}}
\put(535,198){\rule{1pt}{1pt}}
\put(535,183){\rule{1pt}{1pt}}
\put(536,161){\rule{1pt}{1pt}}
\put(537,170){\rule{1pt}{1pt}}
\put(537,193){\rule{1pt}{1pt}}
\put(538,194){\rule{1pt}{1pt}}
\put(539,314){\rule{1pt}{1pt}}
\put(539,191){\rule{1pt}{1pt}}
\put(540,314){\rule{1pt}{1pt}}
\put(541,243){\rule{1pt}{1pt}}
\put(541,213){\rule{1pt}{1pt}}
\put(542,225){\rule{1pt}{1pt}}
\put(543,179){\rule{1pt}{1pt}}
\put(543,252){\rule{1pt}{1pt}}
\put(544,235){\rule{1pt}{1pt}}
\put(544,246){\rule{1pt}{1pt}}
\put(545,229){\rule{1pt}{1pt}}
\put(546,223){\rule{1pt}{1pt}}
\put(546,168){\rule{1pt}{1pt}}
\put(547,177){\rule{1pt}{1pt}}
\put(548,371){\rule{1pt}{1pt}}
\put(548,209){\rule{1pt}{1pt}}
\put(549,175){\rule{1pt}{1pt}}
\put(550,198){\rule{1pt}{1pt}}
\put(550,209){\rule{1pt}{1pt}}
\put(551,225){\rule{1pt}{1pt}}
\put(552,166){\rule{1pt}{1pt}}
\put(552,173){\rule{1pt}{1pt}}
\put(553,163){\rule{1pt}{1pt}}
\put(554,169){\rule{1pt}{1pt}}
\put(554,184){\rule{1pt}{1pt}}
\put(555,160){\rule{1pt}{1pt}}
\put(556,170){\rule{1pt}{1pt}}
\put(556,204){\rule{1pt}{1pt}}
\put(557,271){\rule{1pt}{1pt}}
\put(558,201){\rule{1pt}{1pt}}
\put(558,245){\rule{1pt}{1pt}}
\put(559,163){\rule{1pt}{1pt}}
\put(560,316){\rule{1pt}{1pt}}
\put(560,162){\rule{1pt}{1pt}}
\put(561,227){\rule{1pt}{1pt}}
\put(562,192){\rule{1pt}{1pt}}
\put(562,175){\rule{1pt}{1pt}}
\put(563,168){\rule{1pt}{1pt}}
\put(564,189){\rule{1pt}{1pt}}
\put(564,168){\rule{1pt}{1pt}}
\put(565,186){\rule{1pt}{1pt}}
\put(566,228){\rule{1pt}{1pt}}
\put(566,201){\rule{1pt}{1pt}}
\put(567,170){\rule{1pt}{1pt}}
\put(568,234){\rule{1pt}{1pt}}
\put(568,202){\rule{1pt}{1pt}}
\put(569,163){\rule{1pt}{1pt}}
\put(570,271){\rule{1pt}{1pt}}
\put(570,173){\rule{1pt}{1pt}}
\put(572,282){\rule{1pt}{1pt}}
\put(572,244){\rule{1pt}{1pt}}
\put(573,192){\rule{1pt}{1pt}}
\put(574,256){\rule{1pt}{1pt}}
\put(574,183){\rule{1pt}{1pt}}
\put(575,173){\rule{1pt}{1pt}}
\put(576,234){\rule{1pt}{1pt}}
\put(576,245){\rule{1pt}{1pt}}
\put(577,300){\rule{1pt}{1pt}}
\put(578,170){\rule{1pt}{1pt}}
\put(578,244){\rule{1pt}{1pt}}
\put(579,262){\rule{1pt}{1pt}}
\put(580,200){\rule{1pt}{1pt}}
\put(580,168){\rule{1pt}{1pt}}
\put(581,283){\rule{1pt}{1pt}}
\put(582,171){\rule{1pt}{1pt}}
\put(582,171){\rule{1pt}{1pt}}
\put(583,205){\rule{1pt}{1pt}}
\put(583,187){\rule{1pt}{1pt}}
\put(584,216){\rule{1pt}{1pt}}
\put(585,218){\rule{1pt}{1pt}}
\put(585,272){\rule{1pt}{1pt}}
\put(586,296){\rule{1pt}{1pt}}
\put(587,163){\rule{1pt}{1pt}}
\put(587,256){\rule{1pt}{1pt}}
\put(588,174){\rule{1pt}{1pt}}
\put(589,182){\rule{1pt}{1pt}}
\put(589,169){\rule{1pt}{1pt}}
\put(590,229){\rule{1pt}{1pt}}
\put(591,176){\rule{1pt}{1pt}}
\put(591,258){\rule{1pt}{1pt}}
\put(592,230){\rule{1pt}{1pt}}
\put(593,213){\rule{1pt}{1pt}}
\put(593,160){\rule{1pt}{1pt}}
\put(594,222){\rule{1pt}{1pt}}
\put(595,174){\rule{1pt}{1pt}}
\put(595,183){\rule{1pt}{1pt}}
\put(596,186){\rule{1pt}{1pt}}
\put(597,216){\rule{1pt}{1pt}}
\put(597,250){\rule{1pt}{1pt}}
\put(598,219){\rule{1pt}{1pt}}
\put(599,199){\rule{1pt}{1pt}}
\put(599,208){\rule{1pt}{1pt}}
\put(600,171){\rule{1pt}{1pt}}
\put(601,178){\rule{1pt}{1pt}}
\put(601,245){\rule{1pt}{1pt}}
\put(602,285){\rule{1pt}{1pt}}
\put(603,166){\rule{1pt}{1pt}}
\put(603,183){\rule{1pt}{1pt}}
\put(604,224){\rule{1pt}{1pt}}
\put(605,211){\rule{1pt}{1pt}}
\put(605,180){\rule{1pt}{1pt}}
\put(606,206){\rule{1pt}{1pt}}
\put(607,246){\rule{1pt}{1pt}}
\put(607,262){\rule{1pt}{1pt}}
\put(608,204){\rule{1pt}{1pt}}
\put(609,166){\rule{1pt}{1pt}}
\put(609,185){\rule{1pt}{1pt}}
\put(610,234){\rule{1pt}{1pt}}
\put(611,192){\rule{1pt}{1pt}}
\put(611,202){\rule{1pt}{1pt}}
\put(612,192){\rule{1pt}{1pt}}
\put(613,207){\rule{1pt}{1pt}}
\put(613,231){\rule{1pt}{1pt}}
\put(614,195){\rule{1pt}{1pt}}
\put(615,166){\rule{1pt}{1pt}}
\put(615,275){\rule{1pt}{1pt}}
\put(616,222){\rule{1pt}{1pt}}
\put(617,225){\rule{1pt}{1pt}}
\put(617,171){\rule{1pt}{1pt}}
\put(618,167){\rule{1pt}{1pt}}
\put(619,193){\rule{1pt}{1pt}}
\put(619,187){\rule{1pt}{1pt}}
\put(620,169){\rule{1pt}{1pt}}
\put(621,169){\rule{1pt}{1pt}}
\put(621,164){\rule{1pt}{1pt}}
\put(622,212){\rule{1pt}{1pt}}
\put(622,287){\rule{1pt}{1pt}}
\put(623,267){\rule{1pt}{1pt}}
\put(624,188){\rule{1pt}{1pt}}
\put(624,329){\rule{1pt}{1pt}}
\put(625,197){\rule{1pt}{1pt}}
\put(626,179){\rule{1pt}{1pt}}
\put(626,166){\rule{1pt}{1pt}}
\put(627,207){\rule{1pt}{1pt}}
\put(628,166){\rule{1pt}{1pt}}
\put(628,187){\rule{1pt}{1pt}}
\put(629,171){\rule{1pt}{1pt}}
\put(630,162){\rule{1pt}{1pt}}
\put(630,168){\rule{1pt}{1pt}}
\put(631,164){\rule{1pt}{1pt}}
\put(632,167){\rule{1pt}{1pt}}
\put(632,171){\rule{1pt}{1pt}}
\put(633,229){\rule{1pt}{1pt}}
\put(634,196){\rule{1pt}{1pt}}
\put(634,234){\rule{1pt}{1pt}}
\put(635,203){\rule{1pt}{1pt}}
\put(636,172){\rule{1pt}{1pt}}
\put(636,189){\rule{1pt}{1pt}}
\put(637,297){\rule{1pt}{1pt}}
\put(638,363){\rule{1pt}{1pt}}
\put(638,318){\rule{1pt}{1pt}}
\put(639,196){\rule{1pt}{1pt}}
\put(640,187){\rule{1pt}{1pt}}
\put(640,188){\rule{1pt}{1pt}}
\put(641,209){\rule{1pt}{1pt}}
\put(642,334){\rule{1pt}{1pt}}
\put(642,226){\rule{1pt}{1pt}}
\put(643,174){\rule{1pt}{1pt}}
\put(644,203){\rule{1pt}{1pt}}
\put(644,182){\rule{1pt}{1pt}}
\put(645,182){\rule{1pt}{1pt}}
\put(646,391){\rule{1pt}{1pt}}
\put(646,163){\rule{1pt}{1pt}}
\put(647,186){\rule{1pt}{1pt}}
\put(648,184){\rule{1pt}{1pt}}
\put(648,167){\rule{1pt}{1pt}}
\put(649,165){\rule{1pt}{1pt}}
\put(650,295){\rule{1pt}{1pt}}
\put(650,164){\rule{1pt}{1pt}}
\put(651,168){\rule{1pt}{1pt}}
\put(652,182){\rule{1pt}{1pt}}
\put(652,167){\rule{1pt}{1pt}}
\put(653,216){\rule{1pt}{1pt}}
\put(654,171){\rule{1pt}{1pt}}
\put(654,166){\rule{1pt}{1pt}}
\put(655,233){\rule{1pt}{1pt}}
\put(656,238){\rule{1pt}{1pt}}
\put(656,177){\rule{1pt}{1pt}}
\put(657,259){\rule{1pt}{1pt}}
\put(658,243){\rule{1pt}{1pt}}
\put(658,188){\rule{1pt}{1pt}}
\put(659,176){\rule{1pt}{1pt}}
\put(660,195){\rule{1pt}{1pt}}
\put(660,165){\rule{1pt}{1pt}}
\put(661,229){\rule{1pt}{1pt}}
\put(661,168){\rule{1pt}{1pt}}
\put(662,317){\rule{1pt}{1pt}}
\put(663,243){\rule{1pt}{1pt}}
\put(663,170){\rule{1pt}{1pt}}
\put(664,197){\rule{1pt}{1pt}}
\put(665,173){\rule{1pt}{1pt}}
\put(665,231){\rule{1pt}{1pt}}
\put(666,204){\rule{1pt}{1pt}}
\put(667,164){\rule{1pt}{1pt}}
\put(667,176){\rule{1pt}{1pt}}
\put(668,187){\rule{1pt}{1pt}}
\put(669,170){\rule{1pt}{1pt}}
\put(669,186){\rule{1pt}{1pt}}
\put(670,173){\rule{1pt}{1pt}}
\put(671,186){\rule{1pt}{1pt}}
\put(671,328){\rule{1pt}{1pt}}
\put(672,236){\rule{1pt}{1pt}}
\put(673,190){\rule{1pt}{1pt}}
\put(673,168){\rule{1pt}{1pt}}
\put(674,210){\rule{1pt}{1pt}}
\put(675,198){\rule{1pt}{1pt}}
\put(675,273){\rule{1pt}{1pt}}
\put(676,181){\rule{1pt}{1pt}}
\put(677,160){\rule{1pt}{1pt}}
\put(677,211){\rule{1pt}{1pt}}
\put(678,207){\rule{1pt}{1pt}}
\put(679,163){\rule{1pt}{1pt}}
\put(679,166){\rule{1pt}{1pt}}
\put(680,215){\rule{1pt}{1pt}}
\put(681,264){\rule{1pt}{1pt}}
\put(681,171){\rule{1pt}{1pt}}
\put(682,250){\rule{1pt}{1pt}}
\put(683,230){\rule{1pt}{1pt}}
\put(683,188){\rule{1pt}{1pt}}
\put(684,185){\rule{1pt}{1pt}}
\put(685,231){\rule{1pt}{1pt}}
\put(685,183){\rule{1pt}{1pt}}
\put(686,176){\rule{1pt}{1pt}}
\put(687,221){\rule{1pt}{1pt}}
\put(687,297){\rule{1pt}{1pt}}
\put(688,187){\rule{1pt}{1pt}}
\put(689,227){\rule{1pt}{1pt}}
\put(689,175){\rule{1pt}{1pt}}
\put(690,208){\rule{1pt}{1pt}}
\put(691,160){\rule{1pt}{1pt}}
\put(691,165){\rule{1pt}{1pt}}
\put(692,222){\rule{1pt}{1pt}}
\put(693,161){\rule{1pt}{1pt}}
\put(693,195){\rule{1pt}{1pt}}
\put(694,190){\rule{1pt}{1pt}}
\put(695,188){\rule{1pt}{1pt}}
\put(695,163){\rule{1pt}{1pt}}
\put(696,162){\rule{1pt}{1pt}}
\put(697,169){\rule{1pt}{1pt}}
\put(697,272){\rule{1pt}{1pt}}
\put(698,209){\rule{1pt}{1pt}}
\put(699,180){\rule{1pt}{1pt}}
\put(699,189){\rule{1pt}{1pt}}
\put(700,194){\rule{1pt}{1pt}}
\put(700,253){\rule{1pt}{1pt}}
\put(701,254){\rule{1pt}{1pt}}
\put(702,161){\rule{1pt}{1pt}}
\put(702,307){\rule{1pt}{1pt}}
\put(703,231){\rule{1pt}{1pt}}
\put(704,342){\rule{1pt}{1pt}}
\put(704,165){\rule{1pt}{1pt}}
\put(705,178){\rule{1pt}{1pt}}
\put(706,200){\rule{1pt}{1pt}}
\put(706,269){\rule{1pt}{1pt}}
\put(707,209){\rule{1pt}{1pt}}
\put(708,235){\rule{1pt}{1pt}}
\put(708,261){\rule{1pt}{1pt}}
\put(709,181){\rule{1pt}{1pt}}
\put(710,190){\rule{1pt}{1pt}}
\put(710,172){\rule{1pt}{1pt}}
\put(711,160){\rule{1pt}{1pt}}
\put(712,173){\rule{1pt}{1pt}}
\put(712,192){\rule{1pt}{1pt}}
\put(713,162){\rule{1pt}{1pt}}
\put(714,173){\rule{1pt}{1pt}}
\put(714,254){\rule{1pt}{1pt}}
\put(715,201){\rule{1pt}{1pt}}
\put(716,167){\rule{1pt}{1pt}}
\put(716,310){\rule{1pt}{1pt}}
\put(717,189){\rule{1pt}{1pt}}
\put(718,167){\rule{1pt}{1pt}}
\put(718,192){\rule{1pt}{1pt}}
\put(719,208){\rule{1pt}{1pt}}
\put(720,276){\rule{1pt}{1pt}}
\put(720,254){\rule{1pt}{1pt}}
\put(721,219){\rule{1pt}{1pt}}
\put(722,219){\rule{1pt}{1pt}}
\put(722,211){\rule{1pt}{1pt}}
\put(723,200){\rule{1pt}{1pt}}
\put(724,254){\rule{1pt}{1pt}}
\put(724,246){\rule{1pt}{1pt}}
\put(725,182){\rule{1pt}{1pt}}
\put(726,199){\rule{1pt}{1pt}}
\put(726,213){\rule{1pt}{1pt}}
\put(727,245){\rule{1pt}{1pt}}
\put(728,243){\rule{1pt}{1pt}}
\put(728,211){\rule{1pt}{1pt}}
\put(729,173){\rule{1pt}{1pt}}
\put(730,162){\rule{1pt}{1pt}}
\put(730,186){\rule{1pt}{1pt}}
\put(731,276){\rule{1pt}{1pt}}
\put(732,188){\rule{1pt}{1pt}}
\put(732,163){\rule{1pt}{1pt}}
\put(733,179){\rule{1pt}{1pt}}
\put(734,186){\rule{1pt}{1pt}}
\put(734,247){\rule{1pt}{1pt}}
\put(735,240){\rule{1pt}{1pt}}
\put(736,265){\rule{1pt}{1pt}}
\put(736,160){\rule{1pt}{1pt}}
\put(737,202){\rule{1pt}{1pt}}
\put(738,171){\rule{1pt}{1pt}}
\put(738,175){\rule{1pt}{1pt}}
\put(739,229){\rule{1pt}{1pt}}
\put(739,177){\rule{1pt}{1pt}}
\put(740,166){\rule{1pt}{1pt}}
\put(741,169){\rule{1pt}{1pt}}
\put(741,215){\rule{1pt}{1pt}}
\put(742,271){\rule{1pt}{1pt}}
\put(743,168){\rule{1pt}{1pt}}
\put(743,254){\rule{1pt}{1pt}}
\put(744,168){\rule{1pt}{1pt}}
\put(745,173){\rule{1pt}{1pt}}
\put(745,170){\rule{1pt}{1pt}}
\put(746,207){\rule{1pt}{1pt}}
\put(747,183){\rule{1pt}{1pt}}
\put(747,271){\rule{1pt}{1pt}}
\put(748,162){\rule{1pt}{1pt}}
\put(749,306){\rule{1pt}{1pt}}
\put(749,333){\rule{1pt}{1pt}}
\put(750,304){\rule{1pt}{1pt}}
\put(751,219){\rule{1pt}{1pt}}
\put(751,237){\rule{1pt}{1pt}}
\put(752,177){\rule{1pt}{1pt}}
\put(753,191){\rule{1pt}{1pt}}
\put(753,196){\rule{1pt}{1pt}}
\put(754,258){\rule{1pt}{1pt}}
\put(755,160){\rule{1pt}{1pt}}
\put(755,223){\rule{1pt}{1pt}}
\put(756,176){\rule{1pt}{1pt}}
\put(757,205){\rule{1pt}{1pt}}
\put(757,162){\rule{1pt}{1pt}}
\put(758,198){\rule{1pt}{1pt}}
\put(759,194){\rule{1pt}{1pt}}
\put(759,179){\rule{1pt}{1pt}}
\put(760,216){\rule{1pt}{1pt}}
\put(761,258){\rule{1pt}{1pt}}
\put(761,345){\rule{1pt}{1pt}}
\put(762,202){\rule{1pt}{1pt}}
\put(763,208){\rule{1pt}{1pt}}
\put(763,254){\rule{1pt}{1pt}}
\put(764,211){\rule{1pt}{1pt}}
\put(765,194){\rule{1pt}{1pt}}
\put(765,232){\rule{1pt}{1pt}}
\put(766,203){\rule{1pt}{1pt}}
\put(767,174){\rule{1pt}{1pt}}
\put(767,211){\rule{1pt}{1pt}}
\put(768,265){\rule{1pt}{1pt}}
\put(769,170){\rule{1pt}{1pt}}
\put(769,161){\rule{1pt}{1pt}}
\put(770,171){\rule{1pt}{1pt}}
\put(771,163){\rule{1pt}{1pt}}
\put(771,228){\rule{1pt}{1pt}}
\put(772,161){\rule{1pt}{1pt}}
\put(773,175){\rule{1pt}{1pt}}
\put(773,238){\rule{1pt}{1pt}}
\put(774,262){\rule{1pt}{1pt}}
\put(775,199){\rule{1pt}{1pt}}
\put(775,163){\rule{1pt}{1pt}}
\put(776,198){\rule{1pt}{1pt}}
\put(777,178){\rule{1pt}{1pt}}
\put(777,185){\rule{1pt}{1pt}}
\put(778,189){\rule{1pt}{1pt}}
\put(778,229){\rule{1pt}{1pt}}
\put(780,248){\rule{1pt}{1pt}}
\put(780,175){\rule{1pt}{1pt}}
\put(781,188){\rule{1pt}{1pt}}
\put(782,235){\rule{1pt}{1pt}}
\put(782,175){\rule{1pt}{1pt}}
\put(783,257){\rule{1pt}{1pt}}
\put(784,176){\rule{1pt}{1pt}}
\put(784,244){\rule{1pt}{1pt}}
\put(785,187){\rule{1pt}{1pt}}
\put(786,162){\rule{1pt}{1pt}}
\put(786,187){\rule{1pt}{1pt}}
\put(787,227){\rule{1pt}{1pt}}
\put(788,172){\rule{1pt}{1pt}}
\put(788,307){\rule{1pt}{1pt}}
\put(789,184){\rule{1pt}{1pt}}
\put(790,235){\rule{1pt}{1pt}}
\put(790,189){\rule{1pt}{1pt}}
\put(791,223){\rule{1pt}{1pt}}
\put(792,186){\rule{1pt}{1pt}}
\put(792,187){\rule{1pt}{1pt}}
\put(793,161){\rule{1pt}{1pt}}
\put(794,186){\rule{1pt}{1pt}}
\put(794,244){\rule{1pt}{1pt}}
\put(795,186){\rule{1pt}{1pt}}
\put(796,261){\rule{1pt}{1pt}}
\put(796,162){\rule{1pt}{1pt}}
\put(797,200){\rule{1pt}{1pt}}
\put(798,165){\rule{1pt}{1pt}}
\put(798,181){\rule{1pt}{1pt}}
\put(799,208){\rule{1pt}{1pt}}
\put(800,205){\rule{1pt}{1pt}}
\put(800,336){\rule{1pt}{1pt}}
\put(801,164){\rule{1pt}{1pt}}
\put(802,169){\rule{1pt}{1pt}}
\put(802,273){\rule{1pt}{1pt}}
\put(803,167){\rule{1pt}{1pt}}
\put(804,243){\rule{1pt}{1pt}}
\put(804,294){\rule{1pt}{1pt}}
\put(805,244){\rule{1pt}{1pt}}
\put(806,165){\rule{1pt}{1pt}}
\put(806,252){\rule{1pt}{1pt}}
\put(807,201){\rule{1pt}{1pt}}
\put(808,216){\rule{1pt}{1pt}}
\put(808,179){\rule{1pt}{1pt}}
\put(809,224){\rule{1pt}{1pt}}
\put(810,194){\rule{1pt}{1pt}}
\put(810,183){\rule{1pt}{1pt}}
\put(811,164){\rule{1pt}{1pt}}
\put(812,272){\rule{1pt}{1pt}}
\put(812,173){\rule{1pt}{1pt}}
\put(813,315){\rule{1pt}{1pt}}
\put(814,177){\rule{1pt}{1pt}}
\put(814,170){\rule{1pt}{1pt}}
\put(815,184){\rule{1pt}{1pt}}
\put(816,172){\rule{1pt}{1pt}}
\put(816,167){\rule{1pt}{1pt}}
\put(817,199){\rule{1pt}{1pt}}
\put(817,215){\rule{1pt}{1pt}}
\put(818,231){\rule{1pt}{1pt}}
\put(819,282){\rule{1pt}{1pt}}
\put(819,213){\rule{1pt}{1pt}}
\put(820,246){\rule{1pt}{1pt}}
\put(821,171){\rule{1pt}{1pt}}
\put(821,265){\rule{1pt}{1pt}}
\put(822,237){\rule{1pt}{1pt}}
\put(823,196){\rule{1pt}{1pt}}
\put(823,175){\rule{1pt}{1pt}}
\put(824,198){\rule{1pt}{1pt}}
\put(825,174){\rule{1pt}{1pt}}
\put(825,375){\rule{1pt}{1pt}}
\put(826,182){\rule{1pt}{1pt}}
\put(827,165){\rule{1pt}{1pt}}
\put(827,181){\rule{1pt}{1pt}}
\put(828,234){\rule{1pt}{1pt}}
\put(829,161){\rule{1pt}{1pt}}
\put(829,176){\rule{1pt}{1pt}}
\put(830,168){\rule{1pt}{1pt}}
\put(831,209){\rule{1pt}{1pt}}
\put(831,191){\rule{1pt}{1pt}}
\put(832,162){\rule{1pt}{1pt}}
\put(833,178){\rule{1pt}{1pt}}
\put(833,391){\rule{1pt}{1pt}}
\put(834,207){\rule{1pt}{1pt}}
\put(835,189){\rule{1pt}{1pt}}
\put(835,191){\rule{1pt}{1pt}}
\put(836,205){\rule{1pt}{1pt}}
\end{picture}


==> one_e.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0}}
\put(816.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,224){\makebox(0,0)[r]{0.05}}
\put(816.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,315){\makebox(0,0)[r]{0.1}}
\put(816.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,405){\makebox(0,0)[r]{0.15}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219,89){\makebox(0,0){0.4848}}
\put(219.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,89){\makebox(0,0){0.485}}
\put(425.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,89){\makebox(0,0){0.4852}}
\put(630.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,89){\makebox(0,0){0.4854}}
\put(836.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{148.635pt}{0.400pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(219.0,405.0){\rule[-0.200pt]{148.635pt}{0.400pt}}
\put(45,269){\makebox(0,0){P(E)}}
\put(527,44){\makebox(0,0){E}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(248,135){\rule{1pt}{1pt}}
\put(279,137){\rule{1pt}{1pt}}
\put(310,141){\rule{1pt}{1pt}}
\put(341,153){\rule{1pt}{1pt}}
\put(372,189){\rule{1pt}{1pt}}
\put(403,221){\rule{1pt}{1pt}}
\put(433,262){\rule{1pt}{1pt}}
\put(464,310){\rule{1pt}{1pt}}
\put(495,355){\rule{1pt}{1pt}}
\put(526,392){\rule{1pt}{1pt}}
\put(557,369){\rule{1pt}{1pt}}
\put(588,351){\rule{1pt}{1pt}}
\put(619,283){\rule{1pt}{1pt}}
\put(649,244){\rule{1pt}{1pt}}
\put(680,204){\rule{1pt}{1pt}}
\put(711,172){\rule{1pt}{1pt}}
\put(742,156){\rule{1pt}{1pt}}
\put(773,139){\rule{1pt}{1pt}}
\put(804,136){\rule{1pt}{1pt}}
\put(834,135){\rule{1pt}{1pt}}
\end{picture}


==> one_pole.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(263.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,134){\makebox(0,0)[r]{0.149}}
\put(816.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,224){\makebox(0,0)[r]{0.1495}}
\put(816.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,315){\makebox(0,0)[r]{0.15}}
\put(816.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,405){\makebox(0,0)[r]{0.1505}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(241,495){\makebox(0,0)[r]{0.151}}
\put(816.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(263.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263,89){\makebox(0,0){0.4848}}
\put(263.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,89){\makebox(0,0){0.485}}
\put(454.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(645,89){\makebox(0,0){0.4852}}
\put(645.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,89){\makebox(0,0){0.4854}}
\put(836.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263.0,134.0){\rule[-0.200pt]{138.036pt}{0.400pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(263.0,495.0){\rule[-0.200pt]{138.036pt}{0.400pt}}
\put(45,314){\makebox(0,0){c}}
\put(549,44){\makebox(0,0){E}}
\put(263.0,134.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(759,330){\rule{1pt}{1pt}}
\put(422,284){\rule{1pt}{1pt}}
\put(548,272){\rule{1pt}{1pt}}
\put(616,343){\rule{1pt}{1pt}}
\put(600,296){\rule{1pt}{1pt}}
\put(468,250){\rule{1pt}{1pt}}
\put(543,310){\rule{1pt}{1pt}}
\put(628,361){\rule{1pt}{1pt}}
\put(661,275){\rule{1pt}{1pt}}
\put(702,263){\rule{1pt}{1pt}}
\put(564,333){\rule{1pt}{1pt}}
\put(563,258){\rule{1pt}{1pt}}
\put(518,249){\rule{1pt}{1pt}}
\put(624,377){\rule{1pt}{1pt}}
\put(597,235){\rule{1pt}{1pt}}
\put(454,309){\rule{1pt}{1pt}}
\put(621,230){\rule{1pt}{1pt}}
\put(675,245){\rule{1pt}{1pt}}
\put(472,221){\rule{1pt}{1pt}}
\put(640,285){\rule{1pt}{1pt}}
\put(586,299){\rule{1pt}{1pt}}
\put(570,309){\rule{1pt}{1pt}}
\put(536,304){\rule{1pt}{1pt}}
\put(640,319){\rule{1pt}{1pt}}
\put(635,269){\rule{1pt}{1pt}}
\put(449,221){\rule{1pt}{1pt}}
\put(596,311){\rule{1pt}{1pt}}
\put(595,356){\rule{1pt}{1pt}}
\put(663,266){\rule{1pt}{1pt}}
\put(460,271){\rule{1pt}{1pt}}
\put(493,350){\rule{1pt}{1pt}}
\put(500,275){\rule{1pt}{1pt}}
\put(472,274){\rule{1pt}{1pt}}
\put(618,272){\rule{1pt}{1pt}}
\put(459,276){\rule{1pt}{1pt}}
\put(630,293){\rule{1pt}{1pt}}
\put(664,271){\rule{1pt}{1pt}}
\put(567,305){\rule{1pt}{1pt}}
\put(617,331){\rule{1pt}{1pt}}
\put(678,344){\rule{1pt}{1pt}}
\put(484,279){\rule{1pt}{1pt}}
\put(563,257){\rule{1pt}{1pt}}
\put(559,295){\rule{1pt}{1pt}}
\put(728,299){\rule{1pt}{1pt}}
\put(480,328){\rule{1pt}{1pt}}
\put(605,268){\rule{1pt}{1pt}}
\put(678,329){\rule{1pt}{1pt}}
\put(706,307){\rule{1pt}{1pt}}
\put(620,262){\rule{1pt}{1pt}}
\put(607,338){\rule{1pt}{1pt}}
\put(662,340){\rule{1pt}{1pt}}
\put(622,304){\rule{1pt}{1pt}}
\put(438,275){\rule{1pt}{1pt}}
\put(583,274){\rule{1pt}{1pt}}
\put(592,324){\rule{1pt}{1pt}}
\put(578,279){\rule{1pt}{1pt}}
\put(601,254){\rule{1pt}{1pt}}
\put(599,314){\rule{1pt}{1pt}}
\put(481,300){\rule{1pt}{1pt}}
\put(503,271){\rule{1pt}{1pt}}
\put(541,316){\rule{1pt}{1pt}}
\put(577,309){\rule{1pt}{1pt}}
\put(543,267){\rule{1pt}{1pt}}
\put(543,277){\rule{1pt}{1pt}}
\put(479,237){\rule{1pt}{1pt}}
\put(558,296){\rule{1pt}{1pt}}
\put(608,280){\rule{1pt}{1pt}}
\put(613,310){\rule{1pt}{1pt}}
\put(609,288){\rule{1pt}{1pt}}
\put(432,228){\rule{1pt}{1pt}}
\put(543,327){\rule{1pt}{1pt}}
\put(533,222){\rule{1pt}{1pt}}
\put(561,269){\rule{1pt}{1pt}}
\put(600,273){\rule{1pt}{1pt}}
\put(497,298){\rule{1pt}{1pt}}
\put(708,259){\rule{1pt}{1pt}}
\put(695,313){\rule{1pt}{1pt}}
\put(488,297){\rule{1pt}{1pt}}
\put(419,309){\rule{1pt}{1pt}}
\put(424,266){\rule{1pt}{1pt}}
\put(662,283){\rule{1pt}{1pt}}
\put(697,309){\rule{1pt}{1pt}}
\put(720,319){\rule{1pt}{1pt}}
\put(482,319){\rule{1pt}{1pt}}
\put(569,282){\rule{1pt}{1pt}}
\put(459,208){\rule{1pt}{1pt}}
\put(716,333){\rule{1pt}{1pt}}
\put(553,266){\rule{1pt}{1pt}}
\put(659,289){\rule{1pt}{1pt}}
\put(550,306){\rule{1pt}{1pt}}
\put(668,346){\rule{1pt}{1pt}}
\put(583,263){\rule{1pt}{1pt}}
\put(570,315){\rule{1pt}{1pt}}
\put(504,278){\rule{1pt}{1pt}}
\put(678,294){\rule{1pt}{1pt}}
\put(592,253){\rule{1pt}{1pt}}
\put(603,230){\rule{1pt}{1pt}}
\put(546,273){\rule{1pt}{1pt}}
\put(439,253){\rule{1pt}{1pt}}
\put(473,284){\rule{1pt}{1pt}}
\put(497,261){\rule{1pt}{1pt}}
\put(542,274){\rule{1pt}{1pt}}
\put(563,294){\rule{1pt}{1pt}}
\put(674,308){\rule{1pt}{1pt}}
\put(522,261){\rule{1pt}{1pt}}
\put(500,282){\rule{1pt}{1pt}}
\put(585,293){\rule{1pt}{1pt}}
\put(721,276){\rule{1pt}{1pt}}
\put(577,356){\rule{1pt}{1pt}}
\put(653,255){\rule{1pt}{1pt}}
\put(749,327){\rule{1pt}{1pt}}
\put(605,280){\rule{1pt}{1pt}}
\put(589,271){\rule{1pt}{1pt}}
\put(539,267){\rule{1pt}{1pt}}
\put(604,347){\rule{1pt}{1pt}}
\put(706,335){\rule{1pt}{1pt}}
\put(407,201){\rule{1pt}{1pt}}
\put(573,355){\rule{1pt}{1pt}}
\put(630,285){\rule{1pt}{1pt}}
\put(563,244){\rule{1pt}{1pt}}
\put(498,280){\rule{1pt}{1pt}}
\put(575,301){\rule{1pt}{1pt}}
\put(495,263){\rule{1pt}{1pt}}
\put(502,178){\rule{1pt}{1pt}}
\put(596,279){\rule{1pt}{1pt}}
\put(635,335){\rule{1pt}{1pt}}
\put(499,300){\rule{1pt}{1pt}}
\put(450,367){\rule{1pt}{1pt}}
\put(589,315){\rule{1pt}{1pt}}
\put(547,292){\rule{1pt}{1pt}}
\put(501,376){\rule{1pt}{1pt}}
\put(563,251){\rule{1pt}{1pt}}
\put(616,261){\rule{1pt}{1pt}}
\put(601,297){\rule{1pt}{1pt}}
\put(525,238){\rule{1pt}{1pt}}
\put(457,240){\rule{1pt}{1pt}}
\put(479,324){\rule{1pt}{1pt}}
\put(475,267){\rule{1pt}{1pt}}
\put(631,249){\rule{1pt}{1pt}}
\put(659,307){\rule{1pt}{1pt}}
\put(592,298){\rule{1pt}{1pt}}
\put(531,318){\rule{1pt}{1pt}}
\put(574,298){\rule{1pt}{1pt}}
\put(595,298){\rule{1pt}{1pt}}
\put(433,199){\rule{1pt}{1pt}}
\put(790,364){\rule{1pt}{1pt}}
\put(672,313){\rule{1pt}{1pt}}
\put(422,273){\rule{1pt}{1pt}}
\put(720,321){\rule{1pt}{1pt}}
\put(743,311){\rule{1pt}{1pt}}
\put(749,343){\rule{1pt}{1pt}}
\put(689,319){\rule{1pt}{1pt}}
\put(542,263){\rule{1pt}{1pt}}
\put(621,226){\rule{1pt}{1pt}}
\put(646,335){\rule{1pt}{1pt}}
\put(494,257){\rule{1pt}{1pt}}
\put(670,285){\rule{1pt}{1pt}}
\put(620,344){\rule{1pt}{1pt}}
\put(448,200){\rule{1pt}{1pt}}
\put(715,356){\rule{1pt}{1pt}}
\put(528,223){\rule{1pt}{1pt}}
\put(595,317){\rule{1pt}{1pt}}
\put(560,233){\rule{1pt}{1pt}}
\put(519,238){\rule{1pt}{1pt}}
\put(376,241){\rule{1pt}{1pt}}
\put(674,314){\rule{1pt}{1pt}}
\put(488,200){\rule{1pt}{1pt}}
\put(526,304){\rule{1pt}{1pt}}
\put(500,254){\rule{1pt}{1pt}}
\put(664,264){\rule{1pt}{1pt}}
\put(505,282){\rule{1pt}{1pt}}
\put(531,282){\rule{1pt}{1pt}}
\put(658,279){\rule{1pt}{1pt}}
\put(658,350){\rule{1pt}{1pt}}
\put(673,362){\rule{1pt}{1pt}}
\put(369,308){\rule{1pt}{1pt}}
\put(667,388){\rule{1pt}{1pt}}
\put(769,308){\rule{1pt}{1pt}}
\put(449,206){\rule{1pt}{1pt}}
\put(680,351){\rule{1pt}{1pt}}
\put(554,246){\rule{1pt}{1pt}}
\put(511,326){\rule{1pt}{1pt}}
\put(636,292){\rule{1pt}{1pt}}
\put(489,309){\rule{1pt}{1pt}}
\put(507,254){\rule{1pt}{1pt}}
\put(646,271){\rule{1pt}{1pt}}
\put(669,284){\rule{1pt}{1pt}}
\put(596,357){\rule{1pt}{1pt}}
\put(546,311){\rule{1pt}{1pt}}
\put(684,356){\rule{1pt}{1pt}}
\put(575,274){\rule{1pt}{1pt}}
\put(513,244){\rule{1pt}{1pt}}
\put(535,360){\rule{1pt}{1pt}}
\put(560,251){\rule{1pt}{1pt}}
\put(631,293){\rule{1pt}{1pt}}
\put(692,283){\rule{1pt}{1pt}}
\put(443,298){\rule{1pt}{1pt}}
\put(621,244){\rule{1pt}{1pt}}
\put(424,231){\rule{1pt}{1pt}}
\put(427,232){\rule{1pt}{1pt}}
\put(577,289){\rule{1pt}{1pt}}
\put(555,247){\rule{1pt}{1pt}}
\put(413,291){\rule{1pt}{1pt}}
\put(545,261){\rule{1pt}{1pt}}
\put(639,293){\rule{1pt}{1pt}}
\put(477,256){\rule{1pt}{1pt}}
\put(495,283){\rule{1pt}{1pt}}
\put(516,343){\rule{1pt}{1pt}}
\put(499,272){\rule{1pt}{1pt}}
\put(589,291){\rule{1pt}{1pt}}
\put(656,342){\rule{1pt}{1pt}}
\put(526,240){\rule{1pt}{1pt}}
\put(612,255){\rule{1pt}{1pt}}
\put(562,351){\rule{1pt}{1pt}}
\put(583,240){\rule{1pt}{1pt}}
\put(672,346){\rule{1pt}{1pt}}
\put(703,335){\rule{1pt}{1pt}}
\put(534,260){\rule{1pt}{1pt}}
\put(581,315){\rule{1pt}{1pt}}
\put(410,248){\rule{1pt}{1pt}}
\put(428,250){\rule{1pt}{1pt}}
\put(580,297){\rule{1pt}{1pt}}
\put(623,299){\rule{1pt}{1pt}}
\put(644,308){\rule{1pt}{1pt}}
\put(590,322){\rule{1pt}{1pt}}
\put(693,289){\rule{1pt}{1pt}}
\put(520,267){\rule{1pt}{1pt}}
\put(596,245){\rule{1pt}{1pt}}
\put(568,204){\rule{1pt}{1pt}}
\put(567,326){\rule{1pt}{1pt}}
\put(507,312){\rule{1pt}{1pt}}
\put(565,266){\rule{1pt}{1pt}}
\put(548,254){\rule{1pt}{1pt}}
\put(646,315){\rule{1pt}{1pt}}
\put(537,205){\rule{1pt}{1pt}}
\put(642,330){\rule{1pt}{1pt}}
\put(489,254){\rule{1pt}{1pt}}
\put(520,233){\rule{1pt}{1pt}}
\put(568,247){\rule{1pt}{1pt}}
\put(567,316){\rule{1pt}{1pt}}
\put(677,368){\rule{1pt}{1pt}}
\put(448,245){\rule{1pt}{1pt}}
\put(698,287){\rule{1pt}{1pt}}
\put(641,354){\rule{1pt}{1pt}}
\put(454,272){\rule{1pt}{1pt}}
\put(572,282){\rule{1pt}{1pt}}
\put(662,308){\rule{1pt}{1pt}}
\put(664,267){\rule{1pt}{1pt}}
\put(703,401){\rule{1pt}{1pt}}
\put(537,237){\rule{1pt}{1pt}}
\put(553,231){\rule{1pt}{1pt}}
\put(728,328){\rule{1pt}{1pt}}
\put(623,327){\rule{1pt}{1pt}}
\put(793,309){\rule{1pt}{1pt}}
\put(662,392){\rule{1pt}{1pt}}
\put(465,254){\rule{1pt}{1pt}}
\put(674,330){\rule{1pt}{1pt}}
\put(546,293){\rule{1pt}{1pt}}
\put(616,316){\rule{1pt}{1pt}}
\put(560,282){\rule{1pt}{1pt}}
\put(658,297){\rule{1pt}{1pt}}
\put(493,235){\rule{1pt}{1pt}}
\put(613,336){\rule{1pt}{1pt}}
\put(449,257){\rule{1pt}{1pt}}
\put(540,267){\rule{1pt}{1pt}}
\put(684,346){\rule{1pt}{1pt}}
\put(616,273){\rule{1pt}{1pt}}
\put(648,226){\rule{1pt}{1pt}}
\put(595,325){\rule{1pt}{1pt}}
\put(600,270){\rule{1pt}{1pt}}
\put(665,353){\rule{1pt}{1pt}}
\put(588,278){\rule{1pt}{1pt}}
\put(583,300){\rule{1pt}{1pt}}
\put(444,334){\rule{1pt}{1pt}}
\put(522,270){\rule{1pt}{1pt}}
\put(620,318){\rule{1pt}{1pt}}
\put(628,290){\rule{1pt}{1pt}}
\put(645,259){\rule{1pt}{1pt}}
\put(597,255){\rule{1pt}{1pt}}
\put(538,247){\rule{1pt}{1pt}}
\put(552,216){\rule{1pt}{1pt}}
\put(401,194){\rule{1pt}{1pt}}
\put(529,306){\rule{1pt}{1pt}}
\put(547,316){\rule{1pt}{1pt}}
\put(613,285){\rule{1pt}{1pt}}
\put(553,281){\rule{1pt}{1pt}}
\put(481,270){\rule{1pt}{1pt}}
\put(669,286){\rule{1pt}{1pt}}
\put(470,286){\rule{1pt}{1pt}}
\put(567,260){\rule{1pt}{1pt}}
\put(490,307){\rule{1pt}{1pt}}
\put(658,330){\rule{1pt}{1pt}}
\put(671,300){\rule{1pt}{1pt}}
\put(503,339){\rule{1pt}{1pt}}
\put(529,282){\rule{1pt}{1pt}}
\put(573,328){\rule{1pt}{1pt}}
\put(544,193){\rule{1pt}{1pt}}
\put(515,320){\rule{1pt}{1pt}}
\put(568,220){\rule{1pt}{1pt}}
\put(496,298){\rule{1pt}{1pt}}
\put(555,316){\rule{1pt}{1pt}}
\put(467,267){\rule{1pt}{1pt}}
\put(563,281){\rule{1pt}{1pt}}
\put(521,282){\rule{1pt}{1pt}}
\put(566,346){\rule{1pt}{1pt}}
\put(623,304){\rule{1pt}{1pt}}
\put(425,280){\rule{1pt}{1pt}}
\put(409,300){\rule{1pt}{1pt}}
\put(611,329){\rule{1pt}{1pt}}
\put(572,381){\rule{1pt}{1pt}}
\put(477,234){\rule{1pt}{1pt}}
\put(570,273){\rule{1pt}{1pt}}
\put(590,308){\rule{1pt}{1pt}}
\put(463,291){\rule{1pt}{1pt}}
\put(623,365){\rule{1pt}{1pt}}
\put(691,272){\rule{1pt}{1pt}}
\put(591,339){\rule{1pt}{1pt}}
\put(576,323){\rule{1pt}{1pt}}
\put(454,249){\rule{1pt}{1pt}}
\put(519,178){\rule{1pt}{1pt}}
\put(527,256){\rule{1pt}{1pt}}
\put(504,217){\rule{1pt}{1pt}}
\put(416,279){\rule{1pt}{1pt}}
\put(568,198){\rule{1pt}{1pt}}
\put(624,251){\rule{1pt}{1pt}}
\put(606,357){\rule{1pt}{1pt}}
\put(601,361){\rule{1pt}{1pt}}
\put(649,329){\rule{1pt}{1pt}}
\put(664,369){\rule{1pt}{1pt}}
\put(566,252){\rule{1pt}{1pt}}
\put(548,239){\rule{1pt}{1pt}}
\put(505,260){\rule{1pt}{1pt}}
\put(592,235){\rule{1pt}{1pt}}
\put(534,316){\rule{1pt}{1pt}}
\put(517,275){\rule{1pt}{1pt}}
\put(571,291){\rule{1pt}{1pt}}
\put(499,224){\rule{1pt}{1pt}}
\put(414,327){\rule{1pt}{1pt}}
\put(595,266){\rule{1pt}{1pt}}
\put(567,273){\rule{1pt}{1pt}}
\put(531,270){\rule{1pt}{1pt}}
\put(698,271){\rule{1pt}{1pt}}
\put(454,175){\rule{1pt}{1pt}}
\put(607,285){\rule{1pt}{1pt}}
\put(696,339){\rule{1pt}{1pt}}
\put(687,272){\rule{1pt}{1pt}}
\put(613,287){\rule{1pt}{1pt}}
\put(716,352){\rule{1pt}{1pt}}
\put(604,266){\rule{1pt}{1pt}}
\put(598,307){\rule{1pt}{1pt}}
\put(557,361){\rule{1pt}{1pt}}
\put(653,356){\rule{1pt}{1pt}}
\put(567,274){\rule{1pt}{1pt}}
\put(662,329){\rule{1pt}{1pt}}
\put(626,291){\rule{1pt}{1pt}}
\put(622,292){\rule{1pt}{1pt}}
\put(551,350){\rule{1pt}{1pt}}
\put(582,274){\rule{1pt}{1pt}}
\put(521,291){\rule{1pt}{1pt}}
\put(475,292){\rule{1pt}{1pt}}
\put(437,213){\rule{1pt}{1pt}}
\put(503,344){\rule{1pt}{1pt}}
\put(579,319){\rule{1pt}{1pt}}
\put(683,267){\rule{1pt}{1pt}}
\put(471,275){\rule{1pt}{1pt}}
\put(604,322){\rule{1pt}{1pt}}
\put(639,308){\rule{1pt}{1pt}}
\put(497,308){\rule{1pt}{1pt}}
\put(684,330){\rule{1pt}{1pt}}
\put(645,314){\rule{1pt}{1pt}}
\put(534,243){\rule{1pt}{1pt}}
\put(520,238){\rule{1pt}{1pt}}
\put(492,349){\rule{1pt}{1pt}}
\put(610,388){\rule{1pt}{1pt}}
\put(547,271){\rule{1pt}{1pt}}
\put(622,280){\rule{1pt}{1pt}}
\put(602,321){\rule{1pt}{1pt}}
\put(537,241){\rule{1pt}{1pt}}
\put(477,268){\rule{1pt}{1pt}}
\put(692,308){\rule{1pt}{1pt}}
\put(484,230){\rule{1pt}{1pt}}
\put(530,310){\rule{1pt}{1pt}}
\put(475,221){\rule{1pt}{1pt}}
\put(659,339){\rule{1pt}{1pt}}
\put(432,302){\rule{1pt}{1pt}}
\put(573,275){\rule{1pt}{1pt}}
\put(542,306){\rule{1pt}{1pt}}
\put(527,314){\rule{1pt}{1pt}}
\put(671,273){\rule{1pt}{1pt}}
\put(519,263){\rule{1pt}{1pt}}
\put(654,311){\rule{1pt}{1pt}}
\put(623,265){\rule{1pt}{1pt}}
\put(573,327){\rule{1pt}{1pt}}
\put(536,325){\rule{1pt}{1pt}}
\put(631,242){\rule{1pt}{1pt}}
\put(558,253){\rule{1pt}{1pt}}
\put(660,323){\rule{1pt}{1pt}}
\put(514,298){\rule{1pt}{1pt}}
\put(477,241){\rule{1pt}{1pt}}
\put(590,199){\rule{1pt}{1pt}}
\put(649,282){\rule{1pt}{1pt}}
\put(502,326){\rule{1pt}{1pt}}
\put(618,284){\rule{1pt}{1pt}}
\put(556,278){\rule{1pt}{1pt}}
\put(498,352){\rule{1pt}{1pt}}
\put(387,269){\rule{1pt}{1pt}}
\put(575,369){\rule{1pt}{1pt}}
\put(522,218){\rule{1pt}{1pt}}
\put(484,258){\rule{1pt}{1pt}}
\put(647,242){\rule{1pt}{1pt}}
\put(618,340){\rule{1pt}{1pt}}
\put(631,312){\rule{1pt}{1pt}}
\put(604,315){\rule{1pt}{1pt}}
\put(671,261){\rule{1pt}{1pt}}
\put(609,334){\rule{1pt}{1pt}}
\put(485,265){\rule{1pt}{1pt}}
\put(580,198){\rule{1pt}{1pt}}
\put(634,329){\rule{1pt}{1pt}}
\put(437,277){\rule{1pt}{1pt}}
\put(512,309){\rule{1pt}{1pt}}
\put(553,288){\rule{1pt}{1pt}}
\put(445,281){\rule{1pt}{1pt}}
\put(533,340){\rule{1pt}{1pt}}
\put(695,364){\rule{1pt}{1pt}}
\put(507,258){\rule{1pt}{1pt}}
\put(452,253){\rule{1pt}{1pt}}
\put(600,320){\rule{1pt}{1pt}}
\put(445,252){\rule{1pt}{1pt}}
\put(684,327){\rule{1pt}{1pt}}
\put(715,354){\rule{1pt}{1pt}}
\put(595,236){\rule{1pt}{1pt}}
\put(514,304){\rule{1pt}{1pt}}
\put(594,290){\rule{1pt}{1pt}}
\put(613,306){\rule{1pt}{1pt}}
\put(637,222){\rule{1pt}{1pt}}
\put(586,263){\rule{1pt}{1pt}}
\put(599,256){\rule{1pt}{1pt}}
\put(467,291){\rule{1pt}{1pt}}
\put(547,230){\rule{1pt}{1pt}}
\put(411,218){\rule{1pt}{1pt}}
\put(586,255){\rule{1pt}{1pt}}
\put(570,293){\rule{1pt}{1pt}}
\put(472,238){\rule{1pt}{1pt}}
\put(647,377){\rule{1pt}{1pt}}
\put(617,304){\rule{1pt}{1pt}}
\put(561,284){\rule{1pt}{1pt}}
\put(618,351){\rule{1pt}{1pt}}
\put(658,359){\rule{1pt}{1pt}}
\put(726,256){\rule{1pt}{1pt}}
\put(597,284){\rule{1pt}{1pt}}
\put(554,293){\rule{1pt}{1pt}}
\put(576,285){\rule{1pt}{1pt}}
\put(543,247){\rule{1pt}{1pt}}
\put(624,285){\rule{1pt}{1pt}}
\put(628,327){\rule{1pt}{1pt}}
\put(421,254){\rule{1pt}{1pt}}
\put(510,274){\rule{1pt}{1pt}}
\put(614,272){\rule{1pt}{1pt}}
\put(521,287){\rule{1pt}{1pt}}
\put(754,339){\rule{1pt}{1pt}}
\put(744,331){\rule{1pt}{1pt}}
\put(614,322){\rule{1pt}{1pt}}
\put(600,306){\rule{1pt}{1pt}}
\put(585,309){\rule{1pt}{1pt}}
\put(634,393){\rule{1pt}{1pt}}
\put(658,328){\rule{1pt}{1pt}}
\put(574,345){\rule{1pt}{1pt}}
\put(354,292){\rule{1pt}{1pt}}
\put(772,279){\rule{1pt}{1pt}}
\put(634,252){\rule{1pt}{1pt}}
\put(522,199){\rule{1pt}{1pt}}
\put(557,274){\rule{1pt}{1pt}}
\put(469,191){\rule{1pt}{1pt}}
\put(591,237){\rule{1pt}{1pt}}
\put(479,298){\rule{1pt}{1pt}}
\put(571,325){\rule{1pt}{1pt}}
\put(609,263){\rule{1pt}{1pt}}
\put(435,267){\rule{1pt}{1pt}}
\put(343,254){\rule{1pt}{1pt}}
\put(517,238){\rule{1pt}{1pt}}
\put(448,201){\rule{1pt}{1pt}}
\put(460,284){\rule{1pt}{1pt}}
\put(577,183){\rule{1pt}{1pt}}
\put(658,358){\rule{1pt}{1pt}}
\put(490,329){\rule{1pt}{1pt}}
\put(479,182){\rule{1pt}{1pt}}
\put(586,290){\rule{1pt}{1pt}}
\put(556,300){\rule{1pt}{1pt}}
\put(516,312){\rule{1pt}{1pt}}
\put(590,323){\rule{1pt}{1pt}}
\put(691,361){\rule{1pt}{1pt}}
\put(650,321){\rule{1pt}{1pt}}
\put(451,257){\rule{1pt}{1pt}}
\put(634,308){\rule{1pt}{1pt}}
\put(571,264){\rule{1pt}{1pt}}
\put(452,275){\rule{1pt}{1pt}}
\put(635,332){\rule{1pt}{1pt}}
\put(434,233){\rule{1pt}{1pt}}
\put(677,313){\rule{1pt}{1pt}}
\put(569,295){\rule{1pt}{1pt}}
\put(587,243){\rule{1pt}{1pt}}
\put(623,308){\rule{1pt}{1pt}}
\put(615,276){\rule{1pt}{1pt}}
\put(443,279){\rule{1pt}{1pt}}
\put(479,229){\rule{1pt}{1pt}}
\put(647,292){\rule{1pt}{1pt}}
\put(444,285){\rule{1pt}{1pt}}
\put(622,254){\rule{1pt}{1pt}}
\put(738,336){\rule{1pt}{1pt}}
\put(663,378){\rule{1pt}{1pt}}
\put(508,342){\rule{1pt}{1pt}}
\put(480,267){\rule{1pt}{1pt}}
\put(524,276){\rule{1pt}{1pt}}
\put(592,323){\rule{1pt}{1pt}}
\put(660,291){\rule{1pt}{1pt}}
\put(555,322){\rule{1pt}{1pt}}
\put(571,266){\rule{1pt}{1pt}}
\put(440,255){\rule{1pt}{1pt}}
\put(632,283){\rule{1pt}{1pt}}
\put(751,307){\rule{1pt}{1pt}}
\put(508,244){\rule{1pt}{1pt}}
\put(474,309){\rule{1pt}{1pt}}
\put(594,308){\rule{1pt}{1pt}}
\put(383,256){\rule{1pt}{1pt}}
\put(558,288){\rule{1pt}{1pt}}
\put(544,243){\rule{1pt}{1pt}}
\put(638,205){\rule{1pt}{1pt}}
\put(665,341){\rule{1pt}{1pt}}
\put(502,290){\rule{1pt}{1pt}}
\put(572,243){\rule{1pt}{1pt}}
\put(617,350){\rule{1pt}{1pt}}
\put(635,336){\rule{1pt}{1pt}}
\put(509,249){\rule{1pt}{1pt}}
\put(608,325){\rule{1pt}{1pt}}
\put(465,289){\rule{1pt}{1pt}}
\put(664,355){\rule{1pt}{1pt}}
\put(621,340){\rule{1pt}{1pt}}
\put(460,241){\rule{1pt}{1pt}}
\put(500,245){\rule{1pt}{1pt}}
\put(683,267){\rule{1pt}{1pt}}
\put(550,291){\rule{1pt}{1pt}}
\put(508,306){\rule{1pt}{1pt}}
\put(605,225){\rule{1pt}{1pt}}
\put(567,338){\rule{1pt}{1pt}}
\put(492,271){\rule{1pt}{1pt}}
\put(581,282){\rule{1pt}{1pt}}
\put(562,259){\rule{1pt}{1pt}}
\put(498,302){\rule{1pt}{1pt}}
\put(493,298){\rule{1pt}{1pt}}
\put(665,399){\rule{1pt}{1pt}}
\put(480,275){\rule{1pt}{1pt}}
\put(695,234){\rule{1pt}{1pt}}
\put(503,339){\rule{1pt}{1pt}}
\put(694,312){\rule{1pt}{1pt}}
\put(638,360){\rule{1pt}{1pt}}
\put(571,324){\rule{1pt}{1pt}}
\put(732,320){\rule{1pt}{1pt}}
\put(588,221){\rule{1pt}{1pt}}
\put(692,363){\rule{1pt}{1pt}}
\put(641,363){\rule{1pt}{1pt}}
\put(522,337){\rule{1pt}{1pt}}
\put(525,283){\rule{1pt}{1pt}}
\put(544,312){\rule{1pt}{1pt}}
\put(358,184){\rule{1pt}{1pt}}
\put(689,309){\rule{1pt}{1pt}}
\put(630,317){\rule{1pt}{1pt}}
\put(666,288){\rule{1pt}{1pt}}
\put(650,263){\rule{1pt}{1pt}}
\put(685,349){\rule{1pt}{1pt}}
\put(608,308){\rule{1pt}{1pt}}
\put(634,299){\rule{1pt}{1pt}}
\put(581,276){\rule{1pt}{1pt}}
\put(600,274){\rule{1pt}{1pt}}
\put(502,251){\rule{1pt}{1pt}}
\put(579,297){\rule{1pt}{1pt}}
\put(523,287){\rule{1pt}{1pt}}
\put(678,329){\rule{1pt}{1pt}}
\put(733,289){\rule{1pt}{1pt}}
\put(500,233){\rule{1pt}{1pt}}
\put(725,313){\rule{1pt}{1pt}}
\put(540,281){\rule{1pt}{1pt}}
\put(373,273){\rule{1pt}{1pt}}
\put(589,281){\rule{1pt}{1pt}}
\put(603,360){\rule{1pt}{1pt}}
\put(516,238){\rule{1pt}{1pt}}
\put(516,258){\rule{1pt}{1pt}}
\put(534,265){\rule{1pt}{1pt}}
\put(641,274){\rule{1pt}{1pt}}
\put(604,277){\rule{1pt}{1pt}}
\put(576,247){\rule{1pt}{1pt}}
\put(640,244){\rule{1pt}{1pt}}
\put(473,287){\rule{1pt}{1pt}}
\put(624,306){\rule{1pt}{1pt}}
\put(617,231){\rule{1pt}{1pt}}
\put(675,293){\rule{1pt}{1pt}}
\put(548,272){\rule{1pt}{1pt}}
\put(477,194){\rule{1pt}{1pt}}
\put(614,320){\rule{1pt}{1pt}}
\put(487,349){\rule{1pt}{1pt}}
\put(419,257){\rule{1pt}{1pt}}
\put(555,330){\rule{1pt}{1pt}}
\put(568,207){\rule{1pt}{1pt}}
\put(515,303){\rule{1pt}{1pt}}
\put(525,258){\rule{1pt}{1pt}}
\put(694,353){\rule{1pt}{1pt}}
\put(692,268){\rule{1pt}{1pt}}
\put(751,287){\rule{1pt}{1pt}}
\put(556,259){\rule{1pt}{1pt}}
\put(601,368){\rule{1pt}{1pt}}
\put(460,201){\rule{1pt}{1pt}}
\put(500,309){\rule{1pt}{1pt}}
\put(594,272){\rule{1pt}{1pt}}
\put(754,314){\rule{1pt}{1pt}}
\put(597,318){\rule{1pt}{1pt}}
\put(535,258){\rule{1pt}{1pt}}
\put(656,343){\rule{1pt}{1pt}}
\put(656,296){\rule{1pt}{1pt}}
\put(639,251){\rule{1pt}{1pt}}
\put(478,309){\rule{1pt}{1pt}}
\put(607,381){\rule{1pt}{1pt}}
\put(766,325){\rule{1pt}{1pt}}
\put(545,274){\rule{1pt}{1pt}}
\put(706,272){\rule{1pt}{1pt}}
\put(580,320){\rule{1pt}{1pt}}
\put(546,245){\rule{1pt}{1pt}}
\put(623,295){\rule{1pt}{1pt}}
\put(580,357){\rule{1pt}{1pt}}
\put(636,312){\rule{1pt}{1pt}}
\put(675,247){\rule{1pt}{1pt}}
\put(580,358){\rule{1pt}{1pt}}
\put(569,347){\rule{1pt}{1pt}}
\put(582,288){\rule{1pt}{1pt}}
\put(622,359){\rule{1pt}{1pt}}
\put(522,257){\rule{1pt}{1pt}}
\put(551,245){\rule{1pt}{1pt}}
\put(502,296){\rule{1pt}{1pt}}
\put(644,254){\rule{1pt}{1pt}}
\put(712,283){\rule{1pt}{1pt}}
\put(488,317){\rule{1pt}{1pt}}
\put(516,319){\rule{1pt}{1pt}}
\put(672,339){\rule{1pt}{1pt}}
\put(519,286){\rule{1pt}{1pt}}
\put(514,296){\rule{1pt}{1pt}}
\put(483,330){\rule{1pt}{1pt}}
\put(387,236){\rule{1pt}{1pt}}
\put(603,310){\rule{1pt}{1pt}}
\put(597,256){\rule{1pt}{1pt}}
\put(681,351){\rule{1pt}{1pt}}
\put(619,353){\rule{1pt}{1pt}}
\put(498,278){\rule{1pt}{1pt}}
\put(679,330){\rule{1pt}{1pt}}
\put(706,280){\rule{1pt}{1pt}}
\put(441,310){\rule{1pt}{1pt}}
\put(503,230){\rule{1pt}{1pt}}
\put(557,265){\rule{1pt}{1pt}}
\put(642,326){\rule{1pt}{1pt}}
\put(446,225){\rule{1pt}{1pt}}
\put(624,339){\rule{1pt}{1pt}}
\put(680,320){\rule{1pt}{1pt}}
\put(528,319){\rule{1pt}{1pt}}
\put(513,227){\rule{1pt}{1pt}}
\put(432,262){\rule{1pt}{1pt}}
\put(476,279){\rule{1pt}{1pt}}
\put(604,308){\rule{1pt}{1pt}}
\put(496,191){\rule{1pt}{1pt}}
\put(651,254){\rule{1pt}{1pt}}
\put(548,218){\rule{1pt}{1pt}}
\put(603,318){\rule{1pt}{1pt}}
\put(541,265){\rule{1pt}{1pt}}
\put(582,243){\rule{1pt}{1pt}}
\put(579,332){\rule{1pt}{1pt}}
\put(615,283){\rule{1pt}{1pt}}
\put(542,301){\rule{1pt}{1pt}}
\put(538,282){\rule{1pt}{1pt}}
\put(664,271){\rule{1pt}{1pt}}
\put(460,189){\rule{1pt}{1pt}}
\put(669,380){\rule{1pt}{1pt}}
\put(547,324){\rule{1pt}{1pt}}
\put(761,383){\rule{1pt}{1pt}}
\put(505,235){\rule{1pt}{1pt}}
\put(543,315){\rule{1pt}{1pt}}
\put(555,302){\rule{1pt}{1pt}}
\put(503,228){\rule{1pt}{1pt}}
\put(566,266){\rule{1pt}{1pt}}
\put(520,242){\rule{1pt}{1pt}}
\put(616,316){\rule{1pt}{1pt}}
\put(591,282){\rule{1pt}{1pt}}
\put(546,262){\rule{1pt}{1pt}}
\put(608,294){\rule{1pt}{1pt}}
\put(615,292){\rule{1pt}{1pt}}
\put(619,284){\rule{1pt}{1pt}}
\put(703,339){\rule{1pt}{1pt}}
\put(473,276){\rule{1pt}{1pt}}
\put(618,231){\rule{1pt}{1pt}}
\put(672,333){\rule{1pt}{1pt}}
\put(631,300){\rule{1pt}{1pt}}
\put(635,270){\rule{1pt}{1pt}}
\put(654,393){\rule{1pt}{1pt}}
\put(747,249){\rule{1pt}{1pt}}
\put(611,398){\rule{1pt}{1pt}}
\put(499,306){\rule{1pt}{1pt}}
\put(505,245){\rule{1pt}{1pt}}
\put(628,267){\rule{1pt}{1pt}}
\put(558,228){\rule{1pt}{1pt}}
\put(357,217){\rule{1pt}{1pt}}
\put(619,236){\rule{1pt}{1pt}}
\put(576,320){\rule{1pt}{1pt}}
\put(496,310){\rule{1pt}{1pt}}
\put(647,317){\rule{1pt}{1pt}}
\put(643,321){\rule{1pt}{1pt}}
\put(319,225){\rule{1pt}{1pt}}
\put(553,271){\rule{1pt}{1pt}}
\put(582,249){\rule{1pt}{1pt}}
\put(648,288){\rule{1pt}{1pt}}
\put(615,292){\rule{1pt}{1pt}}
\put(550,268){\rule{1pt}{1pt}}
\put(434,323){\rule{1pt}{1pt}}
\put(573,270){\rule{1pt}{1pt}}
\put(535,265){\rule{1pt}{1pt}}
\put(493,272){\rule{1pt}{1pt}}
\put(526,279){\rule{1pt}{1pt}}
\put(554,345){\rule{1pt}{1pt}}
\put(588,265){\rule{1pt}{1pt}}
\put(561,265){\rule{1pt}{1pt}}
\put(698,283){\rule{1pt}{1pt}}
\put(564,358){\rule{1pt}{1pt}}
\put(508,260){\rule{1pt}{1pt}}
\put(723,287){\rule{1pt}{1pt}}
\put(442,220){\rule{1pt}{1pt}}
\put(657,320){\rule{1pt}{1pt}}
\put(629,284){\rule{1pt}{1pt}}
\put(609,251){\rule{1pt}{1pt}}
\put(608,305){\rule{1pt}{1pt}}
\put(635,363){\rule{1pt}{1pt}}
\put(620,297){\rule{1pt}{1pt}}
\put(764,290){\rule{1pt}{1pt}}
\put(724,315){\rule{1pt}{1pt}}
\put(531,297){\rule{1pt}{1pt}}
\put(536,233){\rule{1pt}{1pt}}
\put(532,256){\rule{1pt}{1pt}}
\put(711,332){\rule{1pt}{1pt}}
\put(500,230){\rule{1pt}{1pt}}
\put(543,270){\rule{1pt}{1pt}}
\put(605,266){\rule{1pt}{1pt}}
\put(612,259){\rule{1pt}{1pt}}
\put(623,308){\rule{1pt}{1pt}}
\put(560,244){\rule{1pt}{1pt}}
\put(574,318){\rule{1pt}{1pt}}
\put(594,334){\rule{1pt}{1pt}}
\put(508,173){\rule{1pt}{1pt}}
\put(431,239){\rule{1pt}{1pt}}
\put(528,238){\rule{1pt}{1pt}}
\put(585,269){\rule{1pt}{1pt}}
\put(574,231){\rule{1pt}{1pt}}
\put(496,237){\rule{1pt}{1pt}}
\put(511,356){\rule{1pt}{1pt}}
\put(638,323){\rule{1pt}{1pt}}
\put(578,284){\rule{1pt}{1pt}}
\put(457,276){\rule{1pt}{1pt}}
\put(502,228){\rule{1pt}{1pt}}
\put(554,296){\rule{1pt}{1pt}}
\put(531,270){\rule{1pt}{1pt}}
\put(633,249){\rule{1pt}{1pt}}
\put(410,278){\rule{1pt}{1pt}}
\put(526,295){\rule{1pt}{1pt}}
\put(603,371){\rule{1pt}{1pt}}
\put(708,302){\rule{1pt}{1pt}}
\put(603,254){\rule{1pt}{1pt}}
\put(639,328){\rule{1pt}{1pt}}
\put(433,245){\rule{1pt}{1pt}}
\put(568,327){\rule{1pt}{1pt}}
\put(534,307){\rule{1pt}{1pt}}
\put(470,305){\rule{1pt}{1pt}}
\put(417,195){\rule{1pt}{1pt}}
\put(538,241){\rule{1pt}{1pt}}
\put(556,218){\rule{1pt}{1pt}}
\put(636,307){\rule{1pt}{1pt}}
\put(636,350){\rule{1pt}{1pt}}
\put(578,291){\rule{1pt}{1pt}}
\put(539,269){\rule{1pt}{1pt}}
\put(512,217){\rule{1pt}{1pt}}
\put(590,289){\rule{1pt}{1pt}}
\put(571,337){\rule{1pt}{1pt}}
\put(637,271){\rule{1pt}{1pt}}
\put(602,254){\rule{1pt}{1pt}}
\put(564,271){\rule{1pt}{1pt}}
\put(600,293){\rule{1pt}{1pt}}
\put(596,315){\rule{1pt}{1pt}}
\put(451,323){\rule{1pt}{1pt}}
\put(521,225){\rule{1pt}{1pt}}
\put(646,313){\rule{1pt}{1pt}}
\put(510,306){\rule{1pt}{1pt}}
\put(514,237){\rule{1pt}{1pt}}
\put(561,364){\rule{1pt}{1pt}}
\put(733,331){\rule{1pt}{1pt}}
\put(579,282){\rule{1pt}{1pt}}
\put(520,181){\rule{1pt}{1pt}}
\put(445,289){\rule{1pt}{1pt}}
\put(347,232){\rule{1pt}{1pt}}
\put(535,287){\rule{1pt}{1pt}}
\put(610,327){\rule{1pt}{1pt}}
\put(664,283){\rule{1pt}{1pt}}
\put(614,380){\rule{1pt}{1pt}}
\put(664,274){\rule{1pt}{1pt}}
\put(440,287){\rule{1pt}{1pt}}
\put(691,257){\rule{1pt}{1pt}}
\put(500,286){\rule{1pt}{1pt}}
\put(557,329){\rule{1pt}{1pt}}
\put(523,293){\rule{1pt}{1pt}}
\put(588,293){\rule{1pt}{1pt}}
\put(522,294){\rule{1pt}{1pt}}
\put(664,297){\rule{1pt}{1pt}}
\put(579,301){\rule{1pt}{1pt}}
\put(595,266){\rule{1pt}{1pt}}
\put(411,256){\rule{1pt}{1pt}}
\put(610,247){\rule{1pt}{1pt}}
\put(587,313){\rule{1pt}{1pt}}
\put(748,276){\rule{1pt}{1pt}}
\put(601,253){\rule{1pt}{1pt}}
\put(563,307){\rule{1pt}{1pt}}
\put(570,334){\rule{1pt}{1pt}}
\put(688,309){\rule{1pt}{1pt}}
\put(503,353){\rule{1pt}{1pt}}
\put(480,332){\rule{1pt}{1pt}}
\put(695,335){\rule{1pt}{1pt}}
\put(445,250){\rule{1pt}{1pt}}
\put(561,344){\rule{1pt}{1pt}}
\put(490,236){\rule{1pt}{1pt}}
\put(410,249){\rule{1pt}{1pt}}
\put(495,205){\rule{1pt}{1pt}}
\put(564,325){\rule{1pt}{1pt}}
\put(486,298){\rule{1pt}{1pt}}
\put(549,224){\rule{1pt}{1pt}}
\put(432,288){\rule{1pt}{1pt}}
\put(649,241){\rule{1pt}{1pt}}
\put(629,352){\rule{1pt}{1pt}}
\put(544,309){\rule{1pt}{1pt}}
\put(547,287){\rule{1pt}{1pt}}
\put(574,246){\rule{1pt}{1pt}}
\put(583,203){\rule{1pt}{1pt}}
\put(505,301){\rule{1pt}{1pt}}
\put(600,303){\rule{1pt}{1pt}}
\put(554,249){\rule{1pt}{1pt}}
\put(612,334){\rule{1pt}{1pt}}
\put(724,339){\rule{1pt}{1pt}}
\put(711,291){\rule{1pt}{1pt}}
\put(613,216){\rule{1pt}{1pt}}
\put(578,282){\rule{1pt}{1pt}}
\put(464,264){\rule{1pt}{1pt}}
\put(516,276){\rule{1pt}{1pt}}
\put(541,309){\rule{1pt}{1pt}}
\put(491,215){\rule{1pt}{1pt}}
\put(597,326){\rule{1pt}{1pt}}
\put(610,307){\rule{1pt}{1pt}}
\put(537,262){\rule{1pt}{1pt}}
\put(451,248){\rule{1pt}{1pt}}
\put(745,342){\rule{1pt}{1pt}}
\put(576,265){\rule{1pt}{1pt}}
\put(437,214){\rule{1pt}{1pt}}
\put(532,293){\rule{1pt}{1pt}}
\put(589,320){\rule{1pt}{1pt}}
\put(623,289){\rule{1pt}{1pt}}
\put(573,345){\rule{1pt}{1pt}}
\put(510,299){\rule{1pt}{1pt}}
\put(730,286){\rule{1pt}{1pt}}
\put(578,301){\rule{1pt}{1pt}}
\put(600,392){\rule{1pt}{1pt}}
\put(470,170){\rule{1pt}{1pt}}
\put(474,181){\rule{1pt}{1pt}}
\put(501,324){\rule{1pt}{1pt}}
\put(639,239){\rule{1pt}{1pt}}
\put(518,298){\rule{1pt}{1pt}}
\put(552,328){\rule{1pt}{1pt}}
\put(501,307){\rule{1pt}{1pt}}
\put(421,221){\rule{1pt}{1pt}}
\put(570,293){\rule{1pt}{1pt}}
\put(705,315){\rule{1pt}{1pt}}
\put(624,321){\rule{1pt}{1pt}}
\put(677,332){\rule{1pt}{1pt}}
\put(553,274){\rule{1pt}{1pt}}
\put(612,344){\rule{1pt}{1pt}}
\put(587,244){\rule{1pt}{1pt}}
\put(631,323){\rule{1pt}{1pt}}
\put(666,269){\rule{1pt}{1pt}}
\put(475,332){\rule{1pt}{1pt}}
\put(570,176){\rule{1pt}{1pt}}
\put(652,342){\rule{1pt}{1pt}}
\put(535,226){\rule{1pt}{1pt}}
\put(419,228){\rule{1pt}{1pt}}
\put(510,324){\rule{1pt}{1pt}}
\put(479,251){\rule{1pt}{1pt}}
\put(705,294){\rule{1pt}{1pt}}
\put(587,238){\rule{1pt}{1pt}}
\put(584,260){\rule{1pt}{1pt}}
\put(542,338){\rule{1pt}{1pt}}
\put(403,238){\rule{1pt}{1pt}}
\put(552,259){\rule{1pt}{1pt}}
\put(591,293){\rule{1pt}{1pt}}
\put(613,278){\rule{1pt}{1pt}}
\put(542,283){\rule{1pt}{1pt}}
\put(710,318){\rule{1pt}{1pt}}
\put(557,290){\rule{1pt}{1pt}}
\put(599,265){\rule{1pt}{1pt}}
\put(435,231){\rule{1pt}{1pt}}
\put(686,374){\rule{1pt}{1pt}}
\put(675,306){\rule{1pt}{1pt}}
\put(592,303){\rule{1pt}{1pt}}
\put(621,344){\rule{1pt}{1pt}}
\put(542,250){\rule{1pt}{1pt}}
\put(491,260){\rule{1pt}{1pt}}
\put(662,301){\rule{1pt}{1pt}}
\put(703,295){\rule{1pt}{1pt}}
\put(577,430){\rule{1pt}{1pt}}
\put(557,361){\rule{1pt}{1pt}}
\put(638,303){\rule{1pt}{1pt}}
\put(569,330){\rule{1pt}{1pt}}
\put(580,219){\rule{1pt}{1pt}}
\put(529,303){\rule{1pt}{1pt}}
\put(473,330){\rule{1pt}{1pt}}
\put(505,270){\rule{1pt}{1pt}}
\put(722,337){\rule{1pt}{1pt}}
\put(579,332){\rule{1pt}{1pt}}
\put(570,276){\rule{1pt}{1pt}}
\put(496,292){\rule{1pt}{1pt}}
\put(709,317){\rule{1pt}{1pt}}
\put(513,279){\rule{1pt}{1pt}}
\put(643,211){\rule{1pt}{1pt}}
\put(504,250){\rule{1pt}{1pt}}
\put(428,262){\rule{1pt}{1pt}}
\put(506,243){\rule{1pt}{1pt}}
\put(670,266){\rule{1pt}{1pt}}
\put(526,243){\rule{1pt}{1pt}}
\put(575,246){\rule{1pt}{1pt}}
\put(563,296){\rule{1pt}{1pt}}
\put(612,260){\rule{1pt}{1pt}}
\put(419,248){\rule{1pt}{1pt}}
\put(548,242){\rule{1pt}{1pt}}
\put(739,326){\rule{1pt}{1pt}}
\put(548,275){\rule{1pt}{1pt}}
\put(620,345){\rule{1pt}{1pt}}
\put(533,276){\rule{1pt}{1pt}}
\put(502,258){\rule{1pt}{1pt}}
\put(486,307){\rule{1pt}{1pt}}
\put(460,262){\rule{1pt}{1pt}}
\put(631,406){\rule{1pt}{1pt}}
\put(604,304){\rule{1pt}{1pt}}
\put(619,287){\rule{1pt}{1pt}}
\put(686,247){\rule{1pt}{1pt}}
\put(529,282){\rule{1pt}{1pt}}
\put(460,212){\rule{1pt}{1pt}}
\put(418,310){\rule{1pt}{1pt}}
\put(421,244){\rule{1pt}{1pt}}
\put(548,298){\rule{1pt}{1pt}}
\put(444,306){\rule{1pt}{1pt}}
\put(638,261){\rule{1pt}{1pt}}
\put(667,269){\rule{1pt}{1pt}}
\put(500,264){\rule{1pt}{1pt}}
\put(691,285){\rule{1pt}{1pt}}
\put(494,299){\rule{1pt}{1pt}}
\put(492,266){\rule{1pt}{1pt}}
\put(606,290){\rule{1pt}{1pt}}
\put(460,196){\rule{1pt}{1pt}}
\put(622,283){\rule{1pt}{1pt}}
\put(773,358){\rule{1pt}{1pt}}
\put(546,250){\rule{1pt}{1pt}}
\put(519,271){\rule{1pt}{1pt}}
\put(633,275){\rule{1pt}{1pt}}
\put(546,256){\rule{1pt}{1pt}}
\put(527,283){\rule{1pt}{1pt}}
\put(668,288){\rule{1pt}{1pt}}
\put(462,291){\rule{1pt}{1pt}}
\put(433,268){\rule{1pt}{1pt}}
\put(415,205){\rule{1pt}{1pt}}
\put(601,236){\rule{1pt}{1pt}}
\put(725,336){\rule{1pt}{1pt}}
\put(523,291){\rule{1pt}{1pt}}
\put(655,380){\rule{1pt}{1pt}}
\put(458,308){\rule{1pt}{1pt}}
\put(478,248){\rule{1pt}{1pt}}
\put(637,304){\rule{1pt}{1pt}}
\put(468,267){\rule{1pt}{1pt}}
\put(620,319){\rule{1pt}{1pt}}
\put(799,383){\rule{1pt}{1pt}}
\put(555,322){\rule{1pt}{1pt}}
\put(608,287){\rule{1pt}{1pt}}
\put(639,322){\rule{1pt}{1pt}}
\put(481,213){\rule{1pt}{1pt}}
\put(587,296){\rule{1pt}{1pt}}
\put(626,280){\rule{1pt}{1pt}}
\put(566,310){\rule{1pt}{1pt}}
\put(572,231){\rule{1pt}{1pt}}
\put(641,272){\rule{1pt}{1pt}}
\put(584,280){\rule{1pt}{1pt}}
\put(627,278){\rule{1pt}{1pt}}
\put(438,153){\rule{1pt}{1pt}}
\put(466,287){\rule{1pt}{1pt}}
\put(483,276){\rule{1pt}{1pt}}
\put(577,244){\rule{1pt}{1pt}}
\put(682,299){\rule{1pt}{1pt}}
\end{picture}


==> two_pol_one.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{-0.3}}
\put(816.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,186){\makebox(0,0)[r]{-0.2}}
\put(816.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,237){\makebox(0,0)[r]{-0.1}}
\put(816.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,289){\makebox(0,0)[r]{0}}
\put(816.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,340){\makebox(0,0)[r]{0.1}}
\put(816.0,340.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,392){\makebox(0,0)[r]{0.2}}
\put(816.0,392.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,443){\makebox(0,0)[r]{0.3}}
\put(816.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,495){\makebox(0,0)[r]{0.4}}
\put(816.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,89){\makebox(0,0){0.5}}
\put(387.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(612,89){\makebox(0,0){0.52}}
\put(612.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(836,89){\makebox(0,0){0.54}}
\put(836.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{148.635pt}{0.400pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(219.0,495.0){\rule[-0.200pt]{148.635pt}{0.400pt}}
\put(45,314){\makebox(0,0){c}}
\put(527,44){\makebox(0,0){E}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(283,330){\rule{1pt}{1pt}}
\put(431,325){\rule{1pt}{1pt}}
\put(283,330){\rule{1pt}{1pt}}
\put(432,325){\rule{1pt}{1pt}}
\put(287,331){\rule{1pt}{1pt}}
\put(427,324){\rule{1pt}{1pt}}
\put(287,331){\rule{1pt}{1pt}}
\put(427,324){\rule{1pt}{1pt}}
\put(288,331){\rule{1pt}{1pt}}
\put(427,324){\rule{1pt}{1pt}}
\put(285,331){\rule{1pt}{1pt}}
\put(430,324){\rule{1pt}{1pt}}
\put(283,330){\rule{1pt}{1pt}}
\put(432,325){\rule{1pt}{1pt}}
\put(286,330){\rule{1pt}{1pt}}
\put(426,325){\rule{1pt}{1pt}}
\put(283,330){\rule{1pt}{1pt}}
\put(430,325){\rule{1pt}{1pt}}
\put(284,330){\rule{1pt}{1pt}}
\put(429,325){\rule{1pt}{1pt}}
\put(285,330){\rule{1pt}{1pt}}
\put(429,325){\rule{1pt}{1pt}}
\put(286,330){\rule{1pt}{1pt}}
\put(426,325){\rule{1pt}{1pt}}
\put(287,330){\rule{1pt}{1pt}}
\put(425,325){\rule{1pt}{1pt}}
\put(283,330){\rule{1pt}{1pt}}
\put(429,325){\rule{1pt}{1pt}}
\put(283,330){\rule{1pt}{1pt}}
\put(431,325){\rule{1pt}{1pt}}
\put(285,330){\rule{1pt}{1pt}}
\put(428,325){\rule{1pt}{1pt}}
\put(286,330){\rule{1pt}{1pt}}
\put(427,325){\rule{1pt}{1pt}}
\put(280,329){\rule{1pt}{1pt}}
\put(429,326){\rule{1pt}{1pt}}
\put(277,329){\rule{1pt}{1pt}}
\put(432,326){\rule{1pt}{1pt}}
\put(278,329){\rule{1pt}{1pt}}
\put(430,326){\rule{1pt}{1pt}}
\put(284,329){\rule{1pt}{1pt}}
\put(424,326){\rule{1pt}{1pt}}
\put(285,329){\rule{1pt}{1pt}}
\put(423,326){\rule{1pt}{1pt}}
\put(282,329){\rule{1pt}{1pt}}
\put(425,326){\rule{1pt}{1pt}}
\put(281,328){\rule{1pt}{1pt}}
\put(425,327){\rule{1pt}{1pt}}
\put(281,328){\rule{1pt}{1pt}}
\put(423,327){\rule{1pt}{1pt}}
\put(279,328){\rule{1pt}{1pt}}
\put(425,327){\rule{1pt}{1pt}}
\put(278,327){\rule{1pt}{1pt}}
\put(425,328){\rule{1pt}{1pt}}
\put(281,328){\rule{1pt}{1pt}}
\put(422,327){\rule{1pt}{1pt}}
\put(277,328){\rule{1pt}{1pt}}
\put(426,327){\rule{1pt}{1pt}}
\put(278,328){\rule{1pt}{1pt}}
\put(426,327){\rule{1pt}{1pt}}
\put(280,328){\rule{1pt}{1pt}}
\put(423,327){\rule{1pt}{1pt}}
\put(280,328){\rule{1pt}{1pt}}
\put(423,327){\rule{1pt}{1pt}}
\put(279,327){\rule{1pt}{1pt}}
\put(424,327){\rule{1pt}{1pt}}
\put(280,328){\rule{1pt}{1pt}}
\put(425,327){\rule{1pt}{1pt}}
\put(278,328){\rule{1pt}{1pt}}
\put(427,327){\rule{1pt}{1pt}}
\put(278,328){\rule{1pt}{1pt}}
\put(427,327){\rule{1pt}{1pt}}
\put(277,328){\rule{1pt}{1pt}}
\put(427,327){\rule{1pt}{1pt}}
\put(277,327){\rule{1pt}{1pt}}
\put(425,328){\rule{1pt}{1pt}}
\put(278,327){\rule{1pt}{1pt}}
\put(424,328){\rule{1pt}{1pt}}
\put(280,327){\rule{1pt}{1pt}}
\put(421,328){\rule{1pt}{1pt}}
\put(277,327){\rule{1pt}{1pt}}
\put(424,328){\rule{1pt}{1pt}}
\put(273,327){\rule{1pt}{1pt}}
\put(428,328){\rule{1pt}{1pt}}
\put(276,327){\rule{1pt}{1pt}}
\put(425,328){\rule{1pt}{1pt}}
\put(278,327){\rule{1pt}{1pt}}
\put(424,328){\rule{1pt}{1pt}}
\put(280,327){\rule{1pt}{1pt}}
\put(422,327){\rule{1pt}{1pt}}
\put(280,328){\rule{1pt}{1pt}}
\put(424,327){\rule{1pt}{1pt}}
\put(279,328){\rule{1pt}{1pt}}
\put(424,327){\rule{1pt}{1pt}}
\put(278,328){\rule{1pt}{1pt}}
\put(428,327){\rule{1pt}{1pt}}
\put(275,328){\rule{1pt}{1pt}}
\put(432,327){\rule{1pt}{1pt}}
\put(275,328){\rule{1pt}{1pt}}
\put(433,327){\rule{1pt}{1pt}}
\put(277,328){\rule{1pt}{1pt}}
\put(429,327){\rule{1pt}{1pt}}
\put(277,329){\rule{1pt}{1pt}}
\put(431,326){\rule{1pt}{1pt}}
\put(276,328){\rule{1pt}{1pt}}
\put(433,327){\rule{1pt}{1pt}}
\put(276,328){\rule{1pt}{1pt}}
\put(429,327){\rule{1pt}{1pt}}
\put(273,328){\rule{1pt}{1pt}}
\put(432,327){\rule{1pt}{1pt}}
\put(276,328){\rule{1pt}{1pt}}
\put(429,327){\rule{1pt}{1pt}}
\put(275,328){\rule{1pt}{1pt}}
\put(431,327){\rule{1pt}{1pt}}
\put(273,328){\rule{1pt}{1pt}}
\put(435,327){\rule{1pt}{1pt}}
\put(271,328){\rule{1pt}{1pt}}
\put(435,327){\rule{1pt}{1pt}}
\put(272,328){\rule{1pt}{1pt}}
\put(436,327){\rule{1pt}{1pt}}
\put(276,328){\rule{1pt}{1pt}}
\put(432,326){\rule{1pt}{1pt}}
\put(276,329){\rule{1pt}{1pt}}
\put(432,326){\rule{1pt}{1pt}}
\put(279,328){\rule{1pt}{1pt}}
\put(427,327){\rule{1pt}{1pt}}
\put(281,329){\rule{1pt}{1pt}}
\put(427,326){\rule{1pt}{1pt}}
\put(282,329){\rule{1pt}{1pt}}
\put(425,326){\rule{1pt}{1pt}}
\put(277,328){\rule{1pt}{1pt}}
\put(427,327){\rule{1pt}{1pt}}
\put(277,327){\rule{1pt}{1pt}}
\put(426,328){\rule{1pt}{1pt}}
\put(276,327){\rule{1pt}{1pt}}
\put(426,328){\rule{1pt}{1pt}}
\put(276,327){\rule{1pt}{1pt}}
\put(425,328){\rule{1pt}{1pt}}
\put(273,327){\rule{1pt}{1pt}}
\put(428,328){\rule{1pt}{1pt}}
\put(275,327){\rule{1pt}{1pt}}
\put(427,328){\rule{1pt}{1pt}}
\put(275,327){\rule{1pt}{1pt}}
\put(426,328){\rule{1pt}{1pt}}
\put(279,327){\rule{1pt}{1pt}}
\put(422,328){\rule{1pt}{1pt}}
\put(281,327){\rule{1pt}{1pt}}
\put(420,328){\rule{1pt}{1pt}}
\put(283,327){\rule{1pt}{1pt}}
\put(417,328){\rule{1pt}{1pt}}
\put(283,326){\rule{1pt}{1pt}}
\put(414,329){\rule{1pt}{1pt}}
\put(283,326){\rule{1pt}{1pt}}
\put(414,329){\rule{1pt}{1pt}}
\put(281,326){\rule{1pt}{1pt}}
\put(415,329){\rule{1pt}{1pt}}
\put(279,326){\rule{1pt}{1pt}}
\put(418,329){\rule{1pt}{1pt}}
\put(278,326){\rule{1pt}{1pt}}
\put(418,329){\rule{1pt}{1pt}}
\put(276,326){\rule{1pt}{1pt}}
\put(419,329){\rule{1pt}{1pt}}
\put(276,326){\rule{1pt}{1pt}}
\put(419,329){\rule{1pt}{1pt}}
\put(280,326){\rule{1pt}{1pt}}
\put(416,329){\rule{1pt}{1pt}}
\put(281,326){\rule{1pt}{1pt}}
\put(416,329){\rule{1pt}{1pt}}
\put(281,326){\rule{1pt}{1pt}}
\put(415,329){\rule{1pt}{1pt}}
\put(284,326){\rule{1pt}{1pt}}
\put(412,329){\rule{1pt}{1pt}}
\put(285,326){\rule{1pt}{1pt}}
\put(411,329){\rule{1pt}{1pt}}
\put(283,326){\rule{1pt}{1pt}}
\put(413,329){\rule{1pt}{1pt}}
\put(284,326){\rule{1pt}{1pt}}
\put(413,329){\rule{1pt}{1pt}}
\put(282,326){\rule{1pt}{1pt}}
\put(415,329){\rule{1pt}{1pt}}
\put(282,326){\rule{1pt}{1pt}}
\put(415,329){\rule{1pt}{1pt}}
\put(276,326){\rule{1pt}{1pt}}
\put(421,329){\rule{1pt}{1pt}}
\put(274,326){\rule{1pt}{1pt}}
\put(423,329){\rule{1pt}{1pt}}
\put(276,326){\rule{1pt}{1pt}}
\put(420,329){\rule{1pt}{1pt}}
\put(278,326){\rule{1pt}{1pt}}
\put(418,329){\rule{1pt}{1pt}}
\put(279,326){\rule{1pt}{1pt}}
\put(417,329){\rule{1pt}{1pt}}
\put(280,326){\rule{1pt}{1pt}}
\put(417,329){\rule{1pt}{1pt}}
\put(280,327){\rule{1pt}{1pt}}
\put(419,328){\rule{1pt}{1pt}}
\put(278,326){\rule{1pt}{1pt}}
\put(420,329){\rule{1pt}{1pt}}
\put(275,326){\rule{1pt}{1pt}}
\put(422,329){\rule{1pt}{1pt}}
\put(279,326){\rule{1pt}{1pt}}
\put(417,329){\rule{1pt}{1pt}}
\put(279,325){\rule{1pt}{1pt}}
\put(416,330){\rule{1pt}{1pt}}
\put(278,325){\rule{1pt}{1pt}}
\put(416,330){\rule{1pt}{1pt}}
\put(280,325){\rule{1pt}{1pt}}
\put(414,330){\rule{1pt}{1pt}}
\put(282,325){\rule{1pt}{1pt}}
\put(412,330){\rule{1pt}{1pt}}
\put(280,325){\rule{1pt}{1pt}}
\put(413,330){\rule{1pt}{1pt}}
\put(281,325){\rule{1pt}{1pt}}
\put(412,330){\rule{1pt}{1pt}}
\put(281,325){\rule{1pt}{1pt}}
\put(411,330){\rule{1pt}{1pt}}
\put(278,324){\rule{1pt}{1pt}}
\put(412,331){\rule{1pt}{1pt}}
\put(272,324){\rule{1pt}{1pt}}
\put(419,331){\rule{1pt}{1pt}}
\put(267,324){\rule{1pt}{1pt}}
\put(423,331){\rule{1pt}{1pt}}
\put(263,324){\rule{1pt}{1pt}}
\put(425,331){\rule{1pt}{1pt}}
\put(264,324){\rule{1pt}{1pt}}
\put(425,331){\rule{1pt}{1pt}}
\put(267,324){\rule{1pt}{1pt}}
\put(421,331){\rule{1pt}{1pt}}
\put(269,324){\rule{1pt}{1pt}}
\put(421,331){\rule{1pt}{1pt}}
\put(270,324){\rule{1pt}{1pt}}
\put(420,331){\rule{1pt}{1pt}}
\put(270,325){\rule{1pt}{1pt}}
\put(422,330){\rule{1pt}{1pt}}
\put(268,324){\rule{1pt}{1pt}}
\put(422,331){\rule{1pt}{1pt}}
\put(267,324){\rule{1pt}{1pt}}
\put(423,331){\rule{1pt}{1pt}}
\put(266,324){\rule{1pt}{1pt}}
\put(422,331){\rule{1pt}{1pt}}
\put(270,324){\rule{1pt}{1pt}}
\put(420,331){\rule{1pt}{1pt}}
\put(269,323){\rule{1pt}{1pt}}
\put(419,331){\rule{1pt}{1pt}}
\put(270,324){\rule{1pt}{1pt}}
\put(419,331){\rule{1pt}{1pt}}
\put(271,323){\rule{1pt}{1pt}}
\put(416,332){\rule{1pt}{1pt}}
\put(269,324){\rule{1pt}{1pt}}
\put(419,331){\rule{1pt}{1pt}}
\put(274,324){\rule{1pt}{1pt}}
\put(414,331){\rule{1pt}{1pt}}
\put(275,324){\rule{1pt}{1pt}}
\put(416,331){\rule{1pt}{1pt}}
\put(275,324){\rule{1pt}{1pt}}
\put(415,331){\rule{1pt}{1pt}}
\put(277,325){\rule{1pt}{1pt}}
\put(415,330){\rule{1pt}{1pt}}
\put(275,325){\rule{1pt}{1pt}}
\put(418,330){\rule{1pt}{1pt}}
\put(273,325){\rule{1pt}{1pt}}
\put(420,330){\rule{1pt}{1pt}}
\put(276,325){\rule{1pt}{1pt}}
\put(420,329){\rule{1pt}{1pt}}
\put(272,325){\rule{1pt}{1pt}}
\put(422,330){\rule{1pt}{1pt}}
\put(268,325){\rule{1pt}{1pt}}
\put(427,330){\rule{1pt}{1pt}}
\put(267,325){\rule{1pt}{1pt}}
\put(425,330){\rule{1pt}{1pt}}
\put(268,325){\rule{1pt}{1pt}}
\put(426,330){\rule{1pt}{1pt}}
\put(271,325){\rule{1pt}{1pt}}
\put(423,330){\rule{1pt}{1pt}}
\put(271,325){\rule{1pt}{1pt}}
\put(422,330){\rule{1pt}{1pt}}
\put(272,325){\rule{1pt}{1pt}}
\put(421,330){\rule{1pt}{1pt}}
\put(274,325){\rule{1pt}{1pt}}
\put(421,330){\rule{1pt}{1pt}}
\put(268,324){\rule{1pt}{1pt}}
\put(423,331){\rule{1pt}{1pt}}
\put(263,324){\rule{1pt}{1pt}}
\put(426,331){\rule{1pt}{1pt}}
\put(264,324){\rule{1pt}{1pt}}
\put(427,331){\rule{1pt}{1pt}}
\put(265,324){\rule{1pt}{1pt}}
\put(426,331){\rule{1pt}{1pt}}
\put(266,325){\rule{1pt}{1pt}}
\put(426,330){\rule{1pt}{1pt}}
\put(265,324){\rule{1pt}{1pt}}
\put(427,331){\rule{1pt}{1pt}}
\put(271,325){\rule{1pt}{1pt}}
\put(423,330){\rule{1pt}{1pt}}
\put(274,325){\rule{1pt}{1pt}}
\put(421,330){\rule{1pt}{1pt}}
\put(269,325){\rule{1pt}{1pt}}
\put(426,330){\rule{1pt}{1pt}}
\put(271,326){\rule{1pt}{1pt}}
\put(425,329){\rule{1pt}{1pt}}
\put(273,326){\rule{1pt}{1pt}}
\put(423,329){\rule{1pt}{1pt}}
\put(276,326){\rule{1pt}{1pt}}
\put(422,329){\rule{1pt}{1pt}}
\put(278,326){\rule{1pt}{1pt}}
\put(421,329){\rule{1pt}{1pt}}
\put(278,327){\rule{1pt}{1pt}}
\put(422,328){\rule{1pt}{1pt}}
\put(276,327){\rule{1pt}{1pt}}
\put(425,328){\rule{1pt}{1pt}}
\put(279,327){\rule{1pt}{1pt}}
\put(423,328){\rule{1pt}{1pt}}
\put(279,327){\rule{1pt}{1pt}}
\put(423,328){\rule{1pt}{1pt}}
\put(282,327){\rule{1pt}{1pt}}
\put(419,328){\rule{1pt}{1pt}}
\put(284,328){\rule{1pt}{1pt}}
\put(419,327){\rule{1pt}{1pt}}
\put(285,328){\rule{1pt}{1pt}}
\put(419,327){\rule{1pt}{1pt}}
\put(286,328){\rule{1pt}{1pt}}
\put(419,326){\rule{1pt}{1pt}}
\put(285,329){\rule{1pt}{1pt}}
\put(421,326){\rule{1pt}{1pt}}
\put(287,329){\rule{1pt}{1pt}}
\put(419,326){\rule{1pt}{1pt}}
\put(287,329){\rule{1pt}{1pt}}
\put(418,326){\rule{1pt}{1pt}}
\put(287,328){\rule{1pt}{1pt}}
\put(417,327){\rule{1pt}{1pt}}
\put(290,328){\rule{1pt}{1pt}}
\put(415,326){\rule{1pt}{1pt}}
\put(285,328){\rule{1pt}{1pt}}
\put(417,327){\rule{1pt}{1pt}}
\put(285,327){\rule{1pt}{1pt}}
\put(417,328){\rule{1pt}{1pt}}
\put(282,327){\rule{1pt}{1pt}}
\put(420,328){\rule{1pt}{1pt}}
\put(283,327){\rule{1pt}{1pt}}
\put(418,328){\rule{1pt}{1pt}}
\put(283,327){\rule{1pt}{1pt}}
\put(419,328){\rule{1pt}{1pt}}
\put(283,328){\rule{1pt}{1pt}}
\put(420,327){\rule{1pt}{1pt}}
\put(281,328){\rule{1pt}{1pt}}
\put(424,327){\rule{1pt}{1pt}}
\put(282,328){\rule{1pt}{1pt}}
\put(423,327){\rule{1pt}{1pt}}
\put(283,328){\rule{1pt}{1pt}}
\put(422,327){\rule{1pt}{1pt}}
\put(283,328){\rule{1pt}{1pt}}
\put(423,326){\rule{1pt}{1pt}}
\put(284,328){\rule{1pt}{1pt}}
\put(422,327){\rule{1pt}{1pt}}
\put(287,329){\rule{1pt}{1pt}}
\put(420,326){\rule{1pt}{1pt}}
\put(282,328){\rule{1pt}{1pt}}
\put(423,327){\rule{1pt}{1pt}}
\put(282,328){\rule{1pt}{1pt}}
\put(421,327){\rule{1pt}{1pt}}
\put(283,328){\rule{1pt}{1pt}}
\put(420,327){\rule{1pt}{1pt}}
\put(280,328){\rule{1pt}{1pt}}
\put(424,327){\rule{1pt}{1pt}}
\put(278,328){\rule{1pt}{1pt}}
\put(426,327){\rule{1pt}{1pt}}
\put(279,328){\rule{1pt}{1pt}}
\put(426,327){\rule{1pt}{1pt}}
\put(277,327){\rule{1pt}{1pt}}
\put(425,328){\rule{1pt}{1pt}}
\put(280,328){\rule{1pt}{1pt}}
\put(424,327){\rule{1pt}{1pt}}
\put(277,328){\rule{1pt}{1pt}}
\put(428,327){\rule{1pt}{1pt}}
\put(275,327){\rule{1pt}{1pt}}
\put(427,328){\rule{1pt}{1pt}}
\put(276,327){\rule{1pt}{1pt}}
\put(426,328){\rule{1pt}{1pt}}
\put(276,327){\rule{1pt}{1pt}}
\put(428,328){\rule{1pt}{1pt}}
\put(278,328){\rule{1pt}{1pt}}
\put(426,327){\rule{1pt}{1pt}}
\put(280,328){\rule{1pt}{1pt}}
\put(424,327){\rule{1pt}{1pt}}
\put(275,328){\rule{1pt}{1pt}}
\put(430,327){\rule{1pt}{1pt}}
\put(274,328){\rule{1pt}{1pt}}
\put(431,327){\rule{1pt}{1pt}}
\put(274,327){\rule{1pt}{1pt}}
\put(430,328){\rule{1pt}{1pt}}
\put(276,328){\rule{1pt}{1pt}}
\put(428,327){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(370,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(370,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(370,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(372,184){\rule{1pt}{1pt}}
\put(362,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(372,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(370,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(370,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(370,184){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,471){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(370,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(370,183){\rule{1pt}{1pt}}
\put(360,472){\rule{1pt}{1pt}}
\put(370,183){\rule{1pt}{1pt}}
\put(360,472){\rule{1pt}{1pt}}
\put(370,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(370,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(371,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(370,183){\rule{1pt}{1pt}}
\put(361,472){\rule{1pt}{1pt}}
\put(369,183){\rule{1pt}{1pt}}
\put(360,472){\rule{1pt}{1pt}}
\put(369,183){\rule{1pt}{1pt}}
\put(360,472){\rule{1pt}{1pt}}
\put(368,183){\rule{1pt}{1pt}}
\put(360,472){\rule{1pt}{1pt}}
\put(368,183){\rule{1pt}{1pt}}
\put(359,472){\rule{1pt}{1pt}}
\put(368,183){\rule{1pt}{1pt}}
\put(360,472){\rule{1pt}{1pt}}
\put(368,183){\rule{1pt}{1pt}}
\put(359,472){\rule{1pt}{1pt}}
\put(368,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(368,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(368,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(368,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(366,185){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(366,184){\rule{1pt}{1pt}}
\put(358,470){\rule{1pt}{1pt}}
\put(366,184){\rule{1pt}{1pt}}
\put(358,470){\rule{1pt}{1pt}}
\put(366,184){\rule{1pt}{1pt}}
\put(358,470){\rule{1pt}{1pt}}
\put(367,185){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(367,185){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(367,185){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(367,185){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(367,185){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(367,185){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(368,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(367,184){\rule{1pt}{1pt}}
\put(359,470){\rule{1pt}{1pt}}
\put(366,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(366,184){\rule{1pt}{1pt}}
\put(358,470){\rule{1pt}{1pt}}
\put(366,185){\rule{1pt}{1pt}}
\put(358,470){\rule{1pt}{1pt}}
\put(366,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(366,184){\rule{1pt}{1pt}}
\put(359,471){\rule{1pt}{1pt}}
\put(366,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(365,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(365,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(365,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(364,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(364,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(362,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(362,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(361,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(361,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(361,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(362,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(362,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(362,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(362,184){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(362,184){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(362,184){\rule{1pt}{1pt}}
\put(356,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(356,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(356,471){\rule{1pt}{1pt}}
\put(362,184){\rule{1pt}{1pt}}
\put(356,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(356,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(356,471){\rule{1pt}{1pt}}
\put(362,184){\rule{1pt}{1pt}}
\put(356,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(356,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(365,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(365,183){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(364,183){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(364,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(364,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(364,183){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(365,183){\rule{1pt}{1pt}}
\put(358,472){\rule{1pt}{1pt}}
\put(365,183){\rule{1pt}{1pt}}
\put(358,472){\rule{1pt}{1pt}}
\put(365,183){\rule{1pt}{1pt}}
\put(358,472){\rule{1pt}{1pt}}
\put(364,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(364,183){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(365,183){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(365,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(365,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(365,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(365,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(365,184){\rule{1pt}{1pt}}
\put(358,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(364,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(364,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(364,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(364,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(362,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(362,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(363,185){\rule{1pt}{1pt}}
\put(356,470){\rule{1pt}{1pt}}
\put(363,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,185){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,470){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,184){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(364,183){\rule{1pt}{1pt}}
\put(357,471){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(364,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(362,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(362,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(362,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(362,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(361,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(363,183){\rule{1pt}{1pt}}
\put(357,472){\rule{1pt}{1pt}}
\put(362,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(362,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(362,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(361,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(362,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(361,183){\rule{1pt}{1pt}}
\put(356,472){\rule{1pt}{1pt}}
\put(361,183){\rule{1pt}{1pt}}
\put(355,471){\rule{1pt}{1pt}}
\put(361,184){\rule{1pt}{1pt}}
\put(356,471){\rule{1pt}{1pt}}
\put(360,183){\rule{1pt}{1pt}}
\put(355,471){\rule{1pt}{1pt}}
\put(360,184){\rule{1pt}{1pt}}
\put(355,471){\rule{1pt}{1pt}}
\put(360,184){\rule{1pt}{1pt}}
\put(355,471){\rule{1pt}{1pt}}
\put(360,183){\rule{1pt}{1pt}}
\put(355,471){\rule{1pt}{1pt}}
\put(360,183){\rule{1pt}{1pt}}
\put(355,472){\rule{1pt}{1pt}}
\put(338,364){\rule{1pt}{1pt}}
\put(757,291){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(338,364){\rule{1pt}{1pt}}
\put(821,291){\rule{1pt}{1pt}}
\put(338,364){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(336,364){\rule{1pt}{1pt}}
\put(822,291){\rule{1pt}{1pt}}
\put(335,364){\rule{1pt}{1pt}}
\put(834,291){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(814,291){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(744,291){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(336,364){\rule{1pt}{1pt}}
\put(336,364){\rule{1pt}{1pt}}
\put(829,291){\rule{1pt}{1pt}}
\put(338,364){\rule{1pt}{1pt}}
\put(783,291){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(768,291){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(338,364){\rule{1pt}{1pt}}
\put(802,291){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(338,364){\rule{1pt}{1pt}}
\put(337,364){\rule{1pt}{1pt}}
\put(336,364){\rule{1pt}{1pt}}
\put(794,291){\rule{1pt}{1pt}}
\put(335,363){\rule{1pt}{1pt}}
\put(814,292){\rule{1pt}{1pt}}
\put(335,363){\rule{1pt}{1pt}}
\put(780,292){\rule{1pt}{1pt}}
\put(336,363){\rule{1pt}{1pt}}
\put(763,292){\rule{1pt}{1pt}}
\put(336,363){\rule{1pt}{1pt}}
\put(740,292){\rule{1pt}{1pt}}
\put(336,363){\rule{1pt}{1pt}}
\put(774,292){\rule{1pt}{1pt}}
\put(336,363){\rule{1pt}{1pt}}
\put(766,291){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(823,292){\rule{1pt}{1pt}}
\put(335,364){\rule{1pt}{1pt}}
\put(336,363){\rule{1pt}{1pt}}
\put(764,292){\rule{1pt}{1pt}}
\put(335,364){\rule{1pt}{1pt}}
\put(335,363){\rule{1pt}{1pt}}
\put(755,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(722,292){\rule{1pt}{1pt}}
\put(333,363){\rule{1pt}{1pt}}
\put(747,292){\rule{1pt}{1pt}}
\put(333,363){\rule{1pt}{1pt}}
\put(770,292){\rule{1pt}{1pt}}
\put(335,363){\rule{1pt}{1pt}}
\put(788,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(779,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(715,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(747,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(754,292){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(751,293){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(737,292){\rule{1pt}{1pt}}
\put(335,363){\rule{1pt}{1pt}}
\put(689,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(718,292){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(714,292){\rule{1pt}{1pt}}
\put(334,362){\rule{1pt}{1pt}}
\put(687,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(696,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(710,293){\rule{1pt}{1pt}}
\put(331,362){\rule{1pt}{1pt}}
\put(681,293){\rule{1pt}{1pt}}
\put(331,361){\rule{1pt}{1pt}}
\put(651,294){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(685,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(671,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(686,293){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(682,294){\rule{1pt}{1pt}}
\put(333,361){\rule{1pt}{1pt}}
\put(607,294){\rule{1pt}{1pt}}
\put(332,361){\rule{1pt}{1pt}}
\put(621,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(667,294){\rule{1pt}{1pt}}
\put(331,362){\rule{1pt}{1pt}}
\put(705,293){\rule{1pt}{1pt}}
\put(330,362){\rule{1pt}{1pt}}
\put(720,293){\rule{1pt}{1pt}}
\put(330,362){\rule{1pt}{1pt}}
\put(730,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(677,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(662,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(667,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(703,293){\rule{1pt}{1pt}}
\put(334,362){\rule{1pt}{1pt}}
\put(695,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(708,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(726,293){\rule{1pt}{1pt}}
\put(331,361){\rule{1pt}{1pt}}
\put(662,294){\rule{1pt}{1pt}}
\put(331,361){\rule{1pt}{1pt}}
\put(686,293){\rule{1pt}{1pt}}
\put(332,361){\rule{1pt}{1pt}}
\put(650,293){\rule{1pt}{1pt}}
\put(332,361){\rule{1pt}{1pt}}
\put(645,293){\rule{1pt}{1pt}}
\put(334,361){\rule{1pt}{1pt}}
\put(610,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(649,294){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(658,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(666,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(712,293){\rule{1pt}{1pt}}
\put(331,362){\rule{1pt}{1pt}}
\put(673,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(634,293){\rule{1pt}{1pt}}
\put(332,361){\rule{1pt}{1pt}}
\put(631,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(624,294){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(611,295){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(618,295){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(604,295){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(642,295){\rule{1pt}{1pt}}
\put(328,360){\rule{1pt}{1pt}}
\put(636,295){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(602,295){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(631,295){\rule{1pt}{1pt}}
\put(326,359){\rule{1pt}{1pt}}
\put(632,295){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(630,295){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(641,295){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(624,295){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(624,295){\rule{1pt}{1pt}}
\put(329,361){\rule{1pt}{1pt}}
\put(641,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(651,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(696,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(692,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(663,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(674,294){\rule{1pt}{1pt}}
\put(329,361){\rule{1pt}{1pt}}
\put(706,294){\rule{1pt}{1pt}}
\put(328,361){\rule{1pt}{1pt}}
\put(686,294){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(653,295){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(622,295){\rule{1pt}{1pt}}
\put(328,360){\rule{1pt}{1pt}}
\put(642,295){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(626,295){\rule{1pt}{1pt}}
\put(330,360){\rule{1pt}{1pt}}
\put(615,294){\rule{1pt}{1pt}}
\put(328,360){\rule{1pt}{1pt}}
\put(625,295){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(611,295){\rule{1pt}{1pt}}
\put(328,360){\rule{1pt}{1pt}}
\put(638,295){\rule{1pt}{1pt}}
\put(328,361){\rule{1pt}{1pt}}
\put(678,294){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(671,295){\rule{1pt}{1pt}}
\put(328,361){\rule{1pt}{1pt}}
\put(670,294){\rule{1pt}{1pt}}
\put(329,361){\rule{1pt}{1pt}}
\put(681,294){\rule{1pt}{1pt}}
\put(329,361){\rule{1pt}{1pt}}
\put(656,294){\rule{1pt}{1pt}}
\put(331,361){\rule{1pt}{1pt}}
\put(634,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(671,294){\rule{1pt}{1pt}}
\put(332,361){\rule{1pt}{1pt}}
\put(637,294){\rule{1pt}{1pt}}
\put(332,361){\rule{1pt}{1pt}}
\put(618,294){\rule{1pt}{1pt}}
\put(333,361){\rule{1pt}{1pt}}
\put(620,294){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(651,293){\rule{1pt}{1pt}}
\put(334,362){\rule{1pt}{1pt}}
\put(620,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(680,293){\rule{1pt}{1pt}}
\put(331,361){\rule{1pt}{1pt}}
\put(661,294){\rule{1pt}{1pt}}
\put(332,361){\rule{1pt}{1pt}}
\put(644,294){\rule{1pt}{1pt}}
\put(331,361){\rule{1pt}{1pt}}
\put(640,294){\rule{1pt}{1pt}}
\put(331,361){\rule{1pt}{1pt}}
\put(630,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(643,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(667,294){\rule{1pt}{1pt}}
\put(328,361){\rule{1pt}{1pt}}
\put(726,294){\rule{1pt}{1pt}}
\put(328,361){\rule{1pt}{1pt}}
\put(727,294){\rule{1pt}{1pt}}
\put(329,361){\rule{1pt}{1pt}}
\put(699,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(675,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(657,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(648,294){\rule{1pt}{1pt}}
\put(328,360){\rule{1pt}{1pt}}
\put(631,295){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(630,295){\rule{1pt}{1pt}}
\put(328,360){\rule{1pt}{1pt}}
\put(621,295){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(656,295){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(649,295){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(635,295){\rule{1pt}{1pt}}
\put(328,360){\rule{1pt}{1pt}}
\put(625,295){\rule{1pt}{1pt}}
\put(328,359){\rule{1pt}{1pt}}
\put(597,296){\rule{1pt}{1pt}}
\put(327,359){\rule{1pt}{1pt}}
\put(610,295){\rule{1pt}{1pt}}
\put(327,359){\rule{1pt}{1pt}}
\put(592,296){\rule{1pt}{1pt}}
\put(326,359){\rule{1pt}{1pt}}
\put(616,296){\rule{1pt}{1pt}}
\put(326,359){\rule{1pt}{1pt}}
\put(594,296){\rule{1pt}{1pt}}
\put(325,359){\rule{1pt}{1pt}}
\put(625,296){\rule{1pt}{1pt}}
\put(326,359){\rule{1pt}{1pt}}
\put(600,296){\rule{1pt}{1pt}}
\put(329,360){\rule{1pt}{1pt}}
\put(600,295){\rule{1pt}{1pt}}
\put(327,360){\rule{1pt}{1pt}}
\put(621,295){\rule{1pt}{1pt}}
\put(330,360){\rule{1pt}{1pt}}
\put(597,295){\rule{1pt}{1pt}}
\put(331,361){\rule{1pt}{1pt}}
\put(629,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(628,294){\rule{1pt}{1pt}}
\put(329,361){\rule{1pt}{1pt}}
\put(650,294){\rule{1pt}{1pt}}
\put(330,361){\rule{1pt}{1pt}}
\put(669,294){\rule{1pt}{1pt}}
\put(330,362){\rule{1pt}{1pt}}
\put(696,293){\rule{1pt}{1pt}}
\put(331,362){\rule{1pt}{1pt}}
\put(700,293){\rule{1pt}{1pt}}
\put(331,362){\rule{1pt}{1pt}}
\put(681,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(696,293){\rule{1pt}{1pt}}
\put(331,362){\rule{1pt}{1pt}}
\put(694,293){\rule{1pt}{1pt}}
\put(331,362){\rule{1pt}{1pt}}
\put(704,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(727,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(668,293){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(737,292){\rule{1pt}{1pt}}
\put(337,363){\rule{1pt}{1pt}}
\put(743,292){\rule{1pt}{1pt}}
\put(336,363){\rule{1pt}{1pt}}
\put(753,292){\rule{1pt}{1pt}}
\put(335,363){\rule{1pt}{1pt}}
\put(734,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(732,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(733,292){\rule{1pt}{1pt}}
\put(335,363){\rule{1pt}{1pt}}
\put(710,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(738,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(728,292){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(720,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(644,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(655,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(637,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(663,293){\rule{1pt}{1pt}}
\put(334,362){\rule{1pt}{1pt}}
\put(695,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(709,292){\rule{1pt}{1pt}}
\put(334,362){\rule{1pt}{1pt}}
\put(673,293){\rule{1pt}{1pt}}
\put(333,363){\rule{1pt}{1pt}}
\put(738,292){\rule{1pt}{1pt}}
\put(331,362){\rule{1pt}{1pt}}
\put(744,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(692,293){\rule{1pt}{1pt}}
\put(333,363){\rule{1pt}{1pt}}
\put(726,292){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(686,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(666,293){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(659,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(730,293){\rule{1pt}{1pt}}
\put(334,362){\rule{1pt}{1pt}}
\put(671,293){\rule{1pt}{1pt}}
\put(332,362){\rule{1pt}{1pt}}
\put(690,293){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(712,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(742,292){\rule{1pt}{1pt}}
\put(335,363){\rule{1pt}{1pt}}
\put(754,292){\rule{1pt}{1pt}}
\put(333,363){\rule{1pt}{1pt}}
\put(804,292){\rule{1pt}{1pt}}
\put(335,363){\rule{1pt}{1pt}}
\put(733,292){\rule{1pt}{1pt}}
\put(334,363){\rule{1pt}{1pt}}
\put(780,292){\rule{1pt}{1pt}}
\put(333,363){\rule{1pt}{1pt}}
\put(750,292){\rule{1pt}{1pt}}
\put(334,362){\rule{1pt}{1pt}}
\put(689,293){\rule{1pt}{1pt}}
\put(332,363){\rule{1pt}{1pt}}
\put(753,292){\rule{1pt}{1pt}}
\put(333,362){\rule{1pt}{1pt}}
\put(713,293){\rule{1pt}{1pt}}


\put(427,325){1}
\put(280,329){1}

\put(686,293){3}
\put(333,362){3}

\put(361,465){2}
\put(370,184){2}
\end{picture}


==> two_pol_one_chi.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(175.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,232){\makebox(0,0)[r]{20}}
\put(816.0,232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(153,397){\makebox(0,0)[r]{30}}
\put(816.0,397.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(175.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175,89){\makebox(0,0){500}}
\put(175.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475,89){\makebox(0,0){1000}}
\put(475.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(776.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(776,89){\makebox(0,0){1500}}
\put(776.0,475.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(175.0,134.0){\rule[-0.200pt]{159.235pt}{0.400pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(175.0,495.0){\rule[-0.200pt]{159.235pt}{0.400pt}}
\put(45,314){\makebox(0,0){$\chi^2$}}
\put(505,44){\makebox(0,0){n}}
\put(175.0,134.0){\rule[-0.200pt]{0.400pt}{86.965pt}}
\put(176,145){\rule{1pt}{1pt}}
\put(176,143){\rule{1pt}{1pt}}
\put(177,149){\rule{1pt}{1pt}}
\put(177,153){\rule{1pt}{1pt}}
\put(178,155){\rule{1pt}{1pt}}
\put(179,164){\rule{1pt}{1pt}}
\put(179,143){\rule{1pt}{1pt}}
\put(180,189){\rule{1pt}{1pt}}
\put(180,163){\rule{1pt}{1pt}}
\put(181,145){\rule{1pt}{1pt}}
\put(182,143){\rule{1pt}{1pt}}
\put(182,152){\rule{1pt}{1pt}}
\put(183,139){\rule{1pt}{1pt}}
\put(183,157){\rule{1pt}{1pt}}
\put(184,149){\rule{1pt}{1pt}}
\put(185,178){\rule{1pt}{1pt}}
\put(185,158){\rule{1pt}{1pt}}
\put(186,141){\rule{1pt}{1pt}}
\put(186,150){\rule{1pt}{1pt}}
\put(187,148){\rule{1pt}{1pt}}
\put(188,149){\rule{1pt}{1pt}}
\put(188,157){\rule{1pt}{1pt}}
\put(189,146){\rule{1pt}{1pt}}
\put(189,144){\rule{1pt}{1pt}}
\put(190,145){\rule{1pt}{1pt}}
\put(191,159){\rule{1pt}{1pt}}
\put(191,155){\rule{1pt}{1pt}}
\put(192,159){\rule{1pt}{1pt}}
\put(192,149){\rule{1pt}{1pt}}
\put(193,165){\rule{1pt}{1pt}}
\put(194,142){\rule{1pt}{1pt}}
\put(194,172){\rule{1pt}{1pt}}
\put(195,155){\rule{1pt}{1pt}}
\put(195,151){\rule{1pt}{1pt}}
\put(196,152){\rule{1pt}{1pt}}
\put(197,149){\rule{1pt}{1pt}}
\put(197,142){\rule{1pt}{1pt}}
\put(198,141){\rule{1pt}{1pt}}
\put(198,146){\rule{1pt}{1pt}}
\put(199,162){\rule{1pt}{1pt}}
\put(200,145){\rule{1pt}{1pt}}
\put(200,175){\rule{1pt}{1pt}}
\put(201,160){\rule{1pt}{1pt}}
\put(201,152){\rule{1pt}{1pt}}
\put(202,142){\rule{1pt}{1pt}}
\put(203,144){\rule{1pt}{1pt}}
\put(203,145){\rule{1pt}{1pt}}
\put(204,142){\rule{1pt}{1pt}}
\put(204,161){\rule{1pt}{1pt}}
\put(205,144){\rule{1pt}{1pt}}
\put(206,144){\rule{1pt}{1pt}}
\put(206,153){\rule{1pt}{1pt}}
\put(207,139){\rule{1pt}{1pt}}
\put(207,154){\rule{1pt}{1pt}}
\put(208,140){\rule{1pt}{1pt}}
\put(209,143){\rule{1pt}{1pt}}
\put(209,150){\rule{1pt}{1pt}}
\put(210,144){\rule{1pt}{1pt}}
\put(210,142){\rule{1pt}{1pt}}
\put(211,146){\rule{1pt}{1pt}}
\put(212,147){\rule{1pt}{1pt}}
\put(212,139){\rule{1pt}{1pt}}
\put(213,148){\rule{1pt}{1pt}}
\put(213,172){\rule{1pt}{1pt}}
\put(214,152){\rule{1pt}{1pt}}
\put(215,177){\rule{1pt}{1pt}}
\put(215,142){\rule{1pt}{1pt}}
\put(216,148){\rule{1pt}{1pt}}
\put(216,143){\rule{1pt}{1pt}}
\put(217,146){\rule{1pt}{1pt}}
\put(218,164){\rule{1pt}{1pt}}
\put(218,144){\rule{1pt}{1pt}}
\put(219,151){\rule{1pt}{1pt}}
\put(219,150){\rule{1pt}{1pt}}
\put(220,141){\rule{1pt}{1pt}}
\put(221,145){\rule{1pt}{1pt}}
\put(221,152){\rule{1pt}{1pt}}
\put(222,141){\rule{1pt}{1pt}}
\put(222,158){\rule{1pt}{1pt}}
\put(223,147){\rule{1pt}{1pt}}
\put(224,147){\rule{1pt}{1pt}}
\put(224,157){\rule{1pt}{1pt}}
\put(225,158){\rule{1pt}{1pt}}
\put(225,152){\rule{1pt}{1pt}}
\put(226,173){\rule{1pt}{1pt}}
\put(227,159){\rule{1pt}{1pt}}
\put(227,145){\rule{1pt}{1pt}}
\put(228,154){\rule{1pt}{1pt}}
\put(228,181){\rule{1pt}{1pt}}
\put(229,155){\rule{1pt}{1pt}}
\put(230,144){\rule{1pt}{1pt}}
\put(230,144){\rule{1pt}{1pt}}
\put(231,179){\rule{1pt}{1pt}}
\put(231,163){\rule{1pt}{1pt}}
\put(232,143){\rule{1pt}{1pt}}
\put(233,148){\rule{1pt}{1pt}}
\put(233,169){\rule{1pt}{1pt}}
\put(234,153){\rule{1pt}{1pt}}
\put(234,151){\rule{1pt}{1pt}}
\put(235,141){\rule{1pt}{1pt}}
\put(236,148){\rule{1pt}{1pt}}
\put(236,144){\rule{1pt}{1pt}}
\put(237,143){\rule{1pt}{1pt}}
\put(237,150){\rule{1pt}{1pt}}
\put(238,139){\rule{1pt}{1pt}}
\put(239,142){\rule{1pt}{1pt}}
\put(239,147){\rule{1pt}{1pt}}
\put(240,147){\rule{1pt}{1pt}}
\put(240,141){\rule{1pt}{1pt}}
\put(241,146){\rule{1pt}{1pt}}
\put(242,174){\rule{1pt}{1pt}}
\put(242,140){\rule{1pt}{1pt}}
\put(243,157){\rule{1pt}{1pt}}
\put(244,168){\rule{1pt}{1pt}}
\put(244,163){\rule{1pt}{1pt}}
\put(245,150){\rule{1pt}{1pt}}
\put(245,149){\rule{1pt}{1pt}}
\put(246,148){\rule{1pt}{1pt}}
\put(247,164){\rule{1pt}{1pt}}
\put(247,139){\rule{1pt}{1pt}}
\put(248,149){\rule{1pt}{1pt}}
\put(248,150){\rule{1pt}{1pt}}
\put(249,157){\rule{1pt}{1pt}}
\put(250,144){\rule{1pt}{1pt}}
\put(250,150){\rule{1pt}{1pt}}
\put(251,150){\rule{1pt}{1pt}}
\put(251,150){\rule{1pt}{1pt}}
\put(252,149){\rule{1pt}{1pt}}
\put(253,143){\rule{1pt}{1pt}}
\put(253,157){\rule{1pt}{1pt}}
\put(254,157){\rule{1pt}{1pt}}
\put(254,145){\rule{1pt}{1pt}}
\put(255,152){\rule{1pt}{1pt}}
\put(256,156){\rule{1pt}{1pt}}
\put(256,159){\rule{1pt}{1pt}}
\put(257,150){\rule{1pt}{1pt}}
\put(257,150){\rule{1pt}{1pt}}
\put(258,160){\rule{1pt}{1pt}}
\put(259,146){\rule{1pt}{1pt}}
\put(259,150){\rule{1pt}{1pt}}
\put(260,144){\rule{1pt}{1pt}}
\put(260,148){\rule{1pt}{1pt}}
\put(261,145){\rule{1pt}{1pt}}
\put(262,161){\rule{1pt}{1pt}}
\put(262,143){\rule{1pt}{1pt}}
\put(263,177){\rule{1pt}{1pt}}
\put(263,143){\rule{1pt}{1pt}}
\put(264,154){\rule{1pt}{1pt}}
\put(265,147){\rule{1pt}{1pt}}
\put(265,147){\rule{1pt}{1pt}}
\put(266,167){\rule{1pt}{1pt}}
\put(266,158){\rule{1pt}{1pt}}
\put(267,144){\rule{1pt}{1pt}}
\put(268,147){\rule{1pt}{1pt}}
\put(268,140){\rule{1pt}{1pt}}
\put(269,152){\rule{1pt}{1pt}}
\put(269,143){\rule{1pt}{1pt}}
\put(270,187){\rule{1pt}{1pt}}
\put(271,160){\rule{1pt}{1pt}}
\put(271,157){\rule{1pt}{1pt}}
\put(272,145){\rule{1pt}{1pt}}
\put(272,192){\rule{1pt}{1pt}}
\put(273,159){\rule{1pt}{1pt}}
\put(274,152){\rule{1pt}{1pt}}
\put(274,183){\rule{1pt}{1pt}}
\put(275,140){\rule{1pt}{1pt}}
\put(275,148){\rule{1pt}{1pt}}
\put(276,158){\rule{1pt}{1pt}}
\put(277,154){\rule{1pt}{1pt}}
\put(277,163){\rule{1pt}{1pt}}
\put(278,149){\rule{1pt}{1pt}}
\put(278,152){\rule{1pt}{1pt}}
\put(279,159){\rule{1pt}{1pt}}
\put(280,147){\rule{1pt}{1pt}}
\put(280,157){\rule{1pt}{1pt}}
\put(281,178){\rule{1pt}{1pt}}
\put(281,148){\rule{1pt}{1pt}}
\put(282,141){\rule{1pt}{1pt}}
\put(283,145){\rule{1pt}{1pt}}
\put(283,146){\rule{1pt}{1pt}}
\put(284,181){\rule{1pt}{1pt}}
\put(284,150){\rule{1pt}{1pt}}
\put(285,148){\rule{1pt}{1pt}}
\put(286,146){\rule{1pt}{1pt}}
\put(286,142){\rule{1pt}{1pt}}
\put(287,147){\rule{1pt}{1pt}}
\put(287,142){\rule{1pt}{1pt}}
\put(288,157){\rule{1pt}{1pt}}
\put(289,167){\rule{1pt}{1pt}}
\put(289,154){\rule{1pt}{1pt}}
\put(290,141){\rule{1pt}{1pt}}
\put(290,143){\rule{1pt}{1pt}}
\put(291,176){\rule{1pt}{1pt}}
\put(292,160){\rule{1pt}{1pt}}
\put(292,157){\rule{1pt}{1pt}}
\put(293,143){\rule{1pt}{1pt}}
\put(293,141){\rule{1pt}{1pt}}
\put(294,154){\rule{1pt}{1pt}}
\put(295,177){\rule{1pt}{1pt}}
\put(295,144){\rule{1pt}{1pt}}
\put(296,146){\rule{1pt}{1pt}}
\put(296,153){\rule{1pt}{1pt}}
\put(297,142){\rule{1pt}{1pt}}
\put(298,145){\rule{1pt}{1pt}}
\put(298,148){\rule{1pt}{1pt}}
\put(299,174){\rule{1pt}{1pt}}
\put(299,178){\rule{1pt}{1pt}}
\put(300,167){\rule{1pt}{1pt}}
\put(301,141){\rule{1pt}{1pt}}
\put(301,150){\rule{1pt}{1pt}}
\put(302,144){\rule{1pt}{1pt}}
\put(302,152){\rule{1pt}{1pt}}
\put(303,177){\rule{1pt}{1pt}}
\put(304,146){\rule{1pt}{1pt}}
\put(304,146){\rule{1pt}{1pt}}
\put(305,146){\rule{1pt}{1pt}}
\put(305,143){\rule{1pt}{1pt}}
\put(306,157){\rule{1pt}{1pt}}
\put(307,162){\rule{1pt}{1pt}}
\put(307,146){\rule{1pt}{1pt}}
\put(308,161){\rule{1pt}{1pt}}
\put(308,151){\rule{1pt}{1pt}}
\put(309,146){\rule{1pt}{1pt}}
\put(310,159){\rule{1pt}{1pt}}
\put(310,166){\rule{1pt}{1pt}}
\put(311,150){\rule{1pt}{1pt}}
\put(311,142){\rule{1pt}{1pt}}
\put(312,146){\rule{1pt}{1pt}}
\put(313,147){\rule{1pt}{1pt}}
\put(313,146){\rule{1pt}{1pt}}
\put(314,146){\rule{1pt}{1pt}}
\put(314,147){\rule{1pt}{1pt}}
\put(315,160){\rule{1pt}{1pt}}
\put(316,157){\rule{1pt}{1pt}}
\put(316,154){\rule{1pt}{1pt}}
\put(317,158){\rule{1pt}{1pt}}
\put(317,152){\rule{1pt}{1pt}}
\put(318,153){\rule{1pt}{1pt}}
\put(319,150){\rule{1pt}{1pt}}
\put(319,146){\rule{1pt}{1pt}}
\put(320,142){\rule{1pt}{1pt}}
\put(320,142){\rule{1pt}{1pt}}
\put(321,159){\rule{1pt}{1pt}}
\put(322,167){\rule{1pt}{1pt}}
\put(322,163){\rule{1pt}{1pt}}
\put(323,162){\rule{1pt}{1pt}}
\put(323,155){\rule{1pt}{1pt}}
\put(324,143){\rule{1pt}{1pt}}
\put(325,142){\rule{1pt}{1pt}}
\put(325,160){\rule{1pt}{1pt}}
\put(326,154){\rule{1pt}{1pt}}
\put(326,159){\rule{1pt}{1pt}}
\put(327,153){\rule{1pt}{1pt}}
\put(328,159){\rule{1pt}{1pt}}
\put(328,152){\rule{1pt}{1pt}}
\put(329,144){\rule{1pt}{1pt}}
\put(329,162){\rule{1pt}{1pt}}
\put(330,149){\rule{1pt}{1pt}}
\put(331,159){\rule{1pt}{1pt}}
\put(331,148){\rule{1pt}{1pt}}
\put(332,145){\rule{1pt}{1pt}}
\put(332,176){\rule{1pt}{1pt}}
\put(333,189){\rule{1pt}{1pt}}
\put(334,155){\rule{1pt}{1pt}}
\put(334,146){\rule{1pt}{1pt}}
\put(335,153){\rule{1pt}{1pt}}
\put(335,144){\rule{1pt}{1pt}}
\put(336,152){\rule{1pt}{1pt}}
\put(337,153){\rule{1pt}{1pt}}
\put(337,144){\rule{1pt}{1pt}}
\put(338,166){\rule{1pt}{1pt}}
\put(338,162){\rule{1pt}{1pt}}
\put(339,146){\rule{1pt}{1pt}}
\put(340,150){\rule{1pt}{1pt}}
\put(340,144){\rule{1pt}{1pt}}
\put(341,141){\rule{1pt}{1pt}}
\put(341,146){\rule{1pt}{1pt}}
\put(342,143){\rule{1pt}{1pt}}
\put(343,145){\rule{1pt}{1pt}}
\put(343,158){\rule{1pt}{1pt}}
\put(344,142){\rule{1pt}{1pt}}
\put(344,152){\rule{1pt}{1pt}}
\put(345,151){\rule{1pt}{1pt}}
\put(346,151){\rule{1pt}{1pt}}
\put(346,146){\rule{1pt}{1pt}}
\put(347,143){\rule{1pt}{1pt}}
\put(347,161){\rule{1pt}{1pt}}
\put(348,151){\rule{1pt}{1pt}}
\put(349,146){\rule{1pt}{1pt}}
\put(349,154){\rule{1pt}{1pt}}
\put(350,151){\rule{1pt}{1pt}}
\put(350,164){\rule{1pt}{1pt}}
\put(351,144){\rule{1pt}{1pt}}
\put(352,143){\rule{1pt}{1pt}}
\put(352,152){\rule{1pt}{1pt}}
\put(353,144){\rule{1pt}{1pt}}
\put(353,147){\rule{1pt}{1pt}}
\put(354,150){\rule{1pt}{1pt}}
\put(355,142){\rule{1pt}{1pt}}
\put(355,142){\rule{1pt}{1pt}}
\put(356,375){\rule{1pt}{1pt}}
\put(356,380){\rule{1pt}{1pt}}
\put(357,390){\rule{1pt}{1pt}}
\put(358,378){\rule{1pt}{1pt}}
\put(358,364){\rule{1pt}{1pt}}
\put(359,365){\rule{1pt}{1pt}}
\put(359,378){\rule{1pt}{1pt}}
\put(360,368){\rule{1pt}{1pt}}
\put(361,362){\rule{1pt}{1pt}}
\put(361,373){\rule{1pt}{1pt}}
\put(362,370){\rule{1pt}{1pt}}
\put(362,366){\rule{1pt}{1pt}}
\put(363,369){\rule{1pt}{1pt}}
\put(364,366){\rule{1pt}{1pt}}
\put(364,376){\rule{1pt}{1pt}}
\put(365,384){\rule{1pt}{1pt}}
\put(365,388){\rule{1pt}{1pt}}
\put(366,425){\rule{1pt}{1pt}}
\put(367,396){\rule{1pt}{1pt}}
\put(367,390){\rule{1pt}{1pt}}
\put(368,379){\rule{1pt}{1pt}}
\put(368,401){\rule{1pt}{1pt}}
\put(369,387){\rule{1pt}{1pt}}
\put(370,382){\rule{1pt}{1pt}}
\put(370,382){\rule{1pt}{1pt}}
\put(371,373){\rule{1pt}{1pt}}
\put(371,374){\rule{1pt}{1pt}}
\put(372,376){\rule{1pt}{1pt}}
\put(373,369){\rule{1pt}{1pt}}
\put(373,367){\rule{1pt}{1pt}}
\put(374,365){\rule{1pt}{1pt}}
\put(375,386){\rule{1pt}{1pt}}
\put(375,373){\rule{1pt}{1pt}}
\put(376,376){\rule{1pt}{1pt}}
\put(376,367){\rule{1pt}{1pt}}
\put(377,381){\rule{1pt}{1pt}}
\put(378,369){\rule{1pt}{1pt}}
\put(378,363){\rule{1pt}{1pt}}
\put(379,369){\rule{1pt}{1pt}}
\put(379,373){\rule{1pt}{1pt}}
\put(380,363){\rule{1pt}{1pt}}
\put(381,370){\rule{1pt}{1pt}}
\put(381,372){\rule{1pt}{1pt}}
\put(382,373){\rule{1pt}{1pt}}
\put(382,391){\rule{1pt}{1pt}}
\put(383,372){\rule{1pt}{1pt}}
\put(384,376){\rule{1pt}{1pt}}
\put(384,370){\rule{1pt}{1pt}}
\put(385,365){\rule{1pt}{1pt}}
\put(385,377){\rule{1pt}{1pt}}
\put(386,366){\rule{1pt}{1pt}}
\put(387,364){\rule{1pt}{1pt}}
\put(387,369){\rule{1pt}{1pt}}
\put(388,380){\rule{1pt}{1pt}}
\put(388,367){\rule{1pt}{1pt}}
\put(389,364){\rule{1pt}{1pt}}
\put(390,366){\rule{1pt}{1pt}}
\put(390,381){\rule{1pt}{1pt}}
\put(391,372){\rule{1pt}{1pt}}
\put(391,390){\rule{1pt}{1pt}}
\put(392,377){\rule{1pt}{1pt}}
\put(393,369){\rule{1pt}{1pt}}
\put(393,366){\rule{1pt}{1pt}}
\put(394,369){\rule{1pt}{1pt}}
\put(394,371){\rule{1pt}{1pt}}
\put(395,363){\rule{1pt}{1pt}}
\put(396,378){\rule{1pt}{1pt}}
\put(396,372){\rule{1pt}{1pt}}
\put(397,370){\rule{1pt}{1pt}}
\put(397,369){\rule{1pt}{1pt}}
\put(398,370){\rule{1pt}{1pt}}
\put(399,380){\rule{1pt}{1pt}}
\put(399,383){\rule{1pt}{1pt}}
\put(400,364){\rule{1pt}{1pt}}
\put(400,367){\rule{1pt}{1pt}}
\put(401,377){\rule{1pt}{1pt}}
\put(402,368){\rule{1pt}{1pt}}
\put(402,369){\rule{1pt}{1pt}}
\put(403,363){\rule{1pt}{1pt}}
\put(403,363){\rule{1pt}{1pt}}
\put(404,369){\rule{1pt}{1pt}}
\put(405,368){\rule{1pt}{1pt}}
\put(405,369){\rule{1pt}{1pt}}
\put(406,362){\rule{1pt}{1pt}}
\put(406,372){\rule{1pt}{1pt}}
\put(407,371){\rule{1pt}{1pt}}
\put(408,411){\rule{1pt}{1pt}}
\put(408,377){\rule{1pt}{1pt}}
\put(409,382){\rule{1pt}{1pt}}
\put(409,376){\rule{1pt}{1pt}}
\put(410,370){\rule{1pt}{1pt}}
\put(411,363){\rule{1pt}{1pt}}
\put(411,368){\rule{1pt}{1pt}}
\put(412,370){\rule{1pt}{1pt}}
\put(412,367){\rule{1pt}{1pt}}
\put(413,394){\rule{1pt}{1pt}}
\put(414,368){\rule{1pt}{1pt}}
\put(414,367){\rule{1pt}{1pt}}
\put(415,370){\rule{1pt}{1pt}}
\put(415,394){\rule{1pt}{1pt}}
\put(416,381){\rule{1pt}{1pt}}
\put(417,385){\rule{1pt}{1pt}}
\put(417,394){\rule{1pt}{1pt}}
\put(418,413){\rule{1pt}{1pt}}
\put(418,383){\rule{1pt}{1pt}}
\put(419,374){\rule{1pt}{1pt}}
\put(420,384){\rule{1pt}{1pt}}
\put(420,377){\rule{1pt}{1pt}}
\put(421,365){\rule{1pt}{1pt}}
\put(421,370){\rule{1pt}{1pt}}
\put(422,369){\rule{1pt}{1pt}}
\put(423,366){\rule{1pt}{1pt}}
\put(423,389){\rule{1pt}{1pt}}
\put(424,371){\rule{1pt}{1pt}}
\put(424,370){\rule{1pt}{1pt}}
\put(425,372){\rule{1pt}{1pt}}
\put(426,371){\rule{1pt}{1pt}}
\put(426,363){\rule{1pt}{1pt}}
\put(427,368){\rule{1pt}{1pt}}
\put(427,384){\rule{1pt}{1pt}}
\put(428,379){\rule{1pt}{1pt}}
\put(429,402){\rule{1pt}{1pt}}
\put(429,382){\rule{1pt}{1pt}}
\put(430,367){\rule{1pt}{1pt}}
\put(430,363){\rule{1pt}{1pt}}
\put(431,372){\rule{1pt}{1pt}}
\put(432,363){\rule{1pt}{1pt}}
\put(432,366){\rule{1pt}{1pt}}
\put(433,367){\rule{1pt}{1pt}}
\put(433,362){\rule{1pt}{1pt}}
\put(434,376){\rule{1pt}{1pt}}
\put(435,367){\rule{1pt}{1pt}}
\put(435,370){\rule{1pt}{1pt}}
\put(436,371){\rule{1pt}{1pt}}
\put(436,368){\rule{1pt}{1pt}}
\put(437,362){\rule{1pt}{1pt}}
\put(438,371){\rule{1pt}{1pt}}
\put(438,383){\rule{1pt}{1pt}}
\put(439,366){\rule{1pt}{1pt}}
\put(439,390){\rule{1pt}{1pt}}
\put(440,368){\rule{1pt}{1pt}}
\put(441,367){\rule{1pt}{1pt}}
\put(441,365){\rule{1pt}{1pt}}
\put(442,368){\rule{1pt}{1pt}}
\put(442,383){\rule{1pt}{1pt}}
\put(443,368){\rule{1pt}{1pt}}
\put(444,373){\rule{1pt}{1pt}}
\put(444,369){\rule{1pt}{1pt}}
\put(445,366){\rule{1pt}{1pt}}
\put(445,384){\rule{1pt}{1pt}}
\put(446,368){\rule{1pt}{1pt}}
\put(447,368){\rule{1pt}{1pt}}
\put(447,387){\rule{1pt}{1pt}}
\put(448,379){\rule{1pt}{1pt}}
\put(448,375){\rule{1pt}{1pt}}
\put(449,372){\rule{1pt}{1pt}}
\put(450,372){\rule{1pt}{1pt}}
\put(450,366){\rule{1pt}{1pt}}
\put(451,375){\rule{1pt}{1pt}}
\put(451,399){\rule{1pt}{1pt}}
\put(452,367){\rule{1pt}{1pt}}
\put(453,367){\rule{1pt}{1pt}}
\put(453,387){\rule{1pt}{1pt}}
\put(454,394){\rule{1pt}{1pt}}
\put(454,372){\rule{1pt}{1pt}}
\put(455,363){\rule{1pt}{1pt}}
\put(456,384){\rule{1pt}{1pt}}
\put(456,386){\rule{1pt}{1pt}}
\put(457,420){\rule{1pt}{1pt}}
\put(457,390){\rule{1pt}{1pt}}
\put(458,395){\rule{1pt}{1pt}}
\put(459,393){\rule{1pt}{1pt}}
\put(459,371){\rule{1pt}{1pt}}
\put(460,369){\rule{1pt}{1pt}}
\put(460,369){\rule{1pt}{1pt}}
\put(461,378){\rule{1pt}{1pt}}
\put(462,369){\rule{1pt}{1pt}}
\put(462,380){\rule{1pt}{1pt}}
\put(463,401){\rule{1pt}{1pt}}
\put(463,365){\rule{1pt}{1pt}}
\put(464,375){\rule{1pt}{1pt}}
\put(465,373){\rule{1pt}{1pt}}
\put(465,368){\rule{1pt}{1pt}}
\put(466,363){\rule{1pt}{1pt}}
\put(466,374){\rule{1pt}{1pt}}
\put(467,373){\rule{1pt}{1pt}}
\put(468,389){\rule{1pt}{1pt}}
\put(468,373){\rule{1pt}{1pt}}
\put(469,367){\rule{1pt}{1pt}}
\put(469,368){\rule{1pt}{1pt}}
\put(470,394){\rule{1pt}{1pt}}
\put(471,379){\rule{1pt}{1pt}}
\put(471,369){\rule{1pt}{1pt}}
\put(472,368){\rule{1pt}{1pt}}
\put(472,369){\rule{1pt}{1pt}}
\put(473,374){\rule{1pt}{1pt}}
\put(474,368){\rule{1pt}{1pt}}
\put(474,368){\rule{1pt}{1pt}}
\put(475,372){\rule{1pt}{1pt}}
\put(475,365){\rule{1pt}{1pt}}
\put(476,367){\rule{1pt}{1pt}}
\put(477,372){\rule{1pt}{1pt}}
\put(477,375){\rule{1pt}{1pt}}
\put(478,374){\rule{1pt}{1pt}}
\put(478,398){\rule{1pt}{1pt}}
\put(479,369){\rule{1pt}{1pt}}
\put(480,371){\rule{1pt}{1pt}}
\put(480,401){\rule{1pt}{1pt}}
\put(481,374){\rule{1pt}{1pt}}
\put(481,365){\rule{1pt}{1pt}}
\put(482,362){\rule{1pt}{1pt}}
\put(483,378){\rule{1pt}{1pt}}
\put(483,363){\rule{1pt}{1pt}}
\put(484,363){\rule{1pt}{1pt}}
\put(484,366){\rule{1pt}{1pt}}
\put(485,365){\rule{1pt}{1pt}}
\put(486,378){\rule{1pt}{1pt}}
\put(486,364){\rule{1pt}{1pt}}
\put(487,408){\rule{1pt}{1pt}}
\put(487,365){\rule{1pt}{1pt}}
\put(488,385){\rule{1pt}{1pt}}
\put(489,379){\rule{1pt}{1pt}}
\put(489,389){\rule{1pt}{1pt}}
\put(490,366){\rule{1pt}{1pt}}
\put(490,389){\rule{1pt}{1pt}}
\put(491,367){\rule{1pt}{1pt}}
\put(492,377){\rule{1pt}{1pt}}
\put(492,375){\rule{1pt}{1pt}}
\put(493,364){\rule{1pt}{1pt}}
\put(493,384){\rule{1pt}{1pt}}
\put(494,367){\rule{1pt}{1pt}}
\put(495,393){\rule{1pt}{1pt}}
\put(495,364){\rule{1pt}{1pt}}
\put(496,376){\rule{1pt}{1pt}}
\put(496,375){\rule{1pt}{1pt}}
\put(497,370){\rule{1pt}{1pt}}
\put(498,377){\rule{1pt}{1pt}}
\put(498,371){\rule{1pt}{1pt}}
\put(499,377){\rule{1pt}{1pt}}
\put(499,363){\rule{1pt}{1pt}}
\put(500,379){\rule{1pt}{1pt}}
\put(501,382){\rule{1pt}{1pt}}
\put(501,368){\rule{1pt}{1pt}}
\put(502,363){\rule{1pt}{1pt}}
\put(502,367){\rule{1pt}{1pt}}
\put(503,381){\rule{1pt}{1pt}}
\put(504,364){\rule{1pt}{1pt}}
\put(504,364){\rule{1pt}{1pt}}
\put(505,364){\rule{1pt}{1pt}}
\put(506,365){\rule{1pt}{1pt}}
\put(506,365){\rule{1pt}{1pt}}
\put(507,369){\rule{1pt}{1pt}}
\put(507,379){\rule{1pt}{1pt}}
\put(508,396){\rule{1pt}{1pt}}
\put(509,362){\rule{1pt}{1pt}}
\put(509,365){\rule{1pt}{1pt}}
\put(510,364){\rule{1pt}{1pt}}
\put(510,367){\rule{1pt}{1pt}}
\put(511,365){\rule{1pt}{1pt}}
\put(512,378){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(513,151){\rule{1pt}{1pt}}
\put(513,175){\rule{1pt}{1pt}}
\put(514,147){\rule{1pt}{1pt}}
\put(515,146){\rule{1pt}{1pt}}
\put(515,150){\rule{1pt}{1pt}}
\put(516,144){\rule{1pt}{1pt}}
\put(516,145){\rule{1pt}{1pt}}
\put(517,146){\rule{1pt}{1pt}}
\put(518,152){\rule{1pt}{1pt}}
\put(518,160){\rule{1pt}{1pt}}
\put(519,147){\rule{1pt}{1pt}}
\put(519,164){\rule{1pt}{1pt}}
\put(520,157){\rule{1pt}{1pt}}
\put(521,145){\rule{1pt}{1pt}}
\put(521,156){\rule{1pt}{1pt}}
\put(522,150){\rule{1pt}{1pt}}
\put(522,152){\rule{1pt}{1pt}}
\put(523,143){\rule{1pt}{1pt}}
\put(524,171){\rule{1pt}{1pt}}
\put(524,155){\rule{1pt}{1pt}}
\put(525,148){\rule{1pt}{1pt}}
\put(525,148){\rule{1pt}{1pt}}
\put(526,157){\rule{1pt}{1pt}}
\put(527,145){\rule{1pt}{1pt}}
\put(527,151){\rule{1pt}{1pt}}
\put(528,159){\rule{1pt}{1pt}}
\put(528,153){\rule{1pt}{1pt}}
\put(529,153){\rule{1pt}{1pt}}
\put(530,151){\rule{1pt}{1pt}}
\put(530,153){\rule{1pt}{1pt}}
\put(531,143){\rule{1pt}{1pt}}
\put(531,143){\rule{1pt}{1pt}}
\put(532,142){\rule{1pt}{1pt}}
\put(533,154){\rule{1pt}{1pt}}
\put(533,152){\rule{1pt}{1pt}}
\put(534,151){\rule{1pt}{1pt}}
\put(534,145){\rule{1pt}{1pt}}
\put(535,149){\rule{1pt}{1pt}}
\put(536,145){\rule{1pt}{1pt}}
\put(536,164){\rule{1pt}{1pt}}
\put(537,144){\rule{1pt}{1pt}}
\put(537,161){\rule{1pt}{1pt}}
\put(538,148){\rule{1pt}{1pt}}
\put(539,150){\rule{1pt}{1pt}}
\put(539,153){\rule{1pt}{1pt}}
\put(540,166){\rule{1pt}{1pt}}
\put(540,157){\rule{1pt}{1pt}}
\put(541,152){\rule{1pt}{1pt}}
\put(542,152){\rule{1pt}{1pt}}
\put(542,160){\rule{1pt}{1pt}}
\put(543,149){\rule{1pt}{1pt}}
\put(543,162){\rule{1pt}{1pt}}
\put(544,168){\rule{1pt}{1pt}}
\put(545,150){\rule{1pt}{1pt}}
\put(545,157){\rule{1pt}{1pt}}
\put(546,158){\rule{1pt}{1pt}}
\put(546,153){\rule{1pt}{1pt}}
\put(547,166){\rule{1pt}{1pt}}
\put(548,172){\rule{1pt}{1pt}}
\put(548,158){\rule{1pt}{1pt}}
\put(549,148){\rule{1pt}{1pt}}
\put(549,147){\rule{1pt}{1pt}}
\put(550,190){\rule{1pt}{1pt}}
\put(551,154){\rule{1pt}{1pt}}
\put(551,145){\rule{1pt}{1pt}}
\put(552,156){\rule{1pt}{1pt}}
\put(552,145){\rule{1pt}{1pt}}
\put(553,152){\rule{1pt}{1pt}}
\put(554,148){\rule{1pt}{1pt}}
\put(554,152){\rule{1pt}{1pt}}
\put(555,146){\rule{1pt}{1pt}}
\put(555,146){\rule{1pt}{1pt}}
\put(556,159){\rule{1pt}{1pt}}
\put(557,164){\rule{1pt}{1pt}}
\put(557,149){\rule{1pt}{1pt}}
\put(558,152){\rule{1pt}{1pt}}
\put(558,152){\rule{1pt}{1pt}}
\put(559,173){\rule{1pt}{1pt}}
\put(560,145){\rule{1pt}{1pt}}
\put(560,164){\rule{1pt}{1pt}}
\put(561,156){\rule{1pt}{1pt}}
\put(561,151){\rule{1pt}{1pt}}
\put(562,157){\rule{1pt}{1pt}}
\put(563,151){\rule{1pt}{1pt}}
\put(563,150){\rule{1pt}{1pt}}
\put(564,164){\rule{1pt}{1pt}}
\put(564,175){\rule{1pt}{1pt}}
\put(565,152){\rule{1pt}{1pt}}
\put(566,153){\rule{1pt}{1pt}}
\put(566,154){\rule{1pt}{1pt}}
\put(567,155){\rule{1pt}{1pt}}
\put(567,156){\rule{1pt}{1pt}}
\put(568,152){\rule{1pt}{1pt}}
\put(569,152){\rule{1pt}{1pt}}
\put(569,144){\rule{1pt}{1pt}}
\put(570,156){\rule{1pt}{1pt}}
\put(570,153){\rule{1pt}{1pt}}
\put(571,163){\rule{1pt}{1pt}}
\put(572,148){\rule{1pt}{1pt}}
\put(572,143){\rule{1pt}{1pt}}
\put(573,147){\rule{1pt}{1pt}}
\put(573,146){\rule{1pt}{1pt}}
\put(574,154){\rule{1pt}{1pt}}
\put(575,152){\rule{1pt}{1pt}}
\put(575,157){\rule{1pt}{1pt}}
\put(576,153){\rule{1pt}{1pt}}
\put(576,157){\rule{1pt}{1pt}}
\put(577,152){\rule{1pt}{1pt}}
\put(578,149){\rule{1pt}{1pt}}
\put(578,171){\rule{1pt}{1pt}}
\put(579,152){\rule{1pt}{1pt}}
\put(579,158){\rule{1pt}{1pt}}
\put(580,158){\rule{1pt}{1pt}}
\put(581,181){\rule{1pt}{1pt}}
\put(581,154){\rule{1pt}{1pt}}
\put(582,149){\rule{1pt}{1pt}}
\put(582,148){\rule{1pt}{1pt}}
\put(583,149){\rule{1pt}{1pt}}
\put(584,148){\rule{1pt}{1pt}}
\put(584,162){\rule{1pt}{1pt}}
\put(585,146){\rule{1pt}{1pt}}
\put(585,150){\rule{1pt}{1pt}}
\put(586,146){\rule{1pt}{1pt}}
\put(587,148){\rule{1pt}{1pt}}
\put(587,148){\rule{1pt}{1pt}}
\put(588,147){\rule{1pt}{1pt}}
\put(588,149){\rule{1pt}{1pt}}
\put(589,146){\rule{1pt}{1pt}}
\put(590,147){\rule{1pt}{1pt}}
\put(590,145){\rule{1pt}{1pt}}
\put(591,145){\rule{1pt}{1pt}}
\put(591,150){\rule{1pt}{1pt}}
\put(592,150){\rule{1pt}{1pt}}
\put(593,151){\rule{1pt}{1pt}}
\put(593,153){\rule{1pt}{1pt}}
\put(594,156){\rule{1pt}{1pt}}
\put(594,159){\rule{1pt}{1pt}}
\put(595,154){\rule{1pt}{1pt}}
\put(596,148){\rule{1pt}{1pt}}
\put(596,147){\rule{1pt}{1pt}}
\put(597,161){\rule{1pt}{1pt}}
\put(597,159){\rule{1pt}{1pt}}
\put(598,157){\rule{1pt}{1pt}}
\put(599,167){\rule{1pt}{1pt}}
\put(599,157){\rule{1pt}{1pt}}
\put(600,156){\rule{1pt}{1pt}}
\put(600,148){\rule{1pt}{1pt}}
\put(601,147){\rule{1pt}{1pt}}
\put(602,166){\rule{1pt}{1pt}}
\put(602,149){\rule{1pt}{1pt}}
\put(603,149){\rule{1pt}{1pt}}
\put(603,145){\rule{1pt}{1pt}}
\put(604,143){\rule{1pt}{1pt}}
\put(605,164){\rule{1pt}{1pt}}
\put(605,148){\rule{1pt}{1pt}}
\put(606,157){\rule{1pt}{1pt}}
\put(606,151){\rule{1pt}{1pt}}
\put(607,147){\rule{1pt}{1pt}}
\put(608,150){\rule{1pt}{1pt}}
\put(608,148){\rule{1pt}{1pt}}
\put(609,155){\rule{1pt}{1pt}}
\put(609,155){\rule{1pt}{1pt}}
\put(610,151){\rule{1pt}{1pt}}
\put(611,167){\rule{1pt}{1pt}}
\put(611,156){\rule{1pt}{1pt}}
\put(612,160){\rule{1pt}{1pt}}
\put(612,158){\rule{1pt}{1pt}}
\put(613,165){\rule{1pt}{1pt}}
\put(614,156){\rule{1pt}{1pt}}
\put(614,149){\rule{1pt}{1pt}}
\put(615,148){\rule{1pt}{1pt}}
\put(615,145){\rule{1pt}{1pt}}
\put(616,157){\rule{1pt}{1pt}}
\put(617,149){\rule{1pt}{1pt}}
\put(617,151){\rule{1pt}{1pt}}
\put(618,144){\rule{1pt}{1pt}}
\put(618,164){\rule{1pt}{1pt}}
\put(619,157){\rule{1pt}{1pt}}
\put(620,147){\rule{1pt}{1pt}}
\put(620,158){\rule{1pt}{1pt}}
\put(621,153){\rule{1pt}{1pt}}
\put(621,147){\rule{1pt}{1pt}}
\put(622,148){\rule{1pt}{1pt}}
\put(623,146){\rule{1pt}{1pt}}
\put(623,156){\rule{1pt}{1pt}}
\put(624,149){\rule{1pt}{1pt}}
\put(624,154){\rule{1pt}{1pt}}
\put(625,161){\rule{1pt}{1pt}}
\put(626,144){\rule{1pt}{1pt}}
\put(626,146){\rule{1pt}{1pt}}
\put(627,143){\rule{1pt}{1pt}}
\put(627,144){\rule{1pt}{1pt}}
\put(628,153){\rule{1pt}{1pt}}
\put(629,155){\rule{1pt}{1pt}}
\put(629,148){\rule{1pt}{1pt}}
\put(630,148){\rule{1pt}{1pt}}
\put(630,147){\rule{1pt}{1pt}}
\put(631,154){\rule{1pt}{1pt}}
\put(632,172){\rule{1pt}{1pt}}
\put(632,144){\rule{1pt}{1pt}}
\put(633,159){\rule{1pt}{1pt}}
\put(633,167){\rule{1pt}{1pt}}
\put(634,169){\rule{1pt}{1pt}}
\put(635,161){\rule{1pt}{1pt}}
\put(635,165){\rule{1pt}{1pt}}
\put(636,166){\rule{1pt}{1pt}}
\put(636,186){\rule{1pt}{1pt}}
\put(637,178){\rule{1pt}{1pt}}
\put(638,176){\rule{1pt}{1pt}}
\put(638,175){\rule{1pt}{1pt}}
\put(639,176){\rule{1pt}{1pt}}
\put(640,164){\rule{1pt}{1pt}}
\put(640,158){\rule{1pt}{1pt}}
\put(641,159){\rule{1pt}{1pt}}
\put(641,149){\rule{1pt}{1pt}}
\put(642,160){\rule{1pt}{1pt}}
\put(643,155){\rule{1pt}{1pt}}
\put(643,162){\rule{1pt}{1pt}}
\put(644,159){\rule{1pt}{1pt}}
\put(644,160){\rule{1pt}{1pt}}
\put(645,190){\rule{1pt}{1pt}}
\put(646,158){\rule{1pt}{1pt}}
\put(646,173){\rule{1pt}{1pt}}
\put(647,180){\rule{1pt}{1pt}}
\put(647,161){\rule{1pt}{1pt}}
\put(648,157){\rule{1pt}{1pt}}
\put(649,161){\rule{1pt}{1pt}}
\put(649,152){\rule{1pt}{1pt}}
\put(650,147){\rule{1pt}{1pt}}
\put(650,151){\rule{1pt}{1pt}}
\put(651,197){\rule{1pt}{1pt}}
\put(652,160){\rule{1pt}{1pt}}
\put(652,153){\rule{1pt}{1pt}}
\put(653,143){\rule{1pt}{1pt}}
\put(653,147){\rule{1pt}{1pt}}
\put(654,145){\rule{1pt}{1pt}}
\put(655,147){\rule{1pt}{1pt}}
\put(655,146){\rule{1pt}{1pt}}
\put(656,149){\rule{1pt}{1pt}}
\put(656,152){\rule{1pt}{1pt}}
\put(657,154){\rule{1pt}{1pt}}
\put(658,152){\rule{1pt}{1pt}}
\put(658,151){\rule{1pt}{1pt}}
\put(659,151){\rule{1pt}{1pt}}
\put(659,156){\rule{1pt}{1pt}}
\put(660,143){\rule{1pt}{1pt}}
\put(661,161){\rule{1pt}{1pt}}
\put(661,152){\rule{1pt}{1pt}}
\put(662,149){\rule{1pt}{1pt}}
\put(662,145){\rule{1pt}{1pt}}
\put(663,165){\rule{1pt}{1pt}}
\put(664,164){\rule{1pt}{1pt}}
\put(664,142){\rule{1pt}{1pt}}
\put(665,153){\rule{1pt}{1pt}}
\put(665,147){\rule{1pt}{1pt}}
\put(666,153){\rule{1pt}{1pt}}
\put(667,158){\rule{1pt}{1pt}}
\put(667,144){\rule{1pt}{1pt}}
\put(668,148){\rule{1pt}{1pt}}
\put(668,146){\rule{1pt}{1pt}}
\put(669,150){\rule{1pt}{1pt}}
\put(670,150){\rule{1pt}{1pt}}
\put(670,158){\rule{1pt}{1pt}}
\put(671,145){\rule{1pt}{1pt}}
\put(671,161){\rule{1pt}{1pt}}
\put(672,145){\rule{1pt}{1pt}}
\put(673,146){\rule{1pt}{1pt}}
\put(673,148){\rule{1pt}{1pt}}
\put(674,170){\rule{1pt}{1pt}}
\put(674,155){\rule{1pt}{1pt}}
\put(675,145){\rule{1pt}{1pt}}
\put(676,152){\rule{1pt}{1pt}}
\put(676,158){\rule{1pt}{1pt}}
\put(677,146){\rule{1pt}{1pt}}
\put(677,149){\rule{1pt}{1pt}}
\put(678,207){\rule{1pt}{1pt}}
\put(679,160){\rule{1pt}{1pt}}
\put(679,151){\rule{1pt}{1pt}}
\put(680,146){\rule{1pt}{1pt}}
\put(680,148){\rule{1pt}{1pt}}
\put(681,147){\rule{1pt}{1pt}}
\put(682,151){\rule{1pt}{1pt}}
\put(682,150){\rule{1pt}{1pt}}
\put(683,145){\rule{1pt}{1pt}}
\put(683,160){\rule{1pt}{1pt}}
\put(684,143){\rule{1pt}{1pt}}
\put(685,148){\rule{1pt}{1pt}}
\put(685,149){\rule{1pt}{1pt}}
\put(686,153){\rule{1pt}{1pt}}
\put(686,148){\rule{1pt}{1pt}}
\put(687,148){\rule{1pt}{1pt}}
\put(688,143){\rule{1pt}{1pt}}
\put(688,145){\rule{1pt}{1pt}}
\put(689,149){\rule{1pt}{1pt}}
\put(689,147){\rule{1pt}{1pt}}
\put(690,154){\rule{1pt}{1pt}}
\put(691,151){\rule{1pt}{1pt}}
\put(691,145){\rule{1pt}{1pt}}
\put(692,143){\rule{1pt}{1pt}}
\put(692,148){\rule{1pt}{1pt}}
\put(693,148){\rule{1pt}{1pt}}
\put(694,146){\rule{1pt}{1pt}}
\put(694,145){\rule{1pt}{1pt}}
\put(695,168){\rule{1pt}{1pt}}
\put(695,154){\rule{1pt}{1pt}}
\put(696,146){\rule{1pt}{1pt}}
\put(697,148){\rule{1pt}{1pt}}
\put(697,148){\rule{1pt}{1pt}}
\put(698,151){\rule{1pt}{1pt}}
\put(698,155){\rule{1pt}{1pt}}
\put(699,168){\rule{1pt}{1pt}}
\put(700,154){\rule{1pt}{1pt}}
\put(700,151){\rule{1pt}{1pt}}
\put(701,190){\rule{1pt}{1pt}}
\put(701,167){\rule{1pt}{1pt}}
\put(702,163){\rule{1pt}{1pt}}
\put(703,153){\rule{1pt}{1pt}}
\put(703,145){\rule{1pt}{1pt}}
\put(704,149){\rule{1pt}{1pt}}
\put(704,149){\rule{1pt}{1pt}}
\put(705,172){\rule{1pt}{1pt}}
\put(706,157){\rule{1pt}{1pt}}
\put(706,149){\rule{1pt}{1pt}}
\put(707,147){\rule{1pt}{1pt}}
\put(707,146){\rule{1pt}{1pt}}
\put(708,156){\rule{1pt}{1pt}}
\put(709,153){\rule{1pt}{1pt}}
\put(709,150){\rule{1pt}{1pt}}
\put(710,166){\rule{1pt}{1pt}}
\put(710,160){\rule{1pt}{1pt}}
\put(711,160){\rule{1pt}{1pt}}
\put(712,159){\rule{1pt}{1pt}}
\put(712,175){\rule{1pt}{1pt}}
\put(713,174){\rule{1pt}{1pt}}
\put(713,163){\rule{1pt}{1pt}}
\put(714,160){\rule{1pt}{1pt}}
\put(715,176){\rule{1pt}{1pt}}
\put(715,157){\rule{1pt}{1pt}}
\put(716,174){\rule{1pt}{1pt}}
\put(716,165){\rule{1pt}{1pt}}
\put(717,171){\rule{1pt}{1pt}}
\put(718,149){\rule{1pt}{1pt}}
\put(718,178){\rule{1pt}{1pt}}
\put(719,149){\rule{1pt}{1pt}}
\put(719,148){\rule{1pt}{1pt}}
\put(720,146){\rule{1pt}{1pt}}
\put(721,152){\rule{1pt}{1pt}}
\put(721,148){\rule{1pt}{1pt}}
\put(722,146){\rule{1pt}{1pt}}
\put(722,158){\rule{1pt}{1pt}}
\put(723,162){\rule{1pt}{1pt}}
\put(724,147){\rule{1pt}{1pt}}
\put(724,143){\rule{1pt}{1pt}}
\put(725,163){\rule{1pt}{1pt}}
\put(725,146){\rule{1pt}{1pt}}
\put(726,165){\rule{1pt}{1pt}}
\put(727,149){\rule{1pt}{1pt}}
\put(727,155){\rule{1pt}{1pt}}
\put(728,166){\rule{1pt}{1pt}}
\put(728,155){\rule{1pt}{1pt}}
\put(729,148){\rule{1pt}{1pt}}
\put(730,149){\rule{1pt}{1pt}}
\put(730,167){\rule{1pt}{1pt}}
\put(731,153){\rule{1pt}{1pt}}
\put(731,162){\rule{1pt}{1pt}}
\put(732,169){\rule{1pt}{1pt}}
\put(733,167){\rule{1pt}{1pt}}
\put(733,168){\rule{1pt}{1pt}}
\put(734,168){\rule{1pt}{1pt}}
\put(734,159){\rule{1pt}{1pt}}
\put(735,151){\rule{1pt}{1pt}}
\put(736,154){\rule{1pt}{1pt}}
\put(736,158){\rule{1pt}{1pt}}
\put(737,159){\rule{1pt}{1pt}}
\put(737,146){\rule{1pt}{1pt}}
\put(738,147){\rule{1pt}{1pt}}
\put(739,145){\rule{1pt}{1pt}}
\put(739,145){\rule{1pt}{1pt}}
\put(740,146){\rule{1pt}{1pt}}
\put(740,154){\rule{1pt}{1pt}}
\put(741,151){\rule{1pt}{1pt}}
\put(742,158){\rule{1pt}{1pt}}
\put(742,167){\rule{1pt}{1pt}}
\put(743,150){\rule{1pt}{1pt}}
\put(743,158){\rule{1pt}{1pt}}
\put(744,144){\rule{1pt}{1pt}}
\put(745,148){\rule{1pt}{1pt}}
\put(745,153){\rule{1pt}{1pt}}
\put(746,143){\rule{1pt}{1pt}}
\put(746,146){\rule{1pt}{1pt}}
\put(747,150){\rule{1pt}{1pt}}
\put(748,143){\rule{1pt}{1pt}}
\put(748,155){\rule{1pt}{1pt}}
\put(749,148){\rule{1pt}{1pt}}
\put(749,147){\rule{1pt}{1pt}}
\put(750,149){\rule{1pt}{1pt}}
\put(751,155){\rule{1pt}{1pt}}
\put(751,157){\rule{1pt}{1pt}}
\put(752,170){\rule{1pt}{1pt}}
\put(752,174){\rule{1pt}{1pt}}
\put(753,172){\rule{1pt}{1pt}}
\put(754,160){\rule{1pt}{1pt}}
\put(754,163){\rule{1pt}{1pt}}
\put(755,182){\rule{1pt}{1pt}}
\put(755,179){\rule{1pt}{1pt}}
\put(756,164){\rule{1pt}{1pt}}
\put(757,160){\rule{1pt}{1pt}}
\put(757,164){\rule{1pt}{1pt}}
\put(758,158){\rule{1pt}{1pt}}
\put(758,145){\rule{1pt}{1pt}}
\put(759,157){\rule{1pt}{1pt}}
\put(760,148){\rule{1pt}{1pt}}
\put(760,145){\rule{1pt}{1pt}}
\put(761,159){\rule{1pt}{1pt}}
\put(761,178){\rule{1pt}{1pt}}
\put(762,153){\rule{1pt}{1pt}}
\put(763,159){\rule{1pt}{1pt}}
\put(763,167){\rule{1pt}{1pt}}
\put(764,151){\rule{1pt}{1pt}}
\put(764,144){\rule{1pt}{1pt}}
\put(765,148){\rule{1pt}{1pt}}
\put(766,154){\rule{1pt}{1pt}}
\put(766,162){\rule{1pt}{1pt}}
\put(767,150){\rule{1pt}{1pt}}
\put(767,155){\rule{1pt}{1pt}}
\put(768,149){\rule{1pt}{1pt}}
\put(769,150){\rule{1pt}{1pt}}
\put(769,150){\rule{1pt}{1pt}}
\put(770,153){\rule{1pt}{1pt}}
\put(771,151){\rule{1pt}{1pt}}
\put(771,149){\rule{1pt}{1pt}}
\put(772,168){\rule{1pt}{1pt}}
\put(772,168){\rule{1pt}{1pt}}
\put(773,171){\rule{1pt}{1pt}}
\put(774,154){\rule{1pt}{1pt}}
\put(774,145){\rule{1pt}{1pt}}
\put(775,167){\rule{1pt}{1pt}}
\put(775,157){\rule{1pt}{1pt}}
\put(776,167){\rule{1pt}{1pt}}
\put(777,152){\rule{1pt}{1pt}}
\put(777,150){\rule{1pt}{1pt}}
\put(778,164){\rule{1pt}{1pt}}
\put(778,175){\rule{1pt}{1pt}}
\put(779,147){\rule{1pt}{1pt}}
\put(780,155){\rule{1pt}{1pt}}
\put(780,157){\rule{1pt}{1pt}}
\put(781,152){\rule{1pt}{1pt}}
\put(781,177){\rule{1pt}{1pt}}
\put(782,172){\rule{1pt}{1pt}}
\put(783,155){\rule{1pt}{1pt}}
\put(783,148){\rule{1pt}{1pt}}
\put(784,153){\rule{1pt}{1pt}}
\put(784,144){\rule{1pt}{1pt}}
\put(785,160){\rule{1pt}{1pt}}
\put(786,153){\rule{1pt}{1pt}}
\put(786,159){\rule{1pt}{1pt}}
\put(787,149){\rule{1pt}{1pt}}
\put(787,160){\rule{1pt}{1pt}}
\put(788,147){\rule{1pt}{1pt}}
\put(789,149){\rule{1pt}{1pt}}
\put(789,145){\rule{1pt}{1pt}}
\put(790,145){\rule{1pt}{1pt}}
\put(790,150){\rule{1pt}{1pt}}
\put(791,162){\rule{1pt}{1pt}}
\put(792,146){\rule{1pt}{1pt}}
\put(792,146){\rule{1pt}{1pt}}
\put(793,147){\rule{1pt}{1pt}}
\put(793,146){\rule{1pt}{1pt}}
\put(794,162){\rule{1pt}{1pt}}
\put(795,148){\rule{1pt}{1pt}}
\put(795,147){\rule{1pt}{1pt}}
\put(796,156){\rule{1pt}{1pt}}
\put(796,145){\rule{1pt}{1pt}}
\put(797,143){\rule{1pt}{1pt}}
\put(798,155){\rule{1pt}{1pt}}
\put(798,167){\rule{1pt}{1pt}}
\put(799,163){\rule{1pt}{1pt}}
\put(799,148){\rule{1pt}{1pt}}
\put(800,147){\rule{1pt}{1pt}}
\put(801,165){\rule{1pt}{1pt}}
\put(801,147){\rule{1pt}{1pt}}
\put(802,144){\rule{1pt}{1pt}}
\put(802,148){\rule{1pt}{1pt}}
\put(803,155){\rule{1pt}{1pt}}
\put(804,146){\rule{1pt}{1pt}}
\put(804,160){\rule{1pt}{1pt}}
\put(805,154){\rule{1pt}{1pt}}
\put(805,144){\rule{1pt}{1pt}}
\put(806,150){\rule{1pt}{1pt}}
\put(807,143){\rule{1pt}{1pt}}
\put(807,165){\rule{1pt}{1pt}}
\put(808,145){\rule{1pt}{1pt}}
\put(808,155){\rule{1pt}{1pt}}
\put(809,155){\rule{1pt}{1pt}}
\put(810,166){\rule{1pt}{1pt}}
\put(810,158){\rule{1pt}{1pt}}
\put(811,152){\rule{1pt}{1pt}}
\put(811,148){\rule{1pt}{1pt}}
\put(812,150){\rule{1pt}{1pt}}
\put(813,145){\rule{1pt}{1pt}}

\put(250,200){1}
\put(410,440){2}
\put(670,200){3}

\end{picture}


==> two_pole.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(219.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,134){\makebox(0,0)[r]{0.07}}
\put(816.0,134.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,179){\makebox(0,0)[r]{0.08}}
\put(816.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,224){\makebox(0,0)[r]{0.09}}
\put(816.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,269){\makebox(0,0)[r]{0.1}}
\put(816.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,315){\makebox(0,0)[r]{0.11}}
\put(816.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,360){\makebox(0,0)[r]{0.12}}
\put(816.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(197,405){\makebox(0,0)[r]{0.13}}
\put(816.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(285.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(285,89){\makebox(0,0){0.5}}
\put(285.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726.0,134.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(726,89){\makebox(0,0){0.6}}
\put(726.0,385.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(219.0,134.0){\rule[-0.200pt]{148.635pt}{0.400pt}}
\put(836.0,134.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(219.0,405.0){\rule[-0.200pt]{148.635pt}{0.400pt}}
\put(45,269){\makebox(0,0){c}}
\put(527,44){\makebox(0,0){E}}
\put(219.0,134.0){\rule[-0.200pt]{0.400pt}{65.284pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(739,243){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(728,266){\rule{1pt}{1pt}}
\put(293,290){\rule{1pt}{1pt}}
\put(733,251){\rule{1pt}{1pt}}
\put(291,284){\rule{1pt}{1pt}}
\put(730,256){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(734,252){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(737,250){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(743,244){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(739,251){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(740,243){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(742,241){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(750,228){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(760,221){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(755,228){\rule{1pt}{1pt}}
\put(300,316){\rule{1pt}{1pt}}
\put(759,226){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(745,235){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(743,242){\rule{1pt}{1pt}}
\put(293,290){\rule{1pt}{1pt}}
\put(735,251){\rule{1pt}{1pt}}
\put(290,282){\rule{1pt}{1pt}}
\put(730,256){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(731,259){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(740,245){\rule{1pt}{1pt}}
\put(291,284){\rule{1pt}{1pt}}
\put(728,257){\rule{1pt}{1pt}}
\put(289,279){\rule{1pt}{1pt}}
\put(728,261){\rule{1pt}{1pt}}
\put(296,303){\rule{1pt}{1pt}}
\put(749,237){\rule{1pt}{1pt}}
\put(297,302){\rule{1pt}{1pt}}
\put(743,240){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(732,255){\rule{1pt}{1pt}}
\put(287,273){\rule{1pt}{1pt}}
\put(724,266){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(733,255){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(735,250){\rule{1pt}{1pt}}
\put(289,280){\rule{1pt}{1pt}}
\put(730,259){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(739,249){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(744,240){\rule{1pt}{1pt}}
\put(300,316){\rule{1pt}{1pt}}
\put(759,225){\rule{1pt}{1pt}}
\put(304,327){\rule{1pt}{1pt}}
\put(767,214){\rule{1pt}{1pt}}
\put(302,320){\rule{1pt}{1pt}}
\put(760,222){\rule{1pt}{1pt}}
\put(303,324){\rule{1pt}{1pt}}
\put(761,217){\rule{1pt}{1pt}}
\put(306,329){\rule{1pt}{1pt}}
\put(766,212){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(757,224){\rule{1pt}{1pt}}
\put(304,326){\rule{1pt}{1pt}}
\put(767,214){\rule{1pt}{1pt}}
\put(306,332){\rule{1pt}{1pt}}
\put(770,209){\rule{1pt}{1pt}}
\put(293,295){\rule{1pt}{1pt}}
\put(740,246){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(743,244){\rule{1pt}{1pt}}
\put(290,281){\rule{1pt}{1pt}}
\put(730,259){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(745,240){\rule{1pt}{1pt}}
\put(302,318){\rule{1pt}{1pt}}
\put(756,223){\rule{1pt}{1pt}}
\put(311,349){\rule{1pt}{1pt}}
\put(787,193){\rule{1pt}{1pt}}
\put(305,329){\rule{1pt}{1pt}}
\put(769,212){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(756,224){\rule{1pt}{1pt}}
\put(297,302){\rule{1pt}{1pt}}
\put(743,238){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(744,244){\rule{1pt}{1pt}}
\put(291,286){\rule{1pt}{1pt}}
\put(735,255){\rule{1pt}{1pt}}
\put(295,295){\rule{1pt}{1pt}}
\put(736,244){\rule{1pt}{1pt}}
\put(289,280){\rule{1pt}{1pt}}
\put(729,261){\rule{1pt}{1pt}}
\put(285,268){\rule{1pt}{1pt}}
\put(720,273){\rule{1pt}{1pt}}
\put(293,290){\rule{1pt}{1pt}}
\put(734,251){\rule{1pt}{1pt}}
\put(299,311){\rule{1pt}{1pt}}
\put(755,230){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(748,237){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(734,252){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(738,245){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(750,232){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(743,242){\rule{1pt}{1pt}}
\put(296,298){\rule{1pt}{1pt}}
\put(742,241){\rule{1pt}{1pt}}
\put(297,303){\rule{1pt}{1pt}}
\put(745,237){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(737,250){\rule{1pt}{1pt}}
\put(291,286){\rule{1pt}{1pt}}
\put(733,256){\rule{1pt}{1pt}}
\put(296,302){\rule{1pt}{1pt}}
\put(746,239){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(745,239){\rule{1pt}{1pt}}
\put(294,294){\rule{1pt}{1pt}}
\put(737,246){\rule{1pt}{1pt}}
\put(294,294){\rule{1pt}{1pt}}
\put(737,247){\rule{1pt}{1pt}}
\put(299,311){\rule{1pt}{1pt}}
\put(752,231){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(756,227){\rule{1pt}{1pt}}
\put(305,329){\rule{1pt}{1pt}}
\put(768,212){\rule{1pt}{1pt}}
\put(309,343){\rule{1pt}{1pt}}
\put(784,198){\rule{1pt}{1pt}}
\put(310,344){\rule{1pt}{1pt}}
\put(779,198){\rule{1pt}{1pt}}
\put(310,344){\rule{1pt}{1pt}}
\put(779,196){\rule{1pt}{1pt}}
\put(305,327){\rule{1pt}{1pt}}
\put(765,213){\rule{1pt}{1pt}}
\put(304,327){\rule{1pt}{1pt}}
\put(767,214){\rule{1pt}{1pt}}
\put(306,331){\rule{1pt}{1pt}}
\put(768,211){\rule{1pt}{1pt}}
\put(311,346){\rule{1pt}{1pt}}
\put(780,194){\rule{1pt}{1pt}}
\put(310,345){\rule{1pt}{1pt}}
\put(781,199){\rule{1pt}{1pt}}
\put(312,349){\rule{1pt}{1pt}}
\put(785,190){\rule{1pt}{1pt}}
\put(310,341){\rule{1pt}{1pt}}
\put(776,199){\rule{1pt}{1pt}}
\put(306,331){\rule{1pt}{1pt}}
\put(772,210){\rule{1pt}{1pt}}
\put(303,323){\rule{1pt}{1pt}}
\put(762,219){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(758,224){\rule{1pt}{1pt}}
\put(308,337){\rule{1pt}{1pt}}
\put(775,204){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(759,220){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(771,207){\rule{1pt}{1pt}}
\put(303,321){\rule{1pt}{1pt}}
\put(757,220){\rule{1pt}{1pt}}
\put(306,332){\rule{1pt}{1pt}}
\put(770,209){\rule{1pt}{1pt}}
\put(300,312){\rule{1pt}{1pt}}
\put(753,228){\rule{1pt}{1pt}}
\put(305,327){\rule{1pt}{1pt}}
\put(764,215){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(740,241){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(745,240){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(744,243){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(748,234){\rule{1pt}{1pt}}
\put(299,307){\rule{1pt}{1pt}}
\put(748,234){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(738,245){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(757,226){\rule{1pt}{1pt}}
\put(299,307){\rule{1pt}{1pt}}
\put(747,233){\rule{1pt}{1pt}}
\put(299,312){\rule{1pt}{1pt}}
\put(755,229){\rule{1pt}{1pt}}
\put(304,326){\rule{1pt}{1pt}}
\put(765,215){\rule{1pt}{1pt}}
\put(305,328){\rule{1pt}{1pt}}
\put(767,213){\rule{1pt}{1pt}}
\put(304,323){\rule{1pt}{1pt}}
\put(761,218){\rule{1pt}{1pt}}
\put(310,346){\rule{1pt}{1pt}}
\put(783,196){\rule{1pt}{1pt}}
\put(303,324){\rule{1pt}{1pt}}
\put(765,218){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(756,228){\rule{1pt}{1pt}}
\put(299,313){\rule{1pt}{1pt}}
\put(753,230){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(755,224){\rule{1pt}{1pt}}
\put(296,304){\rule{1pt}{1pt}}
\put(750,237){\rule{1pt}{1pt}}
\put(295,295){\rule{1pt}{1pt}}
\put(735,245){\rule{1pt}{1pt}}
\put(290,285){\rule{1pt}{1pt}}
\put(733,256){\rule{1pt}{1pt}}
\put(285,268){\rule{1pt}{1pt}}
\put(718,271){\rule{1pt}{1pt}}
\put(294,293){\rule{1pt}{1pt}}
\put(733,249){\rule{1pt}{1pt}}
\put(305,330){\rule{1pt}{1pt}}
\put(770,212){\rule{1pt}{1pt}}
\put(307,336){\rule{1pt}{1pt}}
\put(777,204){\rule{1pt}{1pt}}
\put(299,312){\rule{1pt}{1pt}}
\put(754,229){\rule{1pt}{1pt}}
\put(299,311){\rule{1pt}{1pt}}
\put(752,231){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(752,232){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(742,242){\rule{1pt}{1pt}}
\put(291,287){\rule{1pt}{1pt}}
\put(736,254){\rule{1pt}{1pt}}
\put(283,262){\rule{1pt}{1pt}}
\put(713,278){\rule{1pt}{1pt}}
\put(283,263){\rule{1pt}{1pt}}
\put(718,279){\rule{1pt}{1pt}}
\put(277,246){\rule{1pt}{1pt}}
\put(705,294){\rule{1pt}{1pt}}
\put(276,243){\rule{1pt}{1pt}}
\put(704,295){\rule{1pt}{1pt}}
\put(282,259){\rule{1pt}{1pt}}
\put(714,282){\rule{1pt}{1pt}}
\put(287,273){\rule{1pt}{1pt}}
\put(724,268){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(731,257){\rule{1pt}{1pt}}
\put(281,257){\rule{1pt}{1pt}}
\put(713,284){\rule{1pt}{1pt}}
\put(284,263){\rule{1pt}{1pt}}
\put(715,277){\rule{1pt}{1pt}}
\put(279,250){\rule{1pt}{1pt}}
\put(705,291){\rule{1pt}{1pt}}
\put(285,267){\rule{1pt}{1pt}}
\put(720,272){\rule{1pt}{1pt}}
\put(281,256){\rule{1pt}{1pt}}
\put(711,285){\rule{1pt}{1pt}}
\put(280,255){\rule{1pt}{1pt}}
\put(711,287){\rule{1pt}{1pt}}
\put(278,247){\rule{1pt}{1pt}}
\put(704,292){\rule{1pt}{1pt}}
\put(280,256){\rule{1pt}{1pt}}
\put(713,286){\rule{1pt}{1pt}}
\put(286,273){\rule{1pt}{1pt}}
\put(725,269){\rule{1pt}{1pt}}
\put(288,275){\rule{1pt}{1pt}}
\put(724,264){\rule{1pt}{1pt}}
\put(289,278){\rule{1pt}{1pt}}
\put(723,262){\rule{1pt}{1pt}}
\put(290,282){\rule{1pt}{1pt}}
\put(728,260){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(734,252){\rule{1pt}{1pt}}
\put(285,269){\rule{1pt}{1pt}}
\put(722,272){\rule{1pt}{1pt}}
\put(289,279){\rule{1pt}{1pt}}
\put(727,262){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(727,265){\rule{1pt}{1pt}}
\put(295,295){\rule{1pt}{1pt}}
\put(738,244){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(754,226){\rule{1pt}{1pt}}
\put(305,327){\rule{1pt}{1pt}}
\put(763,215){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(762,217){\rule{1pt}{1pt}}
\put(309,340){\rule{1pt}{1pt}}
\put(777,200){\rule{1pt}{1pt}}
\put(311,344){\rule{1pt}{1pt}}
\put(779,197){\rule{1pt}{1pt}}
\put(302,320){\rule{1pt}{1pt}}
\put(759,221){\rule{1pt}{1pt}}
\put(306,328){\rule{1pt}{1pt}}
\put(764,212){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(754,229){\rule{1pt}{1pt}}
\put(303,321){\rule{1pt}{1pt}}
\put(756,219){\rule{1pt}{1pt}}
\put(300,311){\rule{1pt}{1pt}}
\put(751,229){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(760,224){\rule{1pt}{1pt}}
\put(304,326){\rule{1pt}{1pt}}
\put(766,215){\rule{1pt}{1pt}}
\put(298,306){\rule{1pt}{1pt}}
\put(748,235){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(746,237){\rule{1pt}{1pt}}
\put(302,317){\rule{1pt}{1pt}}
\put(756,223){\rule{1pt}{1pt}}
\put(300,312){\rule{1pt}{1pt}}
\put(752,228){\rule{1pt}{1pt}}
\put(298,308){\rule{1pt}{1pt}}
\put(750,233){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(755,226){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(752,231){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(751,232){\rule{1pt}{1pt}}
\put(294,293){\rule{1pt}{1pt}}
\put(736,248){\rule{1pt}{1pt}}
\put(290,287){\rule{1pt}{1pt}}
\put(739,255){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(755,226){\rule{1pt}{1pt}}
\put(306,330){\rule{1pt}{1pt}}
\put(767,211){\rule{1pt}{1pt}}
\put(304,326){\rule{1pt}{1pt}}
\put(764,217){\rule{1pt}{1pt}}
\put(305,329){\rule{1pt}{1pt}}
\put(766,212){\rule{1pt}{1pt}}
\put(304,326){\rule{1pt}{1pt}}
\put(766,215){\rule{1pt}{1pt}}
\put(306,333){\rule{1pt}{1pt}}
\put(772,209){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(740,243){\rule{1pt}{1pt}}
\put(301,318){\rule{1pt}{1pt}}
\put(759,224){\rule{1pt}{1pt}}
\put(296,303){\rule{1pt}{1pt}}
\put(747,239){\rule{1pt}{1pt}}
\put(294,296){\rule{1pt}{1pt}}
\put(739,244){\rule{1pt}{1pt}}
\put(288,280){\rule{1pt}{1pt}}
\put(732,262){\rule{1pt}{1pt}}
\put(294,295){\rule{1pt}{1pt}}
\put(741,245){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(735,252){\rule{1pt}{1pt}}
\put(289,279){\rule{1pt}{1pt}}
\put(728,262){\rule{1pt}{1pt}}
\put(284,268){\rule{1pt}{1pt}}
\put(721,274){\rule{1pt}{1pt}}
\put(282,261){\rule{1pt}{1pt}}
\put(714,280){\rule{1pt}{1pt}}
\put(283,262){\rule{1pt}{1pt}}
\put(715,278){\rule{1pt}{1pt}}
\put(285,266){\rule{1pt}{1pt}}
\put(718,274){\rule{1pt}{1pt}}
\put(287,274){\rule{1pt}{1pt}}
\put(724,267){\rule{1pt}{1pt}}
\put(292,287){\rule{1pt}{1pt}}
\put(733,253){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(739,247){\rule{1pt}{1pt}}
\put(295,301){\rule{1pt}{1pt}}
\put(746,241){\rule{1pt}{1pt}}
\put(296,304){\rule{1pt}{1pt}}
\put(748,238){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(750,232){\rule{1pt}{1pt}}
\put(302,321){\rule{1pt}{1pt}}
\put(762,220){\rule{1pt}{1pt}}
\put(302,316){\rule{1pt}{1pt}}
\put(754,224){\rule{1pt}{1pt}}
\put(304,323){\rule{1pt}{1pt}}
\put(760,218){\rule{1pt}{1pt}}
\put(305,328){\rule{1pt}{1pt}}
\put(765,213){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(760,223){\rule{1pt}{1pt}}
\put(295,300){\rule{1pt}{1pt}}
\put(745,241){\rule{1pt}{1pt}}
\put(304,325){\rule{1pt}{1pt}}
\put(765,216){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(747,236){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(759,227){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(761,217){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(758,221){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(764,218){\rule{1pt}{1pt}}
\put(303,318){\rule{1pt}{1pt}}
\put(756,222){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(773,206){\rule{1pt}{1pt}}
\put(306,335){\rule{1pt}{1pt}}
\put(775,207){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(755,227){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(737,248){\rule{1pt}{1pt}}
\put(290,287){\rule{1pt}{1pt}}
\put(735,255){\rule{1pt}{1pt}}
\put(285,269){\rule{1pt}{1pt}}
\put(719,272){\rule{1pt}{1pt}}
\put(288,277){\rule{1pt}{1pt}}
\put(726,263){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(741,244){\rule{1pt}{1pt}}
\put(293,290){\rule{1pt}{1pt}}
\put(735,251){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(753,228){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(745,242){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(740,244){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(742,244){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(740,243){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(759,224){\rule{1pt}{1pt}}
\put(291,288){\rule{1pt}{1pt}}
\put(734,254){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(746,238){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(737,250){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(736,250){\rule{1pt}{1pt}}
\put(293,296){\rule{1pt}{1pt}}
\put(744,246){\rule{1pt}{1pt}}
\put(295,295){\rule{1pt}{1pt}}
\put(738,245){\rule{1pt}{1pt}}
\put(293,294){\rule{1pt}{1pt}}
\put(739,247){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(745,242){\rule{1pt}{1pt}}
\put(300,310){\rule{1pt}{1pt}}
\put(749,230){\rule{1pt}{1pt}}
\put(296,304){\rule{1pt}{1pt}}
\put(750,238){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(738,250){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(730,258){\rule{1pt}{1pt}}
\put(288,275){\rule{1pt}{1pt}}
\put(722,267){\rule{1pt}{1pt}}
\put(289,276){\rule{1pt}{1pt}}
\put(723,262){\rule{1pt}{1pt}}
\put(288,281){\rule{1pt}{1pt}}
\put(732,261){\rule{1pt}{1pt}}
\put(279,253){\rule{1pt}{1pt}}
\put(710,288){\rule{1pt}{1pt}}
\put(283,262){\rule{1pt}{1pt}}
\put(715,278){\rule{1pt}{1pt}}
\put(280,254){\rule{1pt}{1pt}}
\put(711,285){\rule{1pt}{1pt}}
\put(282,259){\rule{1pt}{1pt}}
\put(715,281){\rule{1pt}{1pt}}
\put(286,270){\rule{1pt}{1pt}}
\put(719,270){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(739,248){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(756,228){\rule{1pt}{1pt}}
\put(303,323){\rule{1pt}{1pt}}
\put(764,218){\rule{1pt}{1pt}}
\put(301,314){\rule{1pt}{1pt}}
\put(756,226){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(761,219){\rule{1pt}{1pt}}
\put(303,319){\rule{1pt}{1pt}}
\put(756,221){\rule{1pt}{1pt}}
\put(307,336){\rule{1pt}{1pt}}
\put(774,205){\rule{1pt}{1pt}}
\put(313,355){\rule{1pt}{1pt}}
\put(793,187){\rule{1pt}{1pt}}
\put(312,351){\rule{1pt}{1pt}}
\put(788,191){\rule{1pt}{1pt}}
\put(312,352){\rule{1pt}{1pt}}
\put(789,189){\rule{1pt}{1pt}}
\put(311,343){\rule{1pt}{1pt}}
\put(778,196){\rule{1pt}{1pt}}
\put(301,318){\rule{1pt}{1pt}}
\put(759,223){\rule{1pt}{1pt}}
\put(296,303){\rule{1pt}{1pt}}
\put(746,239){\rule{1pt}{1pt}}
\put(290,287){\rule{1pt}{1pt}}
\put(736,255){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(739,248){\rule{1pt}{1pt}}
\put(292,287){\rule{1pt}{1pt}}
\put(731,253){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(738,245){\rule{1pt}{1pt}}
\put(288,278){\rule{1pt}{1pt}}
\put(730,263){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(745,240){\rule{1pt}{1pt}}
\put(298,309){\rule{1pt}{1pt}}
\put(753,233){\rule{1pt}{1pt}}
\put(299,309){\rule{1pt}{1pt}}
\put(749,231){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(743,240){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(742,240){\rule{1pt}{1pt}}
\put(291,287){\rule{1pt}{1pt}}
\put(732,255){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(741,242){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(747,234){\rule{1pt}{1pt}}
\put(294,296){\rule{1pt}{1pt}}
\put(742,245){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(749,237){\rule{1pt}{1pt}}
\put(304,325){\rule{1pt}{1pt}}
\put(762,217){\rule{1pt}{1pt}}
\put(306,330){\rule{1pt}{1pt}}
\put(767,210){\rule{1pt}{1pt}}
\put(309,339){\rule{1pt}{1pt}}
\put(773,202){\rule{1pt}{1pt}}
\put(303,325){\rule{1pt}{1pt}}
\put(767,217){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(756,225){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(752,231){\rule{1pt}{1pt}}
\put(294,296){\rule{1pt}{1pt}}
\put(743,245){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(736,253){\rule{1pt}{1pt}}
\put(291,286){\rule{1pt}{1pt}}
\put(733,256){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(732,256){\rule{1pt}{1pt}}
\put(294,295){\rule{1pt}{1pt}}
\put(739,246){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(735,252){\rule{1pt}{1pt}}
\put(289,281){\rule{1pt}{1pt}}
\put(728,260){\rule{1pt}{1pt}}
\put(283,262){\rule{1pt}{1pt}}
\put(715,280){\rule{1pt}{1pt}}
\put(285,269){\rule{1pt}{1pt}}
\put(720,271){\rule{1pt}{1pt}}
\put(282,261){\rule{1pt}{1pt}}
\put(719,278){\rule{1pt}{1pt}}
\put(285,267){\rule{1pt}{1pt}}
\put(719,273){\rule{1pt}{1pt}}
\put(277,245){\rule{1pt}{1pt}}
\put(704,296){\rule{1pt}{1pt}}
\put(281,256){\rule{1pt}{1pt}}
\put(710,286){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(733,257){\rule{1pt}{1pt}}
\put(286,270){\rule{1pt}{1pt}}
\put(719,271){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(761,218){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(742,244){\rule{1pt}{1pt}}
\put(290,285){\rule{1pt}{1pt}}
\put(734,257){\rule{1pt}{1pt}}
\put(302,322){\rule{1pt}{1pt}}
\put(764,221){\rule{1pt}{1pt}}
\put(303,321){\rule{1pt}{1pt}}
\put(757,220){\rule{1pt}{1pt}}
\put(300,316){\rule{1pt}{1pt}}
\put(757,227){\rule{1pt}{1pt}}
\put(305,328){\rule{1pt}{1pt}}
\put(767,213){\rule{1pt}{1pt}}
\put(307,335){\rule{1pt}{1pt}}
\put(775,206){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(772,207){\rule{1pt}{1pt}}
\put(297,306){\rule{1pt}{1pt}}
\put(749,235){\rule{1pt}{1pt}}
\put(299,309){\rule{1pt}{1pt}}
\put(749,232){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(757,227){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(746,239){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(755,226){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(739,244){\rule{1pt}{1pt}}
\put(304,323){\rule{1pt}{1pt}}
\put(762,217){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(754,226){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(747,234){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(747,237){\rule{1pt}{1pt}}
\put(291,284){\rule{1pt}{1pt}}
\put(729,255){\rule{1pt}{1pt}}
\put(293,291){\rule{1pt}{1pt}}
\put(737,249){\rule{1pt}{1pt}}
\put(291,286){\rule{1pt}{1pt}}
\put(737,253){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(742,241){\rule{1pt}{1pt}}
\put(298,304){\rule{1pt}{1pt}}
\put(745,236){\rule{1pt}{1pt}}
\put(292,287){\rule{1pt}{1pt}}
\put(735,253){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(737,249){\rule{1pt}{1pt}}
\put(287,278){\rule{1pt}{1pt}}
\put(730,264){\rule{1pt}{1pt}}
\put(288,277){\rule{1pt}{1pt}}
\put(725,265){\rule{1pt}{1pt}}
\put(290,283){\rule{1pt}{1pt}}
\put(732,257){\rule{1pt}{1pt}}
\put(295,300){\rule{1pt}{1pt}}
\put(744,242){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(757,227){\rule{1pt}{1pt}}
\put(294,294){\rule{1pt}{1pt}}
\put(736,247){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(739,251){\rule{1pt}{1pt}}
\put(289,281){\rule{1pt}{1pt}}
\put(728,261){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(737,252){\rule{1pt}{1pt}}
\put(289,278){\rule{1pt}{1pt}}
\put(727,262){\rule{1pt}{1pt}}
\put(279,253){\rule{1pt}{1pt}}
\put(712,289){\rule{1pt}{1pt}}
\put(285,267){\rule{1pt}{1pt}}
\put(718,272){\rule{1pt}{1pt}}
\put(288,278){\rule{1pt}{1pt}}
\put(728,264){\rule{1pt}{1pt}}
\put(289,282){\rule{1pt}{1pt}}
\put(731,260){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(732,252){\rule{1pt}{1pt}}
\put(298,309){\rule{1pt}{1pt}}
\put(751,233){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(743,240){\rule{1pt}{1pt}}
\put(292,286){\rule{1pt}{1pt}}
\put(731,253){\rule{1pt}{1pt}}
\put(296,302){\rule{1pt}{1pt}}
\put(744,240){\rule{1pt}{1pt}}
\put(293,290){\rule{1pt}{1pt}}
\put(735,249){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(753,227){\rule{1pt}{1pt}}
\put(302,318){\rule{1pt}{1pt}}
\put(757,223){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(757,225){\rule{1pt}{1pt}}
\put(298,309){\rule{1pt}{1pt}}
\put(748,234){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(758,220){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(757,225){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(762,218){\rule{1pt}{1pt}}
\put(301,319){\rule{1pt}{1pt}}
\put(760,223){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(754,229){\rule{1pt}{1pt}}
\put(298,306){\rule{1pt}{1pt}}
\put(745,234){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(737,248){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(743,244){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(734,252){\rule{1pt}{1pt}}
\put(289,280){\rule{1pt}{1pt}}
\put(727,261){\rule{1pt}{1pt}}
\put(290,282){\rule{1pt}{1pt}}
\put(729,258){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(736,250){\rule{1pt}{1pt}}
\put(294,293){\rule{1pt}{1pt}}
\put(737,249){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(734,253){\rule{1pt}{1pt}}
\put(297,303){\rule{1pt}{1pt}}
\put(745,238){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(742,240){\rule{1pt}{1pt}}
\put(306,332){\rule{1pt}{1pt}}
\put(770,209){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(759,225){\rule{1pt}{1pt}}
\put(297,305){\rule{1pt}{1pt}}
\put(746,235){\rule{1pt}{1pt}}
\put(290,286){\rule{1pt}{1pt}}
\put(734,256){\rule{1pt}{1pt}}
\put(284,266){\rule{1pt}{1pt}}
\put(719,274){\rule{1pt}{1pt}}
\put(288,276){\rule{1pt}{1pt}}
\put(726,262){\rule{1pt}{1pt}}
\put(294,294){\rule{1pt}{1pt}}
\put(737,249){\rule{1pt}{1pt}}
\put(298,304){\rule{1pt}{1pt}}
\put(745,236){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(739,243){\rule{1pt}{1pt}}
\put(290,281){\rule{1pt}{1pt}}
\put(729,257){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(731,257){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(739,249){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(744,238){\rule{1pt}{1pt}}
\put(290,285){\rule{1pt}{1pt}}
\put(734,256){\rule{1pt}{1pt}}
\put(293,291){\rule{1pt}{1pt}}
\put(737,250){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(739,246){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(736,252){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(739,248){\rule{1pt}{1pt}}
\put(302,317){\rule{1pt}{1pt}}
\put(752,223){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(747,236){\rule{1pt}{1pt}}
\put(300,310){\rule{1pt}{1pt}}
\put(748,231){\rule{1pt}{1pt}}
\put(298,310){\rule{1pt}{1pt}}
\put(755,232){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(760,221){\rule{1pt}{1pt}}
\put(307,336){\rule{1pt}{1pt}}
\put(774,207){\rule{1pt}{1pt}}
\put(308,333){\rule{1pt}{1pt}}
\put(768,208){\rule{1pt}{1pt}}
\put(297,305){\rule{1pt}{1pt}}
\put(745,238){\rule{1pt}{1pt}}
\put(290,281){\rule{1pt}{1pt}}
\put(729,259){\rule{1pt}{1pt}}
\put(293,294){\rule{1pt}{1pt}}
\put(740,247){\rule{1pt}{1pt}}
\put(288,278){\rule{1pt}{1pt}}
\put(728,262){\rule{1pt}{1pt}}
\put(290,285){\rule{1pt}{1pt}}
\put(732,257){\rule{1pt}{1pt}}
\put(285,271){\rule{1pt}{1pt}}
\put(722,270){\rule{1pt}{1pt}}
\put(284,265){\rule{1pt}{1pt}}
\put(716,275){\rule{1pt}{1pt}}
\put(280,255){\rule{1pt}{1pt}}
\put(713,286){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(728,264){\rule{1pt}{1pt}}
\put(284,265){\rule{1pt}{1pt}}
\put(718,275){\rule{1pt}{1pt}}
\put(282,260){\rule{1pt}{1pt}}
\put(714,279){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(746,237){\rule{1pt}{1pt}}
\put(297,305){\rule{1pt}{1pt}}
\put(748,235){\rule{1pt}{1pt}}
\put(301,314){\rule{1pt}{1pt}}
\put(751,227){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(737,250){\rule{1pt}{1pt}}
\put(290,283){\rule{1pt}{1pt}}
\put(732,257){\rule{1pt}{1pt}}
\put(288,278){\rule{1pt}{1pt}}
\put(726,263){\rule{1pt}{1pt}}
\put(286,273){\rule{1pt}{1pt}}
\put(724,268){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(725,267){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(724,266){\rule{1pt}{1pt}}
\put(290,281){\rule{1pt}{1pt}}
\put(727,258){\rule{1pt}{1pt}}
\put(292,287){\rule{1pt}{1pt}}
\put(731,253){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(757,223){\rule{1pt}{1pt}}
\put(298,308){\rule{1pt}{1pt}}
\put(752,232){\rule{1pt}{1pt}}
\put(305,329){\rule{1pt}{1pt}}
\put(767,212){\rule{1pt}{1pt}}
\put(299,311){\rule{1pt}{1pt}}
\put(753,230){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(771,207){\rule{1pt}{1pt}}
\put(300,311){\rule{1pt}{1pt}}
\put(752,228){\rule{1pt}{1pt}}
\put(292,286){\rule{1pt}{1pt}}
\put(730,254){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(738,245){\rule{1pt}{1pt}}
\put(291,283){\rule{1pt}{1pt}}
\put(730,256){\rule{1pt}{1pt}}
\put(285,266){\rule{1pt}{1pt}}
\put(715,275){\rule{1pt}{1pt}}
\put(291,287){\rule{1pt}{1pt}}
\put(735,253){\rule{1pt}{1pt}}
\put(290,286){\rule{1pt}{1pt}}
\put(735,255){\rule{1pt}{1pt}}
\put(289,279){\rule{1pt}{1pt}}
\put(729,261){\rule{1pt}{1pt}}
\put(298,304){\rule{1pt}{1pt}}
\put(744,236){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(744,243){\rule{1pt}{1pt}}
\put(285,268){\rule{1pt}{1pt}}
\put(720,272){\rule{1pt}{1pt}}
\put(291,288){\rule{1pt}{1pt}}
\put(734,253){\rule{1pt}{1pt}}
\put(291,286){\rule{1pt}{1pt}}
\put(731,255){\rule{1pt}{1pt}}
\put(293,290){\rule{1pt}{1pt}}
\put(734,251){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(747,237){\rule{1pt}{1pt}}
\put(297,305){\rule{1pt}{1pt}}
\put(749,236){\rule{1pt}{1pt}}
\put(289,282){\rule{1pt}{1pt}}
\put(731,258){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(735,252){\rule{1pt}{1pt}}
\put(277,248){\rule{1pt}{1pt}}
\put(710,292){\rule{1pt}{1pt}}
\put(273,236){\rule{1pt}{1pt}}
\put(699,306){\rule{1pt}{1pt}}
\put(265,212){\rule{1pt}{1pt}}
\put(681,328){\rule{1pt}{1pt}}
\put(267,221){\rule{1pt}{1pt}}
\put(690,320){\rule{1pt}{1pt}}
\put(267,221){\rule{1pt}{1pt}}
\put(691,319){\rule{1pt}{1pt}}
\put(270,230){\rule{1pt}{1pt}}
\put(698,309){\rule{1pt}{1pt}}
\put(278,248){\rule{1pt}{1pt}}
\put(706,292){\rule{1pt}{1pt}}
\put(282,258){\rule{1pt}{1pt}}
\put(712,281){\rule{1pt}{1pt}}
\put(278,248){\rule{1pt}{1pt}}
\put(706,293){\rule{1pt}{1pt}}
\put(278,248){\rule{1pt}{1pt}}
\put(707,291){\rule{1pt}{1pt}}
\put(271,228){\rule{1pt}{1pt}}
\put(693,312){\rule{1pt}{1pt}}
\put(277,245){\rule{1pt}{1pt}}
\put(704,295){\rule{1pt}{1pt}}
\put(282,262){\rule{1pt}{1pt}}
\put(717,278){\rule{1pt}{1pt}}
\put(280,254){\rule{1pt}{1pt}}
\put(710,287){\rule{1pt}{1pt}}
\put(281,259){\rule{1pt}{1pt}}
\put(715,281){\rule{1pt}{1pt}}
\put(286,271){\rule{1pt}{1pt}}
\put(720,270){\rule{1pt}{1pt}}
\put(284,265){\rule{1pt}{1pt}}
\put(718,275){\rule{1pt}{1pt}}
\put(287,273){\rule{1pt}{1pt}}
\put(722,267){\rule{1pt}{1pt}}
\put(291,284){\rule{1pt}{1pt}}
\put(730,257){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(731,258){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(747,237){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(747,233){\rule{1pt}{1pt}}
\put(305,330){\rule{1pt}{1pt}}
\put(769,212){\rule{1pt}{1pt}}
\put(300,311){\rule{1pt}{1pt}}
\put(751,228){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(739,243){\rule{1pt}{1pt}}
\put(294,295){\rule{1pt}{1pt}}
\put(738,246){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(743,244){\rule{1pt}{1pt}}
\put(297,303){\rule{1pt}{1pt}}
\put(744,240){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(742,240){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(739,248){\rule{1pt}{1pt}}
\put(297,302){\rule{1pt}{1pt}}
\put(744,238){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(735,252){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(740,244){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(758,225){\rule{1pt}{1pt}}
\put(299,312){\rule{1pt}{1pt}}
\put(753,228){\rule{1pt}{1pt}}
\put(297,305){\rule{1pt}{1pt}}
\put(749,235){\rule{1pt}{1pt}}
\put(300,311){\rule{1pt}{1pt}}
\put(752,230){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(754,227){\rule{1pt}{1pt}}
\put(294,295){\rule{1pt}{1pt}}
\put(741,245){\rule{1pt}{1pt}}
\put(293,294){\rule{1pt}{1pt}}
\put(740,249){\rule{1pt}{1pt}}
\put(304,325){\rule{1pt}{1pt}}
\put(762,215){\rule{1pt}{1pt}}
\put(302,318){\rule{1pt}{1pt}}
\put(755,223){\rule{1pt}{1pt}}
\put(302,321){\rule{1pt}{1pt}}
\put(761,221){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(749,234){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(753,229){\rule{1pt}{1pt}}
\put(302,317){\rule{1pt}{1pt}}
\put(757,223){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(742,242){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(750,233){\rule{1pt}{1pt}}
\put(302,318){\rule{1pt}{1pt}}
\put(758,222){\rule{1pt}{1pt}}
\put(302,322){\rule{1pt}{1pt}}
\put(762,221){\rule{1pt}{1pt}}
\put(304,323){\rule{1pt}{1pt}}
\put(759,218){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(742,241){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(746,234){\rule{1pt}{1pt}}
\put(303,321){\rule{1pt}{1pt}}
\put(759,221){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(755,228){\rule{1pt}{1pt}}
\put(314,355){\rule{1pt}{1pt}}
\put(790,186){\rule{1pt}{1pt}}
\put(315,360){\rule{1pt}{1pt}}
\put(798,182){\rule{1pt}{1pt}}
\put(312,350){\rule{1pt}{1pt}}
\put(785,191){\rule{1pt}{1pt}}
\put(311,345){\rule{1pt}{1pt}}
\put(779,198){\rule{1pt}{1pt}}
\put(308,337){\rule{1pt}{1pt}}
\put(775,204){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(757,228){\rule{1pt}{1pt}}
\put(305,327){\rule{1pt}{1pt}}
\put(763,215){\rule{1pt}{1pt}}
\put(303,321){\rule{1pt}{1pt}}
\put(760,221){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(757,219){\rule{1pt}{1pt}}
\put(305,329){\rule{1pt}{1pt}}
\put(768,213){\rule{1pt}{1pt}}
\put(306,332){\rule{1pt}{1pt}}
\put(769,210){\rule{1pt}{1pt}}
\put(306,331){\rule{1pt}{1pt}}
\put(768,209){\rule{1pt}{1pt}}
\put(303,321){\rule{1pt}{1pt}}
\put(757,220){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(762,217){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(755,227){\rule{1pt}{1pt}}
\put(298,310){\rule{1pt}{1pt}}
\put(753,233){\rule{1pt}{1pt}}
\put(305,327){\rule{1pt}{1pt}}
\put(765,213){\rule{1pt}{1pt}}
\put(303,323){\rule{1pt}{1pt}}
\put(763,218){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(755,225){\rule{1pt}{1pt}}
\put(307,336){\rule{1pt}{1pt}}
\put(776,204){\rule{1pt}{1pt}}
\put(311,346){\rule{1pt}{1pt}}
\put(780,196){\rule{1pt}{1pt}}
\put(315,358){\rule{1pt}{1pt}}
\put(794,182){\rule{1pt}{1pt}}
\put(303,321){\rule{1pt}{1pt}}
\put(760,220){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(761,219){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(756,227){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(758,225){\rule{1pt}{1pt}}
\put(298,306){\rule{1pt}{1pt}}
\put(748,235){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(754,227){\rule{1pt}{1pt}}
\put(296,302){\rule{1pt}{1pt}}
\put(745,240){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(761,219){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(758,222){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(769,207){\rule{1pt}{1pt}}
\put(310,346){\rule{1pt}{1pt}}
\put(782,196){\rule{1pt}{1pt}}
\put(303,325){\rule{1pt}{1pt}}
\put(766,217){\rule{1pt}{1pt}}
\put(306,332){\rule{1pt}{1pt}}
\put(768,211){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(741,244){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(747,235){\rule{1pt}{1pt}}
\put(300,311){\rule{1pt}{1pt}}
\put(749,230){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(748,233){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(760,220){\rule{1pt}{1pt}}
\put(303,318){\rule{1pt}{1pt}}
\put(754,223){\rule{1pt}{1pt}}
\put(293,291){\rule{1pt}{1pt}}
\put(737,250){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(731,256){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(736,251){\rule{1pt}{1pt}}
\put(296,302){\rule{1pt}{1pt}}
\put(745,239){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(741,243){\rule{1pt}{1pt}}
\put(299,309){\rule{1pt}{1pt}}
\put(750,232){\rule{1pt}{1pt}}
\put(301,318){\rule{1pt}{1pt}}
\put(759,223){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(749,231){\rule{1pt}{1pt}}
\put(298,301){\rule{1pt}{1pt}}
\put(738,239){\rule{1pt}{1pt}}
\put(295,295){\rule{1pt}{1pt}}
\put(737,244){\rule{1pt}{1pt}}
\put(303,319){\rule{1pt}{1pt}}
\put(756,221){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(758,223){\rule{1pt}{1pt}}
\put(299,311){\rule{1pt}{1pt}}
\put(755,231){\rule{1pt}{1pt}}
\put(298,306){\rule{1pt}{1pt}}
\put(749,235){\rule{1pt}{1pt}}
\put(297,302){\rule{1pt}{1pt}}
\put(741,240){\rule{1pt}{1pt}}
\put(296,302){\rule{1pt}{1pt}}
\put(746,239){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(760,218){\rule{1pt}{1pt}}
\put(301,318){\rule{1pt}{1pt}}
\put(760,223){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(755,228){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(754,228){\rule{1pt}{1pt}}
\put(301,314){\rule{1pt}{1pt}}
\put(750,228){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(744,236){\rule{1pt}{1pt}}
\put(303,320){\rule{1pt}{1pt}}
\put(760,220){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(740,241){\rule{1pt}{1pt}}
\put(304,326){\rule{1pt}{1pt}}
\put(766,215){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(762,218){\rule{1pt}{1pt}}
\put(313,355){\rule{1pt}{1pt}}
\put(792,187){\rule{1pt}{1pt}}
\put(314,360){\rule{1pt}{1pt}}
\put(797,183){\rule{1pt}{1pt}}
\put(317,363){\rule{1pt}{1pt}}
\put(797,177){\rule{1pt}{1pt}}
\put(317,367){\rule{1pt}{1pt}}
\put(800,176){\rule{1pt}{1pt}}
\put(316,366){\rule{1pt}{1pt}}
\put(804,176){\rule{1pt}{1pt}}
\put(308,337){\rule{1pt}{1pt}}
\put(775,204){\rule{1pt}{1pt}}
\put(306,332){\rule{1pt}{1pt}}
\put(768,211){\rule{1pt}{1pt}}
\put(305,329){\rule{1pt}{1pt}}
\put(769,212){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(753,227){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(748,234){\rule{1pt}{1pt}}
\put(302,320){\rule{1pt}{1pt}}
\put(760,223){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(738,249){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(751,231){\rule{1pt}{1pt}}
\put(299,312){\rule{1pt}{1pt}}
\put(755,229){\rule{1pt}{1pt}}
\put(294,299){\rule{1pt}{1pt}}
\put(746,244){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(731,254){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(750,233){\rule{1pt}{1pt}}
\put(306,331){\rule{1pt}{1pt}}
\put(770,209){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(742,242){\rule{1pt}{1pt}}
\put(290,286){\rule{1pt}{1pt}}
\put(735,255){\rule{1pt}{1pt}}
\put(290,278){\rule{1pt}{1pt}}
\put(722,261){\rule{1pt}{1pt}}
\put(289,280){\rule{1pt}{1pt}}
\put(727,261){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(735,253){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(756,229){\rule{1pt}{1pt}}
\put(304,325){\rule{1pt}{1pt}}
\put(763,215){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(769,208){\rule{1pt}{1pt}}
\put(305,328){\rule{1pt}{1pt}}
\put(764,214){\rule{1pt}{1pt}}
\put(307,335){\rule{1pt}{1pt}}
\put(772,206){\rule{1pt}{1pt}}
\put(304,326){\rule{1pt}{1pt}}
\put(767,214){\rule{1pt}{1pt}}
\put(299,313){\rule{1pt}{1pt}}
\put(754,230){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(752,232){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(740,244){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(747,233){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(750,232){\rule{1pt}{1pt}}
\put(299,312){\rule{1pt}{1pt}}
\put(755,229){\rule{1pt}{1pt}}
\put(304,323){\rule{1pt}{1pt}}
\put(761,218){\rule{1pt}{1pt}}
\put(306,330){\rule{1pt}{1pt}}
\put(765,210){\rule{1pt}{1pt}}
\put(306,333){\rule{1pt}{1pt}}
\put(775,210){\rule{1pt}{1pt}}
\put(302,320){\rule{1pt}{1pt}}
\put(762,221){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(751,231){\rule{1pt}{1pt}}
\put(291,286){\rule{1pt}{1pt}}
\put(731,255){\rule{1pt}{1pt}}
\put(292,287){\rule{1pt}{1pt}}
\put(733,254){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(746,240){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(757,226){\rule{1pt}{1pt}}
\put(303,321){\rule{1pt}{1pt}}
\put(759,219){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(736,250){\rule{1pt}{1pt}}
\put(286,272){\rule{1pt}{1pt}}
\put(724,270){\rule{1pt}{1pt}}
\put(293,291){\rule{1pt}{1pt}}
\put(732,250){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(736,248){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(741,248){\rule{1pt}{1pt}}
\put(293,291){\rule{1pt}{1pt}}
\put(736,249){\rule{1pt}{1pt}}
\put(290,283){\rule{1pt}{1pt}}
\put(731,258){\rule{1pt}{1pt}}
\put(290,283){\rule{1pt}{1pt}}
\put(731,258){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(735,253){\rule{1pt}{1pt}}
\put(278,249){\rule{1pt}{1pt}}
\put(707,292){\rule{1pt}{1pt}}
\put(274,240){\rule{1pt}{1pt}}
\put(703,300){\rule{1pt}{1pt}}
\put(284,266){\rule{1pt}{1pt}}
\put(719,274){\rule{1pt}{1pt}}
\put(284,267){\rule{1pt}{1pt}}
\put(720,274){\rule{1pt}{1pt}}
\put(288,278){\rule{1pt}{1pt}}
\put(726,264){\rule{1pt}{1pt}}
\put(294,293){\rule{1pt}{1pt}}
\put(736,247){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(740,245){\rule{1pt}{1pt}}
\put(294,294){\rule{1pt}{1pt}}
\put(739,245){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(736,251){\rule{1pt}{1pt}}
\put(296,302){\rule{1pt}{1pt}}
\put(743,240){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(743,243){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(732,255){\rule{1pt}{1pt}}
\put(294,292){\rule{1pt}{1pt}}
\put(735,248){\rule{1pt}{1pt}}
\put(294,298){\rule{1pt}{1pt}}
\put(744,245){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(738,250){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(753,227){\rule{1pt}{1pt}}
\put(305,331){\rule{1pt}{1pt}}
\put(771,213){\rule{1pt}{1pt}}
\put(309,338){\rule{1pt}{1pt}}
\put(776,202){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(770,207){\rule{1pt}{1pt}}
\put(297,306){\rule{1pt}{1pt}}
\put(748,235){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(742,243){\rule{1pt}{1pt}}
\put(294,296){\rule{1pt}{1pt}}
\put(741,244){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(742,242){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(729,256){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(738,244){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(741,242){\rule{1pt}{1pt}}
\put(293,290){\rule{1pt}{1pt}}
\put(735,251){\rule{1pt}{1pt}}
\put(291,287){\rule{1pt}{1pt}}
\put(732,254){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(738,248){\rule{1pt}{1pt}}
\put(293,291){\rule{1pt}{1pt}}
\put(736,248){\rule{1pt}{1pt}}
\put(285,267){\rule{1pt}{1pt}}
\put(719,272){\rule{1pt}{1pt}}
\put(281,257){\rule{1pt}{1pt}}
\put(713,283){\rule{1pt}{1pt}}
\put(282,262){\rule{1pt}{1pt}}
\put(716,280){\rule{1pt}{1pt}}
\put(276,244){\rule{1pt}{1pt}}
\put(706,296){\rule{1pt}{1pt}}
\put(285,270){\rule{1pt}{1pt}}
\put(723,270){\rule{1pt}{1pt}}
\put(292,287){\rule{1pt}{1pt}}
\put(730,252){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(747,240){\rule{1pt}{1pt}}
\put(301,319){\rule{1pt}{1pt}}
\put(762,223){\rule{1pt}{1pt}}
\put(302,320){\rule{1pt}{1pt}}
\put(763,221){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(749,233){\rule{1pt}{1pt}}
\put(291,289){\rule{1pt}{1pt}}
\put(740,252){\rule{1pt}{1pt}}
\put(288,278){\rule{1pt}{1pt}}
\put(728,262){\rule{1pt}{1pt}}
\put(280,254){\rule{1pt}{1pt}}
\put(710,287){\rule{1pt}{1pt}}
\put(276,244){\rule{1pt}{1pt}}
\put(704,296){\rule{1pt}{1pt}}
\put(278,249){\rule{1pt}{1pt}}
\put(707,291){\rule{1pt}{1pt}}
\put(278,247){\rule{1pt}{1pt}}
\put(706,293){\rule{1pt}{1pt}}
\put(274,240){\rule{1pt}{1pt}}
\put(703,302){\rule{1pt}{1pt}}
\put(279,251){\rule{1pt}{1pt}}
\put(708,289){\rule{1pt}{1pt}}
\put(282,262){\rule{1pt}{1pt}}
\put(717,280){\rule{1pt}{1pt}}
\put(288,277){\rule{1pt}{1pt}}
\put(725,263){\rule{1pt}{1pt}}
\put(286,273){\rule{1pt}{1pt}}
\put(725,268){\rule{1pt}{1pt}}
\put(285,269){\rule{1pt}{1pt}}
\put(721,271){\rule{1pt}{1pt}}
\put(285,268){\rule{1pt}{1pt}}
\put(720,271){\rule{1pt}{1pt}}
\put(282,260){\rule{1pt}{1pt}}
\put(715,281){\rule{1pt}{1pt}}
\put(280,254){\rule{1pt}{1pt}}
\put(709,285){\rule{1pt}{1pt}}
\put(288,279){\rule{1pt}{1pt}}
\put(730,262){\rule{1pt}{1pt}}
\put(290,282){\rule{1pt}{1pt}}
\put(729,259){\rule{1pt}{1pt}}
\put(287,276){\rule{1pt}{1pt}}
\put(728,265){\rule{1pt}{1pt}}
\put(286,272){\rule{1pt}{1pt}}
\put(725,269){\rule{1pt}{1pt}}
\put(296,304){\rule{1pt}{1pt}}
\put(748,239){\rule{1pt}{1pt}}
\put(292,285){\rule{1pt}{1pt}}
\put(729,255){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(737,251){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(751,231){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(755,227){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(741,241){\rule{1pt}{1pt}}
\put(297,305){\rule{1pt}{1pt}}
\put(748,237){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(725,268){\rule{1pt}{1pt}}
\put(294,295){\rule{1pt}{1pt}}
\put(737,247){\rule{1pt}{1pt}}
\put(299,309){\rule{1pt}{1pt}}
\put(750,233){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(736,252){\rule{1pt}{1pt}}
\put(291,287){\rule{1pt}{1pt}}
\put(734,253){\rule{1pt}{1pt}}
\put(297,303){\rule{1pt}{1pt}}
\put(742,239){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(737,246){\rule{1pt}{1pt}}
\put(290,283){\rule{1pt}{1pt}}
\put(730,258){\rule{1pt}{1pt}}
\put(289,279){\rule{1pt}{1pt}}
\put(726,262){\rule{1pt}{1pt}}
\put(296,303){\rule{1pt}{1pt}}
\put(746,239){\rule{1pt}{1pt}}
\put(303,321){\rule{1pt}{1pt}}
\put(760,219){\rule{1pt}{1pt}}
\put(302,317){\rule{1pt}{1pt}}
\put(755,224){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(758,225){\rule{1pt}{1pt}}
\put(295,300){\rule{1pt}{1pt}}
\put(745,242){\rule{1pt}{1pt}}
\put(298,304){\rule{1pt}{1pt}}
\put(743,237){\rule{1pt}{1pt}}
\put(302,321){\rule{1pt}{1pt}}
\put(763,220){\rule{1pt}{1pt}}
\put(297,306){\rule{1pt}{1pt}}
\put(749,236){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(739,243){\rule{1pt}{1pt}}
\put(304,327){\rule{1pt}{1pt}}
\put(763,216){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(744,240){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(746,242){\rule{1pt}{1pt}}
\put(291,283){\rule{1pt}{1pt}}
\put(729,258){\rule{1pt}{1pt}}
\put(290,286){\rule{1pt}{1pt}}
\put(734,256){\rule{1pt}{1pt}}
\put(291,289){\rule{1pt}{1pt}}
\put(735,253){\rule{1pt}{1pt}}
\put(287,273){\rule{1pt}{1pt}}
\put(722,267){\rule{1pt}{1pt}}
\put(296,303){\rule{1pt}{1pt}}
\put(747,239){\rule{1pt}{1pt}}
\put(295,300){\rule{1pt}{1pt}}
\put(744,241){\rule{1pt}{1pt}}
\put(298,306){\rule{1pt}{1pt}}
\put(748,235){\rule{1pt}{1pt}}
\put(303,320){\rule{1pt}{1pt}}
\put(754,221){\rule{1pt}{1pt}}
\put(297,306){\rule{1pt}{1pt}}
\put(751,236){\rule{1pt}{1pt}}
\put(294,292){\rule{1pt}{1pt}}
\put(734,249){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(737,251){\rule{1pt}{1pt}}
\put(297,303){\rule{1pt}{1pt}}
\put(745,236){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(755,225){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(750,231){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(758,223){\rule{1pt}{1pt}}
\put(301,314){\rule{1pt}{1pt}}
\put(754,226){\rule{1pt}{1pt}}
\put(297,301){\rule{1pt}{1pt}}
\put(741,239){\rule{1pt}{1pt}}
\put(294,295){\rule{1pt}{1pt}}
\put(736,246){\rule{1pt}{1pt}}
\put(291,288){\rule{1pt}{1pt}}
\put(736,252){\rule{1pt}{1pt}}
\put(288,278){\rule{1pt}{1pt}}
\put(726,264){\rule{1pt}{1pt}}
\put(291,284){\rule{1pt}{1pt}}
\put(729,257){\rule{1pt}{1pt}}
\put(291,287){\rule{1pt}{1pt}}
\put(734,253){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(738,249){\rule{1pt}{1pt}}
\put(290,282){\rule{1pt}{1pt}}
\put(732,257){\rule{1pt}{1pt}}
\put(294,293){\rule{1pt}{1pt}}
\put(737,246){\rule{1pt}{1pt}}
\put(296,302){\rule{1pt}{1pt}}
\put(746,241){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(756,228){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(759,222){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(770,207){\rule{1pt}{1pt}}
\put(305,329){\rule{1pt}{1pt}}
\put(767,213){\rule{1pt}{1pt}}
\put(297,305){\rule{1pt}{1pt}}
\put(748,237){\rule{1pt}{1pt}}
\put(304,326){\rule{1pt}{1pt}}
\put(765,215){\rule{1pt}{1pt}}
\put(308,334){\rule{1pt}{1pt}}
\put(768,207){\rule{1pt}{1pt}}
\put(309,337){\rule{1pt}{1pt}}
\put(773,202){\rule{1pt}{1pt}}
\put(305,326){\rule{1pt}{1pt}}
\put(762,215){\rule{1pt}{1pt}}
\put(301,319){\rule{1pt}{1pt}}
\put(761,222){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(745,240){\rule{1pt}{1pt}}
\put(298,306){\rule{1pt}{1pt}}
\put(747,235){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(763,218){\rule{1pt}{1pt}}
\put(303,324){\rule{1pt}{1pt}}
\put(766,217){\rule{1pt}{1pt}}
\put(308,336){\rule{1pt}{1pt}}
\put(773,205){\rule{1pt}{1pt}}
\put(309,340){\rule{1pt}{1pt}}
\put(775,202){\rule{1pt}{1pt}}
\put(310,346){\rule{1pt}{1pt}}
\put(785,195){\rule{1pt}{1pt}}
\put(305,329){\rule{1pt}{1pt}}
\put(766,212){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(745,238){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(750,235){\rule{1pt}{1pt}}
\put(298,311){\rule{1pt}{1pt}}
\put(756,231){\rule{1pt}{1pt}}
\put(298,310){\rule{1pt}{1pt}}
\put(752,232){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(745,239){\rule{1pt}{1pt}}
\put(297,302){\rule{1pt}{1pt}}
\put(743,240){\rule{1pt}{1pt}}
\put(290,282){\rule{1pt}{1pt}}
\put(730,259){\rule{1pt}{1pt}}
\put(287,274){\rule{1pt}{1pt}}
\put(727,265){\rule{1pt}{1pt}}
\put(286,271){\rule{1pt}{1pt}}
\put(721,268){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(724,266){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(732,255){\rule{1pt}{1pt}}
\put(285,269){\rule{1pt}{1pt}}
\put(722,272){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(731,257){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(740,243){\rule{1pt}{1pt}}
\put(291,284){\rule{1pt}{1pt}}
\put(730,256){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(742,240){\rule{1pt}{1pt}}
\put(300,312){\rule{1pt}{1pt}}
\put(753,228){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(748,236){\rule{1pt}{1pt}}
\put(293,295){\rule{1pt}{1pt}}
\put(743,245){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(756,226){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(733,252){\rule{1pt}{1pt}}
\put(302,317){\rule{1pt}{1pt}}
\put(756,224){\rule{1pt}{1pt}}
\put(305,328){\rule{1pt}{1pt}}
\put(767,213){\rule{1pt}{1pt}}
\put(302,318){\rule{1pt}{1pt}}
\put(754,223){\rule{1pt}{1pt}}
\put(299,309){\rule{1pt}{1pt}}
\put(749,231){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(753,231){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(762,217){\rule{1pt}{1pt}}
\put(300,314){\rule{1pt}{1pt}}
\put(754,227){\rule{1pt}{1pt}}
\put(303,324){\rule{1pt}{1pt}}
\put(765,219){\rule{1pt}{1pt}}
\put(308,335){\rule{1pt}{1pt}}
\put(772,206){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(770,207){\rule{1pt}{1pt}}
\put(306,329){\rule{1pt}{1pt}}
\put(763,212){\rule{1pt}{1pt}}
\put(301,319){\rule{1pt}{1pt}}
\put(759,223){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(745,236){\rule{1pt}{1pt}}
\put(297,306){\rule{1pt}{1pt}}
\put(749,236){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(757,225){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(760,219){\rule{1pt}{1pt}}
\put(304,327){\rule{1pt}{1pt}}
\put(767,213){\rule{1pt}{1pt}}
\put(305,329){\rule{1pt}{1pt}}
\put(767,212){\rule{1pt}{1pt}}
\put(306,331){\rule{1pt}{1pt}}
\put(767,210){\rule{1pt}{1pt}}
\put(299,309){\rule{1pt}{1pt}}
\put(749,233){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(754,228){\rule{1pt}{1pt}}
\put(298,310){\rule{1pt}{1pt}}
\put(753,231){\rule{1pt}{1pt}}
\put(291,286){\rule{1pt}{1pt}}
\put(733,255){\rule{1pt}{1pt}}
\put(289,278){\rule{1pt}{1pt}}
\put(725,264){\rule{1pt}{1pt}}
\put(293,289){\rule{1pt}{1pt}}
\put(732,251){\rule{1pt}{1pt}}
\put(301,314){\rule{1pt}{1pt}}
\put(752,227){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(743,244){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(737,252){\rule{1pt}{1pt}}
\put(287,274){\rule{1pt}{1pt}}
\put(723,268){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(741,243){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(741,242){\rule{1pt}{1pt}}
\put(296,303){\rule{1pt}{1pt}}
\put(747,239){\rule{1pt}{1pt}}
\put(303,323){\rule{1pt}{1pt}}
\put(762,218){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(752,230){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(745,240){\rule{1pt}{1pt}}
\put(300,315){\rule{1pt}{1pt}}
\put(757,226){\rule{1pt}{1pt}}
\put(299,310){\rule{1pt}{1pt}}
\put(754,231){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(753,229){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(758,222){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(761,219){\rule{1pt}{1pt}}
\put(294,296){\rule{1pt}{1pt}}
\put(742,246){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(748,237){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(741,243){\rule{1pt}{1pt}}
\put(293,293){\rule{1pt}{1pt}}
\put(737,249){\rule{1pt}{1pt}}
\put(295,300){\rule{1pt}{1pt}}
\put(745,241){\rule{1pt}{1pt}}
\put(305,328){\rule{1pt}{1pt}}
\put(765,215){\rule{1pt}{1pt}}
\put(303,323){\rule{1pt}{1pt}}
\put(760,219){\rule{1pt}{1pt}}
\put(302,318){\rule{1pt}{1pt}}
\put(758,223){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(757,222){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(735,253){\rule{1pt}{1pt}}
\put(291,288){\rule{1pt}{1pt}}
\put(735,253){\rule{1pt}{1pt}}
\put(293,294){\rule{1pt}{1pt}}
\put(740,247){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(725,266){\rule{1pt}{1pt}}
\put(286,274){\rule{1pt}{1pt}}
\put(725,267){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(735,250){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(740,244){\rule{1pt}{1pt}}
\put(295,295){\rule{1pt}{1pt}}
\put(737,247){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(747,235){\rule{1pt}{1pt}}
\put(291,288){\rule{1pt}{1pt}}
\put(736,254){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(754,229){\rule{1pt}{1pt}}
\put(294,294){\rule{1pt}{1pt}}
\put(739,246){\rule{1pt}{1pt}}
\put(299,308){\rule{1pt}{1pt}}
\put(749,232){\rule{1pt}{1pt}}
\put(313,353){\rule{1pt}{1pt}}
\put(791,188){\rule{1pt}{1pt}}
\put(308,337){\rule{1pt}{1pt}}
\put(770,205){\rule{1pt}{1pt}}
\put(294,295){\rule{1pt}{1pt}}
\put(736,248){\rule{1pt}{1pt}}
\put(294,294){\rule{1pt}{1pt}}
\put(740,246){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(739,252){\rule{1pt}{1pt}}
\put(289,281){\rule{1pt}{1pt}}
\put(731,259){\rule{1pt}{1pt}}
\put(286,271){\rule{1pt}{1pt}}
\put(721,271){\rule{1pt}{1pt}}
\put(293,289){\rule{1pt}{1pt}}
\put(732,252){\rule{1pt}{1pt}}
\put(289,281){\rule{1pt}{1pt}}
\put(728,260){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(726,267){\rule{1pt}{1pt}}
\put(293,294){\rule{1pt}{1pt}}
\put(739,247){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(736,251){\rule{1pt}{1pt}}
\put(298,306){\rule{1pt}{1pt}}
\put(746,235){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(733,258){\rule{1pt}{1pt}}
\put(281,260){\rule{1pt}{1pt}}
\put(717,281){\rule{1pt}{1pt}}
\put(287,275){\rule{1pt}{1pt}}
\put(728,266){\rule{1pt}{1pt}}
\put(281,257){\rule{1pt}{1pt}}
\put(713,284){\rule{1pt}{1pt}}
\put(286,270){\rule{1pt}{1pt}}
\put(718,270){\rule{1pt}{1pt}}
\put(279,252){\rule{1pt}{1pt}}
\put(707,289){\rule{1pt}{1pt}}
\put(289,279){\rule{1pt}{1pt}}
\put(727,262){\rule{1pt}{1pt}}
\put(288,280){\rule{1pt}{1pt}}
\put(730,262){\rule{1pt}{1pt}}
\put(290,285){\rule{1pt}{1pt}}
\put(733,257){\rule{1pt}{1pt}}
\put(285,267){\rule{1pt}{1pt}}
\put(719,274){\rule{1pt}{1pt}}
\put(288,275){\rule{1pt}{1pt}}
\put(722,265){\rule{1pt}{1pt}}
\put(299,309){\rule{1pt}{1pt}}
\put(750,234){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(752,227){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(762,217){\rule{1pt}{1pt}}
\put(304,325){\rule{1pt}{1pt}}
\put(763,216){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(748,236){\rule{1pt}{1pt}}
\put(294,295){\rule{1pt}{1pt}}
\put(740,247){\rule{1pt}{1pt}}
\put(293,291){\rule{1pt}{1pt}}
\put(736,251){\rule{1pt}{1pt}}
\put(281,257){\rule{1pt}{1pt}}
\put(711,283){\rule{1pt}{1pt}}
\put(286,273){\rule{1pt}{1pt}}
\put(724,268){\rule{1pt}{1pt}}
\put(276,245){\rule{1pt}{1pt}}
\put(706,297){\rule{1pt}{1pt}}
\put(274,236){\rule{1pt}{1pt}}
\put(697,304){\rule{1pt}{1pt}}
\put(275,240){\rule{1pt}{1pt}}
\put(701,300){\rule{1pt}{1pt}}
\put(276,242){\rule{1pt}{1pt}}
\put(702,300){\rule{1pt}{1pt}}
\put(273,234){\rule{1pt}{1pt}}
\put(698,306){\rule{1pt}{1pt}}
\put(277,246){\rule{1pt}{1pt}}
\put(706,295){\rule{1pt}{1pt}}
\put(279,254){\rule{1pt}{1pt}}
\put(714,287){\rule{1pt}{1pt}}
\put(288,277){\rule{1pt}{1pt}}
\put(726,264){\rule{1pt}{1pt}}
\put(291,287){\rule{1pt}{1pt}}
\put(735,254){\rule{1pt}{1pt}}
\put(295,298){\rule{1pt}{1pt}}
\put(743,243){\rule{1pt}{1pt}}
\put(305,330){\rule{1pt}{1pt}}
\put(771,211){\rule{1pt}{1pt}}
\put(304,324){\rule{1pt}{1pt}}
\put(761,218){\rule{1pt}{1pt}}
\put(301,318){\rule{1pt}{1pt}}
\put(758,224){\rule{1pt}{1pt}}
\put(306,330){\rule{1pt}{1pt}}
\put(767,212){\rule{1pt}{1pt}}
\put(300,312){\rule{1pt}{1pt}}
\put(754,228){\rule{1pt}{1pt}}
\put(302,321){\rule{1pt}{1pt}}
\put(760,220){\rule{1pt}{1pt}}
\put(307,334){\rule{1pt}{1pt}}
\put(773,208){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(755,226){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(741,241){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(739,250){\rule{1pt}{1pt}}
\put(295,297){\rule{1pt}{1pt}}
\put(742,245){\rule{1pt}{1pt}}
\put(296,298){\rule{1pt}{1pt}}
\put(738,242){\rule{1pt}{1pt}}
\put(299,313){\rule{1pt}{1pt}}
\put(753,229){\rule{1pt}{1pt}}
\put(299,311){\rule{1pt}{1pt}}
\put(755,231){\rule{1pt}{1pt}}
\put(297,303){\rule{1pt}{1pt}}
\put(747,237){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(756,225){\rule{1pt}{1pt}}
\put(302,319){\rule{1pt}{1pt}}
\put(758,221){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(747,234){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(743,240){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(731,255){\rule{1pt}{1pt}}
\put(291,286){\rule{1pt}{1pt}}
\put(735,254){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(736,251){\rule{1pt}{1pt}}
\put(294,294){\rule{1pt}{1pt}}
\put(738,246){\rule{1pt}{1pt}}
\put(298,307){\rule{1pt}{1pt}}
\put(747,234){\rule{1pt}{1pt}}
\put(301,317){\rule{1pt}{1pt}}
\put(757,224){\rule{1pt}{1pt}}
\put(306,330){\rule{1pt}{1pt}}
\put(767,211){\rule{1pt}{1pt}}
\put(304,325){\rule{1pt}{1pt}}
\put(763,216){\rule{1pt}{1pt}}
\put(302,321){\rule{1pt}{1pt}}
\put(760,220){\rule{1pt}{1pt}}
\put(302,320){\rule{1pt}{1pt}}
\put(759,221){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(743,243){\rule{1pt}{1pt}}
\put(293,290){\rule{1pt}{1pt}}
\put(732,250){\rule{1pt}{1pt}}
\put(293,289){\rule{1pt}{1pt}}
\put(732,252){\rule{1pt}{1pt}}
\put(285,266){\rule{1pt}{1pt}}
\put(717,274){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(737,249){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(737,249){\rule{1pt}{1pt}}
\put(286,268){\rule{1pt}{1pt}}
\put(719,272){\rule{1pt}{1pt}}
\put(290,284){\rule{1pt}{1pt}}
\put(735,255){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(734,253){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(740,242){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(732,255){\rule{1pt}{1pt}}
\put(288,279){\rule{1pt}{1pt}}
\put(729,262){\rule{1pt}{1pt}}
\put(278,251){\rule{1pt}{1pt}}
\put(709,290){\rule{1pt}{1pt}}
\put(273,235){\rule{1pt}{1pt}}
\put(699,307){\rule{1pt}{1pt}}
\put(274,236){\rule{1pt}{1pt}}
\put(697,304){\rule{1pt}{1pt}}
\put(273,237){\rule{1pt}{1pt}}
\put(700,303){\rule{1pt}{1pt}}
\put(280,256){\rule{1pt}{1pt}}
\put(712,286){\rule{1pt}{1pt}}
\put(292,289){\rule{1pt}{1pt}}
\put(735,251){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(735,250){\rule{1pt}{1pt}}
\put(291,283){\rule{1pt}{1pt}}
\put(730,257){\rule{1pt}{1pt}}
\put(293,294){\rule{1pt}{1pt}}
\put(741,246){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(740,244){\rule{1pt}{1pt}}
\put(291,287){\rule{1pt}{1pt}}
\put(734,255){\rule{1pt}{1pt}}
\put(288,277){\rule{1pt}{1pt}}
\put(727,262){\rule{1pt}{1pt}}
\put(280,254){\rule{1pt}{1pt}}
\put(709,288){\rule{1pt}{1pt}}
\put(277,244){\rule{1pt}{1pt}}
\put(702,297){\rule{1pt}{1pt}}
\put(275,244){\rule{1pt}{1pt}}
\put(706,298){\rule{1pt}{1pt}}
\put(282,260){\rule{1pt}{1pt}}
\put(715,280){\rule{1pt}{1pt}}
\put(279,252){\rule{1pt}{1pt}}
\put(708,290){\rule{1pt}{1pt}}
\put(279,249){\rule{1pt}{1pt}}
\put(705,291){\rule{1pt}{1pt}}
\put(284,264){\rule{1pt}{1pt}}
\put(715,276){\rule{1pt}{1pt}}
\put(281,256){\rule{1pt}{1pt}}
\put(710,283){\rule{1pt}{1pt}}
\put(278,251){\rule{1pt}{1pt}}
\put(711,290){\rule{1pt}{1pt}}
\put(282,259){\rule{1pt}{1pt}}
\put(712,282){\rule{1pt}{1pt}}
\put(285,268){\rule{1pt}{1pt}}
\put(720,274){\rule{1pt}{1pt}}
\put(291,284){\rule{1pt}{1pt}}
\put(732,255){\rule{1pt}{1pt}}
\put(285,270){\rule{1pt}{1pt}}
\put(724,272){\rule{1pt}{1pt}}
\put(284,267){\rule{1pt}{1pt}}
\put(721,274){\rule{1pt}{1pt}}
\put(292,288){\rule{1pt}{1pt}}
\put(734,253){\rule{1pt}{1pt}}
\put(283,263){\rule{1pt}{1pt}}
\put(717,277){\rule{1pt}{1pt}}
\put(287,272){\rule{1pt}{1pt}}
\put(721,267){\rule{1pt}{1pt}}
\put(290,282){\rule{1pt}{1pt}}
\put(730,259){\rule{1pt}{1pt}}
\put(300,316){\rule{1pt}{1pt}}
\put(756,227){\rule{1pt}{1pt}}
\put(300,312){\rule{1pt}{1pt}}
\put(753,228){\rule{1pt}{1pt}}
\put(297,303){\rule{1pt}{1pt}}
\put(746,237){\rule{1pt}{1pt}}
\put(295,296){\rule{1pt}{1pt}}
\put(740,246){\rule{1pt}{1pt}}
\put(306,329){\rule{1pt}{1pt}}
\put(765,212){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(760,220){\rule{1pt}{1pt}}
\put(306,332){\rule{1pt}{1pt}}
\put(767,210){\rule{1pt}{1pt}}
\put(309,342){\rule{1pt}{1pt}}
\put(780,199){\rule{1pt}{1pt}}
\put(306,332){\rule{1pt}{1pt}}
\put(770,208){\rule{1pt}{1pt}}
\put(298,309){\rule{1pt}{1pt}}
\put(751,232){\rule{1pt}{1pt}}
\put(298,308){\rule{1pt}{1pt}}
\put(751,233){\rule{1pt}{1pt}}
\put(295,299){\rule{1pt}{1pt}}
\put(744,242){\rule{1pt}{1pt}}
\put(294,296){\rule{1pt}{1pt}}
\put(739,245){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(743,240){\rule{1pt}{1pt}}
\put(290,285){\rule{1pt}{1pt}}
\put(734,256){\rule{1pt}{1pt}}
\put(281,260){\rule{1pt}{1pt}}
\put(716,281){\rule{1pt}{1pt}}
\put(283,260){\rule{1pt}{1pt}}
\put(713,279){\rule{1pt}{1pt}}
\put(288,278){\rule{1pt}{1pt}}
\put(729,263){\rule{1pt}{1pt}}
\put(295,301){\rule{1pt}{1pt}}
\put(745,242){\rule{1pt}{1pt}}
\put(296,300){\rule{1pt}{1pt}}
\put(741,242){\rule{1pt}{1pt}}
\put(291,285){\rule{1pt}{1pt}}
\put(731,255){\rule{1pt}{1pt}}
\put(284,266){\rule{1pt}{1pt}}
\put(716,276){\rule{1pt}{1pt}}
\put(283,264){\rule{1pt}{1pt}}
\put(719,276){\rule{1pt}{1pt}}
\put(284,264){\rule{1pt}{1pt}}
\put(715,276){\rule{1pt}{1pt}}
\put(288,277){\rule{1pt}{1pt}}
\put(725,264){\rule{1pt}{1pt}}
\put(280,255){\rule{1pt}{1pt}}
\put(712,285){\rule{1pt}{1pt}}
\put(272,233){\rule{1pt}{1pt}}
\put(697,307){\rule{1pt}{1pt}}
\put(272,230){\rule{1pt}{1pt}}
\put(693,309){\rule{1pt}{1pt}}
\put(272,231){\rule{1pt}{1pt}}
\put(693,310){\rule{1pt}{1pt}}
\put(282,260){\rule{1pt}{1pt}}
\put(714,282){\rule{1pt}{1pt}}
\put(280,252){\rule{1pt}{1pt}}
\put(709,286){\rule{1pt}{1pt}}
\put(276,243){\rule{1pt}{1pt}}
\put(701,299){\rule{1pt}{1pt}}
\put(286,274){\rule{1pt}{1pt}}
\put(726,269){\rule{1pt}{1pt}}
\put(288,277){\rule{1pt}{1pt}}
\put(727,265){\rule{1pt}{1pt}}
\put(286,273){\rule{1pt}{1pt}}
\put(724,269){\rule{1pt}{1pt}}
\put(296,299){\rule{1pt}{1pt}}
\put(741,241){\rule{1pt}{1pt}}
\put(303,322){\rule{1pt}{1pt}}
\put(761,219){\rule{1pt}{1pt}}
\put(296,301){\rule{1pt}{1pt}}
\put(743,240){\rule{1pt}{1pt}}
\put(296,297){\rule{1pt}{1pt}}
\put(738,244){\rule{1pt}{1pt}}
\put(297,304){\rule{1pt}{1pt}}
\put(747,236){\rule{1pt}{1pt}}
\put(298,309){\rule{1pt}{1pt}}
\put(750,233){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(754,226){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(745,236){\rule{1pt}{1pt}}
\put(303,323){\rule{1pt}{1pt}}
\put(763,219){\rule{1pt}{1pt}}
\put(300,312){\rule{1pt}{1pt}}
\put(752,230){\rule{1pt}{1pt}}
\put(294,298){\rule{1pt}{1pt}}
\put(747,243){\rule{1pt}{1pt}}
\put(294,295){\rule{1pt}{1pt}}
\put(737,247){\rule{1pt}{1pt}}
\put(297,305){\rule{1pt}{1pt}}
\put(748,237){\rule{1pt}{1pt}}
\put(292,290){\rule{1pt}{1pt}}
\put(733,252){\rule{1pt}{1pt}}
\put(294,298){\rule{1pt}{1pt}}
\put(747,243){\rule{1pt}{1pt}}
\put(302,320){\rule{1pt}{1pt}}
\put(758,222){\rule{1pt}{1pt}}
\put(306,334){\rule{1pt}{1pt}}
\put(773,209){\rule{1pt}{1pt}}
\put(307,335){\rule{1pt}{1pt}}
\put(771,206){\rule{1pt}{1pt}}
\put(305,327){\rule{1pt}{1pt}}
\put(765,214){\rule{1pt}{1pt}}
\put(304,325){\rule{1pt}{1pt}}
\put(763,214){\rule{1pt}{1pt}}
\put(297,303){\rule{1pt}{1pt}}
\put(744,237){\rule{1pt}{1pt}}
\put(296,302){\rule{1pt}{1pt}}
\put(745,239){\rule{1pt}{1pt}}
\put(300,313){\rule{1pt}{1pt}}
\put(756,227){\rule{1pt}{1pt}}
\put(291,286){\rule{1pt}{1pt}}
\put(732,256){\rule{1pt}{1pt}}
\put(293,290){\rule{1pt}{1pt}}
\put(735,251){\rule{1pt}{1pt}}
\put(300,311){\rule{1pt}{1pt}}
\put(747,229){\rule{1pt}{1pt}}
\put(292,291){\rule{1pt}{1pt}}
\put(737,251){\rule{1pt}{1pt}}
\put(293,292){\rule{1pt}{1pt}}
\put(737,250){\rule{1pt}{1pt}}
\put(296,302){\rule{1pt}{1pt}}
\put(748,239){\rule{1pt}{1pt}}
\put(301,316){\rule{1pt}{1pt}}
\put(756,225){\rule{1pt}{1pt}}
\put(300,309){\rule{1pt}{1pt}}
\put(746,232){\rule{1pt}{1pt}}
\put(298,305){\rule{1pt}{1pt}}
\put(748,235){\rule{1pt}{1pt}}
\put(301,315){\rule{1pt}{1pt}}
\put(753,226){\rule{1pt}{1pt}}
\put(304,326){\rule{1pt}{1pt}}
\put(766,215){\rule{1pt}{1pt}}
\put(301,314){\rule{1pt}{1pt}}
\put(752,226){\rule{1pt}{1pt}}
\put(305,328){\rule{1pt}{1pt}}
\put(764,214){\rule{1pt}{1pt}}
\put(307,332){\rule{1pt}{1pt}}
\put(767,207){\rule{1pt}{1pt}}
\put(308,337){\rule{1pt}{1pt}}
\put(773,203){\rule{1pt}{1pt}}
\end{picture}

